Inverse point source location with the Helmholtz equation on a bounded domain

The problem of recovering acoustic sources, more specifically monopoles, from point-wise measurements of the corresponding acoustic pressure at a limited number of frequencies is addressed. To this purpose, a family of sparse optimization problems in measure space in combination with the Helmholtz equation on a bounded domain is considered. A weighted norm with unbounded weight near the observation points is incorporated into the formulation. Optimality conditions and conditions for recovery in the small noise case are discussed, which motivates concrete choices of the weight. The numerical realization is based on an accelerated conditional gradient method in measure space and a finite element discretization.

==> figures/compare_algs_res_tics_1e-1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.804cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1000,
xminorticks=true,
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.575890382499302\\
0.030623	0.201019200834506\\
0.044028	0.0271013105019785\\
0.055691	0.000141916718615437\\
0.067435	8.87951786227303e-05\\
0.080825	5.71210998832894e-05\\
0.092012	4.46582497456716e-05\\
0.103956	3.92401578966639e-05\\
0.122182	2.24576768378393e-05\\
0.142185	1e-16\\
};
\addlegendentry{\tiny PDAP}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.575890382499302\\
0.012049	0.276335814516529\\
0.023069	0.136194171002853\\
0.033218	0.0740718101407666\\
0.043162	0.0462680511108023\\
0.054468	0.025047913062936\\
0.065709	0.0131423676774516\\
0.076946	0.00797770732199338\\
0.088166	0.00441809188009976\\
0.098208	0.0023923956987873\\
0.107959	0.00162129888377305\\
0.117702	0.00113601885810677\\
0.127513	0.000877603999800552\\
0.137275	0.000770407850943067\\
0.146962	0.000730814858974915\\
0.156486	0.000709754503618987\\
0.165698	0.000690147051262829\\
0.174772	0.000686727564216338\\
0.183846	0.000683432186750182\\
0.192924	0.000681639723529665\\
0.202661	0.000677604875357202\\
0.211681	0.00067168773461404\\
0.220692	0.000666912448167356\\
0.229821	0.000665323134205642\\
0.238939	0.000665132033776106\\
0.248067	0.000661511059564301\\
0.257034	0.000656163283926148\\
0.266155	0.000651318308225596\\
0.275129	0.000650205061242387\\
0.28425	0.000650037968276451\\
0.301558	0.000646649906565155\\
0.31061	0.00064168810417381\\
0.319646	0.000637274020484302\\
0.32867	0.000636239189296339\\
0.337827	0.000636086936643049\\
0.347007	0.000632952780641183\\
0.355979	0.000628378309099842\\
0.364997	0.00062429407716208\\
0.374037	0.000623325051492402\\
0.382999	0.000623183931395183\\
0.391915	0.000620276972884554\\
0.401013	0.000616047042800522\\
0.409955	0.000612253353849901\\
0.418975	0.000611342377121099\\
0.427989	0.000611210874407242\\
0.436961	0.00060850603856627\\
0.446369	0.000604581961692219\\
0.455682	0.000601047195471077\\
0.465014	0.000600188358924225\\
0.47409	0.000600065313459852\\
0.483109	0.000597540970571547\\
0.492234	0.000593889497160022\\
0.501411	0.000590586726812309\\
0.510665	0.000589774984378122\\
0.519853	0.000589659431613737\\
0.528783	0.000587296982864999\\
0.537855	0.000583889537160098\\
0.546955	0.000580795538852819\\
0.555963	0.000580026516172533\\
0.564941	0.000579917641293726\\
0.573828	0.000577701013234483\\
0.583093	0.000574512910506225\\
0.592225	0.000571607529384677\\
0.601308	0.000570877409391435\\
0.610535	0.000570774518636519\\
0.619436	0.000568689745172823\\
0.628718	0.000565699550424792\\
0.637893	0.000562965202703047\\
0.646969	0.000562270636845497\\
0.655989	0.000562173135570443\\
0.665387	0.000560208019890401\\
0.682553	0.000559158902656343\\
0.691736	0.000556559540488111\\
0.700941	0.000555922966189865\\
0.710305	0.000555308258122306\\
0.719441	0.000553453435637397\\
0.728585	0.000550772213683437\\
0.73766	0.000548351000449226\\
0.74687	0.000547707047296619\\
0.756001	0.000547150650775208\\
0.765058	0.000545399746529757\\
0.774199	0.00054287721186394\\
0.783308	0.000540583960073809\\
0.792466	0.000539972541789668\\
0.80155	0.000539893766926036\\
0.810539	0.000538237667730146\\
0.819738	0.000535849598639559\\
0.82886	0.000533670384289475\\
0.837963	0.000533091943395042\\
0.847001	0.00053301679583645\\
0.856001	0.000531442711839053\\
0.8651	0.000529178968994432\\
0.883127	0.000526555546258939\\
0.892306	0.000526483519929066\\
0.901388	0.000524986025537938\\
0.910634	0.00052283756849647\\
0.919753	0.000520869545400038\\
0.928862	0.000520336990641634\\
0.937932	0.000520267800560081\\
0.94691	0.000518841083313348\\
0.956032	0.000516798896047138\\
0.965116	0.000514924054879795\\
0.974202	0.000514412021593635\\
0.983219	0.000514345451141734\\
0.992303	0.000512984241615611\\
1.010559	0.000509251720300807\\
1.019733	0.00050875884434759\\
1.028771	0.000508694703207135\\
1.037793	0.000507394251831328\\
1.047003	0.000505541020928896\\
1.065217	0.000504388379500204\\
1.074184	0.000504326298311708\\
1.083129	0.000503078577707317\\
1.092167	0.000501304353049542\\
1.110634	0.00050019283654551\\
1.119848	0.000499834998565846\\
1.128936	0.000498632004313715\\
1.147397	0.000496318910351373\\
1.15687	0.000495862448957662\\
1.167433	0.000495801397501855\\
1.187847	0.000493016809455543\\
1.197589	0.000492417547734297\\
1.207971	0.000491979186836744\\
1.227893	0.000490801502598726\\
1.238105	0.000489238504689099\\
1.256425	0.000487324450981402\\
1.26562	0.000487267285269849\\
1.283527	0.000484688610323414\\
1.292518	0.000484127561596409\\
1.310702	0.000483659437703399\\
1.319647	0.000482617665574891\\
1.33732	0.000480628879655415\\
1.346716	0.000480227890798823\\
1.364686	0.000479166902810774\\
1.373958	0.000477770404192168\\
1.391703	0.000476857657661839\\
1.409712	0.000475831059490811\\
1.418818	0.000474482969509971\\
1.437039	0.000473597666562492\\
1.454877	0.000472387052223217\\
1.463895	0.000471089986221973\\
1.481842	0.000470228291051589\\
1.499941	0.000469259609906458\\
1.50899	0.000468008176561202\\
1.52727	0.000467171075387435\\
1.545318	0.000466231425085978\\
1.563302	0.000464557541831556\\
1.581452	0.00046415749005263\\
1.590626	0.000463294802650061\\
1.60894	0.00046167259808641\\
1.627208	0.000461282588152145\\
1.645366	0.000459308258437402\\
1.663671	0.000458537823642247\\
1.681824	0.000457502279215427\\
1.699553	0.000455981134585587\\
1.717594	0.000455604198326326\\
1.735713	0.000453747579514663\\
1.753841	0.000453014149098818\\
1.771648	0.000452196104356428\\
1.789722	0.000450759810288442\\
1.807839	0.000450403349269546\\
1.825839	0.000448648819024039\\
1.852891	0.000447274834854794\\
1.870873	0.000445571177410981\\
1.889174	0.000444888121811843\\
1.906929	0.000443988408141777\\
1.924952	0.000442669910542315\\
1.952274	0.000441635614556152\\
1.970817	0.000440350685401658\\
1.9893	0.000440022706272192\\
2.016284	0.000438091335683372\\
2.034232	0.000437770380147029\\
2.051998	0.000436237628435532\\
2.079127	0.000435449260880794\\
2.097104	0.000433956004588093\\
2.124246	0.000433301747433612\\
2.142244	0.00043184598262222\\
2.169407	0.000431205932190287\\
2.187187	0.000429784392228488\\
2.214193	0.000429157974027344\\
2.241128	0.000427447771985778\\
2.259361	0.000427048773628924\\
2.286367	0.000425379350290273\\
2.313055	0.000424509368211978\\
2.330993	0.000422958959318348\\
2.358054	0.000422113388665019\\
2.385266	0.000420843406239935\\
2.412374	0.000419540666345281\\
2.430115	0.000419007098898083\\
2.456952	0.000417639423738125\\
2.483971	0.000417076304370823\\
2.511444	0.000415578495819524\\
2.538651	0.000414791956342642\\
2.56559	0.000413624370704968\\
2.592649	0.000412343780146096\\
2.619916	0.000411808747347003\\
2.647726	0.000410400178212644\\
2.685295	0.000409035675323882\\
2.712833	0.000408442633056477\\
2.740275	0.000406674065257295\\
2.767538	0.000405953880325716\\
2.794523	0.000404896419828216\\
2.830528	0.000403557048636011\\
2.857729	0.000402861424023904\\
2.893943	0.00040173898775217\\
2.921184	0.000400482949543451\\
2.948551	0.000399806572776967\\
2.984878	0.000398789956757684\\
3.012131	0.000397577328052179\\
3.048032	0.000396337264761126\\
3.084166	0.000395455627491326\\
3.11125	0.000394163381129214\\
3.147685	0.000392979618935196\\
3.18394	0.000391803631342974\\
3.220865	0.000390959786952916\\
3.250806	0.000390072132547103\\
3.287016	0.000388944671405989\\
3.323703	0.000387826560271975\\
3.359861	0.000387018284807777\\
3.395783	0.000386091631323637\\
3.432397	0.000384559310777743\\
3.469074	0.000383499769546269\\
3.504114	0.00038249833802273\\
3.538621	0.000381687580903456\\
3.581708	0.000380502356100348\\
3.61673	0.000379688349448348\\
3.651553	0.000378562898309009\\
3.686634	0.000377537428870173\\
3.729506	0.000376119176050266\\
3.76384	0.000375205089155839\\
3.806656	0.00037406837827153\\
3.840704	0.000373367065749058\\
3.883315	0.000372255472400718\\
3.925994	0.000371193878528131\\
3.959827	0.000370464889126509\\
4.002475	0.000369394014067437\\
4.045026	0.000368107301230242\\
4.087322	0.000367096454785609\\
4.130017	0.000366066585864078\\
4.16435	0.000365106879705479\\
4.221881	0.000364075054016866\\
4.264466	0.0003631111807883\\
4.306985	0.000362132178117841\\
4.349421	0.000360951988717911\\
4.392181	0.000360022844822866\\
4.434829	0.000359078494535453\\
4.486121	0.000357893684729826\\
4.528652	0.00035697421756492\\
4.579216	0.000355789132260337\\
4.622155	0.000354695911574193\\
4.67337	0.000353655155996835\\
4.71611	0.000352802707870414\\
4.767435	0.000351821045473683\\
4.818621	0.000350963290908834\\
4.869987	0.000349662721178118\\
4.912504	0.000348850026555381\\
4.963402	0.000347759404110887\\
5.014132	0.000346819931872189\\
5.065886	0.000345908183300242\\
5.125414	0.00034467861489737\\
5.176296	0.000343644603398224\\
5.227733	0.000342748952049166\\
5.279181	0.000341881439372277\\
5.338503	0.00034069518762514\\
5.389195	0.000339727014040114\\
5.448811	0.000338755739532376\\
5.508329	0.000337788941799116\\
5.559735	0.00033685749448692\\
5.620167	0.000335761327379946\\
5.680329	0.000334828152549316\\
5.740533	0.000333791250782978\\
5.801154	0.000332828043773437\\
5.860925	0.000331749051507235\\
5.920638	0.000330867042163979\\
5.980346	0.000329989147458881\\
6.048991	0.000328776919911566\\
6.108992	0.000327920613349991\\
6.169482	0.000326978248901821\\
6.238061	0.000326054263301095\\
6.306752	0.000324892134157678\\
6.367684	0.000324075976590732\\
6.436504	0.000322951381645842\\
6.505144	0.000321969931768223\\
6.573548	0.000321164819168329\\
6.64187	0.000320116866938003\\
6.71084	0.000319131489008362\\
6.779023	0.00031820666149876\\
6.856414	0.000317042995336303\\
6.925187	0.000316224662270659\\
7.002219	0.000315307082588062\\
7.070478	0.000314207352254764\\
7.147558	0.000313255853288952\\
7.224493	0.000312370457245054\\
7.301687	0.000311377052001655\\
7.378417	0.000310379788753756\\
7.454795	0.000309326116055109\\
7.531679	0.000308432385534213\\
7.608533	0.000307596983999819\\
7.694118	0.000306512502501327\\
7.770897	0.000305700342424303\\
7.856206	0.000304750642980522\\
7.933138	0.000303723714881188\\
8.018437	0.000302797083883644\\
8.104115	0.000301776752805766\\
8.189288	0.000300872292170712\\
8.284342	0.000299876551560191\\
8.368979	0.00029899292338012\\
8.462428	0.000298002739939129\\
8.548174	0.000297139791014533\\
8.641459	0.000296058510318858\\
8.726886	0.000295216250437075\\
8.822796	0.000294169861166288\\
8.918305	0.00029326166240734\\
9.012733	0.000292301387762872\\
9.106383	0.000291481679021655\\
9.209861	0.000290361364279956\\
9.304548	0.000289495092172826\\
9.399306	0.000288579957670454\\
9.504254	0.000287678462670388\\
9.607864	0.000286649381661119\\
9.710033	0.000285750712417793\\
9.811583	0.000284792874171991\\
9.915658	0.000283853791424399\\
10.017452	0.000283001998460097\\
10.127646	0.000281983358990157\\
10.228858	0.000281078212092167\\
10.340099	0.000280159048474282\\
10.450166	0.000279178590267548\\
10.559951	0.000278291611194331\\
10.670001	0.000277345462184858\\
10.78038	0.000276443563482609\\
10.901695	0.000275495471151549\\
11.011877	0.000274513688147959\\
11.130169	0.00027362660844743\\
11.248664	0.000272700627213907\\
11.367739	0.000271794371017375\\
11.485894	0.000270884116289671\\
11.604254	0.000269943902676151\\
11.732464	0.000268978249413909\\
11.850513	0.000268091073454657\\
11.978305	0.000267208416667553\\
12.105139	0.000266271682064223\\
12.231811	0.000265350936220016\\
12.367323	0.00026444107208054\\
12.504079	0.000263478627556685\\
12.630939	0.000262585946859406\\
12.767555	0.00026167133970037\\
12.903421	0.000260790139167244\\
13.03933	0.000259900677966773\\
13.17586	0.000258982217513859\\
13.320844	0.00025804945408156\\
13.46433	0.000257125938054631\\
13.600158	0.000256240646227535\\
13.752935	0.000255340636537121\\
13.915855	0.00025438250190804\\
14.07011	0.000253504345400557\\
14.232898	0.000252574291418561\\
14.387612	0.00025171141295327\\
14.558013	0.000250803083616358\\
14.728172	0.000249951860063297\\
14.900069	0.000248942918506356\\
15.060755	0.00024806252184667\\
15.23089	0.000247173354540914\\
15.399015	0.00024630250710464\\
15.567832	0.00024538280954095\\
15.746239	0.000244466906076324\\
15.913987	0.000243544637805598\\
16.092148	0.000242651234628244\\
16.267722	0.000241762723671102\\
16.445581	0.000240890204481481\\
16.618898	0.000239958068463136\\
16.783632	0.000239106047969811\\
16.956682	0.000238252030908409\\
17.128805	0.000237348901769158\\
17.305331	0.000236392134853602\\
17.473585	0.000235549549972236\\
17.651808	0.000234672308016826\\
17.829492	0.00023374934454673\\
18.014918	0.000232869050808743\\
18.19299	0.000231968484737166\\
18.377814	0.000231108978980515\\
18.563702	0.000230201768924965\\
18.751707	0.00022934446238676\\
18.947067	0.000228440519161072\\
19.141048	0.000227590434010383\\
19.333511	0.000226668869772073\\
19.525966	0.000225779877517956\\
19.728192	0.000224904402685855\\
19.922858	0.000224052854909673\\
20.133172	0.000223128038630976\\
20.344393	0.000222288900827983\\
20.555113	0.000221407375435745\\
20.76491	0.000220551519073353\\
20.975683	0.000219683899341516\\
21.186439	0.000218813348586061\\
21.401236	0.000217934396312292\\
21.618394	0.000217068107698781\\
21.845562	0.000216172701042933\\
22.062346	0.000215327372465546\\
22.290004	0.000214458276232149\\
22.52501	0.000213559401646385\\
22.755664	0.000212722626348916\\
22.99163	0.000211875713628157\\
23.227489	0.000211001330011146\\
23.472104	0.000210128794791459\\
23.718019	0.000209266850167505\\
23.963784	0.000208415266481465\\
24.218771	0.000207565193546477\\
24.473008	0.00020668971982532\\
24.729051	0.000205816371232681\\
24.979442	0.000204971383043678\\
25.236865	0.000204152283346581\\
25.496182	0.000203287087805204\\
25.759479	0.000202431502524608\\
26.023116	0.000201536654641649\\
26.287479	0.000200716440198451\\
26.559288	0.000199884889902746\\
26.831354	0.000199009158910135\\
27.102194	0.00019816661313124\\
27.382024	0.000197309455814421\\
27.661788	0.000196462688966642\\
27.948091	0.000195626175748725\\
28.233698	0.000194797188684259\\
28.517292	0.000193959382739556\\
28.807346	0.000193093023310831\\
29.096326	0.00019228286752157\\
29.387279	0.000191430049107905\\
29.686238	0.000190611612388369\\
29.992049	0.000189745166295774\\
30.289248	0.000188921063483755\\
30.603291	0.000188069220417864\\
30.911353	0.00018725648800344\\
31.224731	0.000186425438975651\\
31.543578	0.000185585061807464\\
31.864957	0.00018474842884314\\
32.188963	0.000183938363842839\\
32.517445	0.000183104441544818\\
32.850128	0.000182275779754409\\
33.189755	0.000181461756083412\\
33.528754	0.000180636284226487\\
33.874336	0.000179805056223226\\
34.214109	0.000178999590160211\\
34.551886	0.000178189780176946\\
34.900703	0.00017736927376108\\
35.256217	0.000176549396330217\\
35.614502	0.000175729892279819\\
35.98177	0.000174926195261077\\
36.345173	0.000174111966149082\\
36.709228	0.000173311455356762\\
37.080632	0.000172501680553744\\
37.460786	0.000171691867183604\\
37.840568	0.000170896909920448\\
38.225865	0.000170088633030557\\
38.618702	0.000169290662275778\\
39.011267	0.000168476381990607\\
39.407107	0.000167680446643476\\
39.811216	0.00016687620237979\\
40.220495	0.000166070099899468\\
40.627569	0.000165293321454874\\
41.038246	0.000164483894386613\\
41.464453	0.000163677102158505\\
41.879051	0.000162905086856291\\
42.31329	0.000162099584661485\\
42.752567	0.000161322484903886\\
43.189662	0.000160554399058044\\
43.641269	0.000159737377423641\\
44.094431	0.00015896847439395\\
44.547386	0.000158181851086903\\
45.018576	0.000157397344063198\\
45.488943	0.000156614827298229\\
45.961581	0.000155842314664145\\
46.441911	0.000155077587288943\\
46.925356	0.000154302144791341\\
47.418957	0.000153523209488693\\
47.913173	0.000152747002852088\\
48.412378	0.000152000531279228\\
48.927791	0.00015122336827722\\
49.448065	0.000150462666573148\\
49.973784	0.000149685895979246\\
50.508419	0.000148912587181527\\
51.052417	0.000148173206607566\\
51.593434	0.000147392303834315\\
52.143376	0.000146643250409695\\
52.695363	0.000145895668939078\\
53.262765	0.000145133215855686\\
53.831675	0.00014437290646141\\
54.40996	0.000143635168195405\\
54.984691	0.00014288452058428\\
55.575205	0.000142129320495232\\
56.164243	0.000141397181160879\\
56.760752	0.000140650170888268\\
57.377923	0.000139903462999552\\
57.980168	0.000139167195121193\\
58.602144	0.00013843199784086\\
59.212471	0.000137683731368882\\
59.842142	0.000136954074879264\\
60.478985	0.000136223509550448\\
61.118507	0.000135483592328539\\
61.760549	0.000134766449568779\\
62.413273	0.000134025076364314\\
63.059792	0.000133311881930276\\
63.726536	0.000132582109505064\\
64.394803	0.0001318621937966\\
65.071948	0.00013113080603766\\
65.746936	0.000130430695301553\\
66.432821	0.000129700524960114\\
67.137147	0.000128979078872438\\
67.846087	0.000128269205657477\\
68.54817	0.000127566412297386\\
69.309974	0.000126859394073142\\
70.077642	0.000126152436650179\\
70.879224	0.000125443106907402\\
71.67817	0.000124741489061275\\
72.473426	0.000124047017661499\\
73.267064	0.000123345186947232\\
74.066634	0.000122641612632285\\
74.867693	0.000121955255593859\\
75.687321	0.000121253943734467\\
76.505123	0.00012056787301068\\
77.335908	0.00011988071780053\\
78.170084	0.000119190420060894\\
79.007907	0.000118502988961156\\
79.856631	0.000117825826370377\\
80.711429	0.000117142941786608\\
81.579774	0.000116469404066927\\
82.46895	0.000115791306526059\\
83.358531	0.000115110417514164\\
84.256198	0.00011443291592228\\
85.174058	0.000113768607103798\\
86.123653	0.000113095894167387\\
87.046142	0.000112436447373437\\
87.988933	0.00011176519513309\\
88.93387	0.000111110669018311\\
89.897305	0.000110446096094258\\
90.867545	0.000109787026587982\\
91.844148	0.000109132070854168\\
92.831023	0.000108481272531963\\
93.841117	0.000107827496138829\\
94.851952	0.000107176873674952\\
95.878824	0.00010653045070011\\
96.91074	0.000105890440138673\\
97.942336	0.000105249476213071\\
98.994179	0.000104604210988346\\
100.063009	0.000103970770149286\\
101.13623	0.000103332283299562\\
102.223784	0.000102694440668682\\
103.32133	0.000102061221397415\\
104.430303	0.000101429515175749\\
105.545479	0.000100803746031497\\
106.68115	0.00010018639156395\\
107.815316	9.9558334851535e-05\\
108.961128	9.89407745036197e-05\\
110.120058	9.83212367043351e-05\\
111.295775	9.77047565346445e-05\\
112.51182	9.70923877423868e-05\\
113.711334	9.64806257184037e-05\\
114.933271	9.58717544021215e-05\\
116.180776	9.52645640308891e-05\\
117.524752	9.46546251544556e-05\\
118.869152	9.40584374192477e-05\\
120.20319	9.34572370990816e-05\\
121.567145	9.28561094116209e-05\\
122.951326	9.22594876146543e-05\\
124.330895	9.16681268313957e-05\\
125.733631	9.10756780073962e-05\\
127.151445	9.04892013188774e-05\\
128.568366	8.9901059172337e-05\\
130.036161	8.93190434000379e-05\\
131.507479	8.87424639715306e-05\\
132.989444	8.81584027052351e-05\\
134.49443	8.75852656233855e-05\\
136.009048	8.70070830700231e-05\\
137.451436	8.6433983270795e-05\\
139.058649	8.58620849084057e-05\\
140.648729	8.52980673859693e-05\\
142.16635	8.4733698781897e-05\\
143.747935	8.41677362981574e-05\\
145.343047	8.36146046644393e-05\\
146.950152	8.30558270938364e-05\\
148.588286	8.24996116206289e-05\\
150.268165	8.194839157738e-05\\
151.928831	8.1395853110261e-05\\
153.618838	8.08478735806195e-05\\
155.324728	8.03032018004135e-05\\
157.049384	7.97541028357551e-05\\
158.786271	7.92137133326931e-05\\
160.515922	7.86796518371935e-05\\
162.281382	7.81428579487431e-05\\
164.056396	7.76087009846937e-05\\
165.846856	7.70805665868957e-05\\
167.644507	7.65476967216627e-05\\
169.46087	7.60218763842802e-05\\
171.280644	7.54986565704163e-05\\
173.111822	7.49780689773549e-05\\
174.969203	7.44562113245695e-05\\
176.841969	7.39401756252311e-05\\
178.742378	7.34252779444888e-05\\
180.664131	7.29149490781011e-05\\
182.683817	7.24058533436711e-05\\
184.711904	7.18977395191278e-05\\
186.750214	7.13968986960634e-05\\
188.779964	7.0893678650874e-05\\
190.847157	7.03933922305278e-05\\
192.915363	6.98965614581715e-05\\
195.055505	6.94035399018689e-05\\
197.184266	6.89087970832669e-05\\
199.283797	6.84203116009252e-05\\
201.426712	6.79318530420747e-05\\
203.608547	6.74491697492952e-05\\
205.832709	6.69656157425425e-05\\
208.095901	6.64830878848721e-05\\
210.330741	6.60074416717893e-05\\
212.575081	6.55323382300343e-05\\
214.911379	6.50605491577527e-05\\
217.394011	6.45894679436876e-05\\
219.818193	6.41223826537418e-05\\
222.295743	6.36555218412604e-05\\
224.809202	6.31954007984104e-05\\
227.400559	6.27348670518557e-05\\
229.933554	6.22752722677644e-05\\
232.506246	6.18219374593498e-05\\
235.059327	6.13687797295648e-05\\
237.615474	6.09164898389136e-05\\
240.18821	6.04701377062145e-05\\
242.80216	6.00250875416042e-05\\
245.420387	5.95799769139982e-05\\
248.048101	5.9137960080724e-05\\
250.701631	5.87003332587488e-05\\
253.392788	5.82638430847993e-05\\
256.134973	5.78316634513576e-05\\
258.866297	5.73987921300145e-05\\
261.591747	5.69708052524098e-05\\
264.344287	5.654498352059e-05\\
267.134364	5.61212264411637e-05\\
269.919808	5.569913232778e-05\\
272.784084	5.52796201153394e-05\\
275.746022	5.48627630365395e-05\\
278.679737	5.44481402544594e-05\\
281.610074	5.40364218036826e-05\\
284.565935	5.36281734262456e-05\\
287.58485	5.32197839986925e-05\\
290.619422	5.2815226167402e-05\\
293.67451	5.24139257863376e-05\\
296.759079	5.20128530436814e-05\\
299.947564	5.16152478610143e-05\\
303.424389	5.12194636849428e-05\\
306.872211	5.08274783786733e-05\\
310.208587	5.04357478118833e-05\\
313.594964	5.00479669524045e-05\\
316.982485	4.96619456039349e-05\\
320.435412	4.92793906600453e-05\\
323.927108	4.88974719930757e-05\\
327.463653	4.85176448891678e-05\\
331.046631	4.81419148427309e-05\\
334.792781	4.77679170290957e-05\\
338.65541	4.73945354581562e-05\\
342.583496	4.70254081429422e-05\\
346.557069	4.66581875738781e-05\\
350.825345	4.62935032272127e-05\\
355.144253	4.59306786700364e-05\\
359.566043	4.55696465904154e-05\\
363.634872	4.5212378053161e-05\\
367.624574	4.48553773287896e-05\\
371.666256	4.45017396067948e-05\\
375.810153	4.41504546666027e-05\\
379.94157	4.38018652152705e-05\\
384.058796	4.34548401648527e-05\\
388.159109	4.311027802123e-05\\
392.298975	4.27667830180112e-05\\
396.410173	4.24266172187604e-05\\
400.669829	4.20886834468781e-05\\
404.955385	4.17523556931199e-05\\
409.306622	4.14185837977199e-05\\
};
\addlegendentry{\tiny GCG}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0.575890382499302\\
0.013336	0.276335814516529\\
0.024322	0.136194171002853\\
0.034766	0.0740718101407666\\
0.044932	0.0462680511108023\\
0.055032	0.025047913062936\\
0.064956	0.0131423676774516\\
0.075035	0.00797770732199338\\
0.085067	0.00441809188009976\\
0.09519	0.0023923956987873\\
0.105198	0.00162129888377305\\
0.115333	0.00113601885810677\\
0.125595	0.000877603999800552\\
0.135899	0.000770407850943067\\
0.146004	0.000730814858974915\\
0.156254	0.000709754503618987\\
0.166461	0.000690147051262829\\
0.176727	0.000686727564216338\\
0.18691	0.000683432186750182\\
0.197156	0.000681639723529665\\
0.207778	0.000677604875357202\\
0.217998	0.00067168773461404\\
0.228035	0.000666912448167356\\
0.238162	0.000665323134205642\\
0.248262	0.000665132033776106\\
0.258691	0.000661511059564301\\
0.26896	0.000656163283926148\\
0.279276	0.000651318308225596\\
0.289506	0.000650205061242387\\
0.299749	0.000650037968276451\\
0.310068	0.000646649906565155\\
0.320398	0.00064168810417381\\
0.33063	0.000637274020484302\\
0.340812	0.000636239189296339\\
0.350814	0.000636086936643049\\
0.360793	0.000632952780641183\\
0.370711	0.000628378309099842\\
0.380663	0.00062429407716208\\
0.390734	0.000623325051492402\\
0.402208	0.000623183931395183\\
0.412745	0.000620276972884554\\
0.423433	0.000616047042800522\\
0.433958	0.000612253353849901\\
0.444617	0.000611342377121099\\
0.455287	0.000611210874407242\\
0.466391	0.00060850603856627\\
0.477293	0.000604581961692219\\
0.487997	0.000601047195471077\\
0.498623	0.000600188358924225\\
0.509104	0.000600065313459852\\
0.51967	0.000597540970571547\\
0.530393	0.000593889497160022\\
0.541114	0.000590586726812309\\
0.551702	0.000589774984378122\\
0.562403	0.000589659431613737\\
0.572942	0.000587296982864999\\
0.583618	0.000583889537160098\\
0.594282	0.000580795538852819\\
0.604879	0.000580026516172533\\
0.61551	0.000579917641293726\\
0.626026	0.000577701013234483\\
0.6368	0.000574512910506225\\
0.647374	0.000571607529384677\\
0.65796	0.000570877409391435\\
0.668777	0.000570774518636519\\
0.679484	0.000568689745172823\\
0.690216	0.000565699550424792\\
0.700795	0.000562965202703047\\
0.711456	0.000562270636845497\\
0.722025	0.000562173135570443\\
0.732466	0.000560208019890401\\
0.743055	0.000559158902656343\\
0.753637	0.000556559540488111\\
0.764184	0.000555922966189865\\
0.77496	0.000555308258122306\\
0.785513	0.000553453435637397\\
0.796243	0.000550772213683437\\
0.80698	0.000548351000449226\\
0.817534	0.000547707047296619\\
0.828131	0.000547150650775208\\
0.838542	0.000545399746529757\\
0.849061	0.00054287721186394\\
0.85968	0.000540583960073809\\
0.870169	0.000539972541789668\\
0.880827	0.000539893766926036\\
0.891467	0.000538237667730146\\
0.902101	0.000535849598639559\\
0.912659	0.000533670384289475\\
0.923277	0.000533091943395042\\
0.933938	0.00053301679583645\\
0.944595	0.000531442711839053\\
0.955217	0.000529178968994432\\
0.976364	0.000526555546258939\\
0.98699	0.000526483519929066\\
0.997633	0.000524986025537938\\
1.008288	0.00052283756849647\\
1.018879	0.000520869545400038\\
1.029329	0.000520336990641634\\
1.039839	0.000520267800560081\\
1.050429	0.000518841083313348\\
1.061111	0.000516798896047138\\
1.071549	0.000514924054879795\\
1.081652	0.000514412021593635\\
1.092093	0.000514345451141734\\
1.102476	0.000512984241615611\\
1.123053	0.000509251720300807\\
1.133302	0.00050875884434759\\
1.143656	0.000508694703207135\\
1.153844	0.000507394251831328\\
1.164093	0.000505541020928896\\
1.184782	0.000504388379500204\\
1.195246	0.000504326298311708\\
1.205659	0.000503078577707317\\
1.216106	0.000501304353049542\\
1.236771	0.00050019283654551\\
1.247163	0.000499834998565846\\
1.257562	0.000498632004313715\\
1.278178	0.000496318910351373\\
1.288394	0.000495862448957662\\
1.298598	0.000495801397501855\\
1.319317	0.000493016809455543\\
1.330708	0.000492417547734297\\
1.341466	0.000491979186836744\\
1.363385	0.000490801502598726\\
1.374156	0.000489238504689099\\
1.395526	0.000487324450981402\\
1.406213	0.000487267285269849\\
1.427569	0.000484688610323414\\
1.438222	0.000484127561596409\\
1.459375	0.000483659437703399\\
1.470552	0.000482617665574891\\
1.491639	0.000480628879655415\\
1.501665	0.000480227890798823\\
1.523015	0.000479166902810774\\
1.533382	0.000477770404192168\\
1.553776	0.000476857657661839\\
1.574181	0.000475831059490811\\
1.584393	0.000474482969509971\\
1.604497	0.000473597666562492\\
1.625769	0.000472387052223217\\
1.636056	0.000471089986221973\\
1.656145	0.000470228291051589\\
1.676497	0.000469259609906458\\
1.686801	0.000468008176561202\\
1.706856	0.000467171075387435\\
1.727059	0.000466231425085978\\
1.747238	0.000464557541831556\\
1.767434	0.00046415749005263\\
1.777547	0.000463294802650061\\
1.800283	0.00046167259808641\\
1.820834	0.000461282588152145\\
1.841557	0.000459308258437402\\
1.862223	0.000458537823642247\\
1.882516	0.000457502279215427\\
1.902832	0.000455981134585587\\
1.923324	0.000455604198326326\\
1.943432	0.000453747579514663\\
1.963531	0.000453014149098818\\
1.984616	0.000452196104356428\\
2.005817	0.000450759810288442\\
2.027499	0.000450403349269546\\
2.048254	0.000448648819024039\\
2.079145	0.000447274834854794\\
2.099838	0.000445571177410981\\
2.120625	0.000444888121811843\\
2.142942	0.000443988408141777\\
2.164313	0.000442669910542315\\
2.197063	0.000441635614556152\\
2.21814	0.000440350685401658\\
2.239152	0.000440022706272192\\
2.271151	0.000438091335683372\\
2.2924	0.000437770380147029\\
2.313235	0.000436237628435532\\
2.345037	0.000435449260880794\\
2.366375	0.000433956004588093\\
2.398111	0.000433301747433612\\
2.419243	0.00043184598262222\\
2.450958	0.000431205932190287\\
2.473184	0.000429784392228488\\
2.505203	0.000429157974027344\\
2.537588	0.000427447771985778\\
2.560487	0.000427048773628924\\
2.592632	0.000425379350290273\\
2.626246	0.000424509368211978\\
2.647403	0.000422958959318348\\
2.679627	0.000422113388665019\\
2.710874	0.000420843406239935\\
2.738604	0.000419540666345281\\
2.756734	0.000419007098898083\\
2.784125	0.000417639423738125\\
2.812472	0.000417076304370823\\
2.839804	0.000415578495819524\\
2.866965	0.000414791956342642\\
2.89432	0.000413624370704968\\
2.921493	0.000412343780146096\\
2.948632	0.000411808747347003\\
2.975596	0.000410400178212644\\
3.012933	0.000409035675323882\\
3.04004	0.000408442633056477\\
3.066778	0.000406674065257295\\
3.093849	0.000405953880325716\\
3.120653	0.000404896419828216\\
3.157286	0.000403557048636011\\
3.184684	0.000402861424023904\\
3.221014	0.00040173898775217\\
3.247946	0.000400482949543451\\
3.275151	0.000399806572776967\\
3.311922	0.000398789956757684\\
3.339613	0.000397577328052179\\
3.378721	0.000396337264761126\\
3.416529	0.000395455627491326\\
3.443513	0.000394163381129214\\
3.480284	0.000392979618935196\\
3.516922	0.000391803631342974\\
3.553336	0.000390959786952916\\
3.581054	0.000390072132547103\\
3.617339	0.000388944671405989\\
3.654288	0.000387826560271975\\
3.69139	0.000387018284807777\\
3.728109	0.000386091631323637\\
3.765053	0.000384559310777743\\
3.802086	0.000383499769546269\\
3.838953	0.00038249833802273\\
3.87593	0.000381687580903456\\
3.922215	0.000380502356100348\\
3.959853	0.000379688349448348\\
3.995942	0.000378562898309009\\
4.031152	0.000377537428870173\\
4.075604	0.000376119176050266\\
4.110375	0.000375205089155839\\
4.15426	0.00037406837827153\\
4.188969	0.000373367065749058\\
4.232389	0.000372255472400718\\
4.275969	0.000371193878528131\\
4.31044	0.000370464889126509\\
4.353485	0.000369394014067437\\
4.396723	0.000368107301230242\\
4.440582	0.000367096454785609\\
4.486811	0.000366066585864078\\
4.52365	0.000365106879705479\\
4.578315	0.000364075054016866\\
4.623224	0.0003631111807883\\
4.668373	0.000362132178117841\\
4.714037	0.000360951988717911\\
4.759674	0.000360022844822866\\
4.811048	0.000359078494535453\\
4.866174	0.000357893684729826\\
4.912025	0.00035697421756492\\
4.967126	0.000355789132260337\\
5.01353	0.000354695911574193\\
5.068329	0.000353655155996835\\
5.113644	0.000352802707870414\\
5.168742	0.000351821045473683\\
5.224574	0.000350963290908834\\
5.279371	0.000349662721178118\\
5.324488	0.000348850026555381\\
5.379205	0.000347759404110887\\
5.43419	0.000346819931872189\\
5.489232	0.000345908183300242\\
5.55606	0.00034467861489737\\
5.612497	0.000343644603398224\\
5.66764	0.000342748952049166\\
5.721933	0.000341881439372277\\
5.785842	0.00034069518762514\\
5.840806	0.000339727014040114\\
5.906779	0.000338755739532376\\
5.973918	0.000337788941799116\\
6.031142	0.00033685749448692\\
6.09696	0.000335761327379946\\
6.16141	0.000334828152549316\\
6.226026	0.000333791250782978\\
6.289627	0.000332828043773437\\
6.351303	0.000331749051507235\\
6.413888	0.000330867042163979\\
6.477585	0.000329989147458881\\
6.550524	0.000328776919911566\\
6.611948	0.000327920613349991\\
6.674698	0.000326978248901821\\
6.747817	0.000326054263301095\\
6.820616	0.000324892134157678\\
6.884362	0.000324075976590732\\
6.957802	0.000322951381645842\\
7.032102	0.000321969931768223\\
7.105331	0.000321164819168329\\
7.177855	0.000320116866938003\\
7.250205	0.000319131489008362\\
7.322688	0.00031820666149876\\
7.403738	0.000317042995336303\\
7.475821	0.000316224662270659\\
7.557765	0.000315307082588062\\
7.630803	0.000314207352254764\\
7.712279	0.000313255853288952\\
7.794134	0.000312370457245054\\
7.874046	0.000311377052001655\\
7.954203	0.000310379788753756\\
8.034436	0.000309326116055109\\
8.113757	0.000308432385534213\\
8.19245	0.000307596983999819\\
8.281871	0.000306512502501327\\
8.360609	0.000305700342424303\\
8.447575	0.000304750642980522\\
8.527611	0.000303723714881188\\
8.614455	0.000302797083883644\\
8.704571	0.000301776752805766\\
8.795331	0.000300872292170712\\
8.884273	0.000299876551560191\\
8.975652	0.00029899292338012\\
9.07681	0.000298002739939129\\
9.16762	0.000297139791014533\\
9.267366	0.000296058510318858\\
9.357322	0.000295216250437075\\
9.459479	0.000294169861166288\\
9.560157	0.00029326166240734\\
9.659521	0.000292301387762872\\
9.756034	0.000291481679021655\\
9.859202	0.000290361364279956\\
9.954262	0.000289495092172826\\
10.049524	0.000288579957670454\\
10.153965	0.000287678462670388\\
10.259396	0.000286649381661119\\
10.36395	0.000285750712417793\\
10.468333	0.000284792874171991\\
10.569924	0.000283853791424399\\
10.670764	0.000283001998460097\\
10.780911	0.000281983358990157\\
10.882461	0.000281078212092167\\
10.993113	0.000280159048474282\\
11.103618	0.000279178590267548\\
11.246527	0.000278291611194331\\
11.370084	0.000277345462184858\\
11.49094	0.000276443563482609\\
11.622062	0.000275495471151549\\
11.736255	0.000274513688147959\\
11.860701	0.00027362660844743\\
11.988662	0.000272700627213907\\
12.114959	0.000271794371017375\\
12.243399	0.000270884116289671\\
12.367627	0.000269943902676151\\
12.503896	0.000268978249413909\\
12.631054	0.000268091073454657\\
12.767335	0.000267208416667553\\
12.903159	0.000266271682064223\\
13.040955	0.000265350936220016\\
13.177242	0.00026444107208054\\
13.321063	0.000263478627556685\\
13.456514	0.000262585946859406\\
13.601027	0.00026167133970037\\
13.747219	0.000260790139167244\\
13.891197	0.000259900677966773\\
14.036363	0.000258982217513859\\
14.192252	0.00025804945408156\\
14.345743	0.000257125938054631\\
14.491589	0.000256240646227535\\
14.64503	0.000255340636537121\\
14.804867	0.00025438250190804\\
14.954873	0.000253504345400557\\
15.114808	0.000252574291418561\\
15.268054	0.00025171141295327\\
15.428893	0.000250803083616358\\
15.591	0.000249951860063297\\
15.759333	0.000248942918506356\\
15.918421	0.00024806252184667\\
16.089022	0.000247173354540914\\
16.259036	0.00024630250710464\\
16.432724	0.00024538280954095\\
16.61573	0.000244466906076324\\
16.787017	0.000243544637805598\\
16.968829	0.000242651234628244\\
17.151002	0.000241762723671102\\
17.332186	0.000240890204481481\\
17.52117	0.000239958068463136\\
17.703081	0.000239106047969811\\
17.892622	0.000238252030908409\\
18.081917	0.000237348901769158\\
18.285159	0.000236392134853602\\
18.474733	0.000235549549972236\\
18.671847	0.000234672308016826\\
18.87019	0.00023374934454673\\
19.080852	0.000232869050808743\\
19.279185	0.000231968484737166\\
19.486175	0.000231108978980515\\
19.689355	0.000230201768924965\\
19.888825	0.00022934446238676\\
20.10042	0.000228440519161072\\
20.308317	0.000227590434010383\\
20.517426	0.000226668869772073\\
20.738504	0.000225779877517956\\
20.969359	0.000224904402685855\\
21.189976	0.000224052854909673\\
21.429289	0.000223128038630976\\
21.655497	0.000222288900827983\\
21.890458	0.000221407375435745\\
22.124849	0.000220551519073353\\
22.36014	0.000219683899341516\\
22.594319	0.000218813348586061\\
22.829107	0.000217934396312292\\
23.065111	0.000217068107698781\\
23.310039	0.000216172701042933\\
23.543898	0.000215327372465546\\
23.786831	0.000214458276232149\\
24.037817	0.000213559401646385\\
24.2798	0.000212722626348916\\
24.531951	0.000211875713628157\\
24.796705	0.000211001330011146\\
25.06676	0.000210128794791459\\
25.33826	0.000209266850167505\\
25.605154	0.000208415266481465\\
25.882311	0.000207565193546477\\
26.16737	0.00020668971982532\\
26.450043	0.000205816371232681\\
26.74412	0.000204971383043678\\
27.040602	0.000204152283346581\\
27.334436	0.000203287087805204\\
27.639387	0.000202431502524608\\
27.943771	0.000201536654641649\\
28.237791	0.000200716440198451\\
28.547482	0.000199884889902746\\
28.861252	0.000199009158910135\\
29.171843	0.00019816661313124\\
29.492409	0.000197309455814421\\
29.813361	0.000196462688966642\\
30.142943	0.000195626175748725\\
30.472647	0.000194797188684259\\
30.802951	0.000193959382739556\\
31.14104	0.000193093023310831\\
31.479497	0.00019228286752157\\
31.818515	0.000191430049107905\\
32.170325	0.000190611612388369\\
32.533745	0.000189745166295774\\
32.881607	0.000188921063483755\\
33.248507	0.000188069220417864\\
33.609394	0.00018725648800344\\
33.977759	0.000186425438975651\\
34.362204	0.000185585061807464\\
34.740574	0.00018474842884314\\
35.12447	0.000183938363842839\\
35.51257	0.000183104441544818\\
35.901141	0.000182275779754409\\
36.306439	0.000181461756083412\\
36.699105	0.000180636284226487\\
37.097255	0.000179805056223226\\
37.492168	0.000178999590160211\\
37.893491	0.000178189780176946\\
38.306003	0.00017736927376108\\
38.736672	0.000176549396330217\\
39.177691	0.000175729892279819\\
39.619051	0.000174926195261077\\
40.066691	0.000174111966149082\\
40.512715	0.000173311455356762\\
40.971134	0.000172501680553744\\
41.439949	0.000171691867183604\\
41.891862	0.000170896909920448\\
42.369893	0.000170088633030557\\
42.825155	0.000169290662275778\\
43.298766	0.000168476381990607\\
43.763123	0.000167680446643476\\
44.235684	0.00016687620237979\\
44.717168	0.000166070099899468\\
45.199054	0.000165293321454874\\
45.678092	0.000164483894386613\\
46.181037	0.000163677102158505\\
46.674435	0.000162905086856291\\
47.185615	0.000162099584661485\\
47.704759	0.000161322484903886\\
48.223142	0.000160554399058044\\
48.762575	0.000159737377423641\\
49.301823	0.00015896847439395\\
49.841428	0.000158181851086903\\
50.384666	0.000157397344063198\\
50.939302	0.000156614827298229\\
51.505139	0.000155842314664145\\
52.081816	0.000155077587288943\\
52.664177	0.000154302144791341\\
53.25923	0.000153523209488693\\
53.853014	0.000152747002852088\\
54.457333	0.000152000531279228\\
55.067069	0.00015122336827722\\
55.671699	0.000150462666573148\\
56.29187	0.000149685895979246\\
56.900078	0.000148912587181527\\
57.523634	0.000148173206607566\\
58.175151	0.000147392303834315\\
58.814719	0.000146643250409695\\
59.465645	0.000145895668939078\\
60.118498	0.000145133215855686\\
60.769393	0.00014437290646141\\
61.42783	0.000143635168195405\\
62.094776	0.00014288452058428\\
62.780629	0.000142129320495232\\
63.46325	0.000141397181160879\\
64.156983	0.000140650170888268\\
64.858109	0.000139903462999552\\
65.556399	0.000139167195121193\\
66.271586	0.00013843199784086\\
66.992666	0.000137683731368882\\
67.718264	0.000136954074879264\\
68.456216	0.000136223509550448\\
69.191137	0.000135483592328539\\
69.941597	0.000134766449568779\\
70.703581	0.000134025076364314\\
71.467128	0.000133311881930276\\
72.235977	0.000132582109505064\\
72.990981	0.0001318621937966\\
73.763317	0.00013113080603766\\
74.54894	0.000130430695301553\\
75.328254	0.000129700524960114\\
76.15473	0.000128979078872438\\
76.973924	0.000128269205657477\\
77.776642	0.000127566412297386\\
78.591095	0.000126859394073142\\
79.437158	0.000126152436650179\\
80.320201	0.000125443106907402\\
81.208358	0.000124741489061275\\
82.102429	0.000124047017661499\\
83.01421	0.000123345186947232\\
83.935592	0.000122641612632285\\
84.852127	0.000121955255593859\\
85.786547	0.000121253943734467\\
86.712086	0.00012056787301068\\
87.670959	0.00011988071780053\\
88.645681	0.000119190420060894\\
89.627584	0.000118502988961156\\
90.639415	0.000117825826370377\\
91.671741	0.000117142941786608\\
92.750355	0.000116469404066927\\
93.793991	0.000115791306526059\\
94.842019	0.000115110417514164\\
95.90446	0.00011443291592228\\
96.979541	0.000113768607103798\\
98.107374	0.000113095894167387\\
99.236626	0.000112436447373437\\
100.365195	0.00011176519513309\\
101.525115	0.000111110669018311\\
102.799599	0.000110446096094258\\
103.998428	0.000109787026587982\\
105.175515	0.000109132070854168\\
106.366084	0.000108481272531963\\
107.622485	0.000107827496138829\\
108.834438	0.000107176873674952\\
110.074663	0.00010653045070011\\
111.338165	0.000105890440138673\\
112.604786	0.000105249476213071\\
113.876673	0.000104604210988346\\
115.160218	0.000103970770149286\\
116.471448	0.000103332283299562\\
117.775654	0.000102694440668682\\
119.096038	0.000102061221397415\\
120.421848	0.000101429515175749\\
121.759961	0.000100803746031497\\
123.149806	0.00010018639156395\\
124.540031	9.9558334851535e-05\\
125.939462	9.89407745036197e-05\\
127.355138	9.83212367043351e-05\\
128.786262	9.77047565346445e-05\\
130.275444	9.70923877423868e-05\\
131.737696	9.64806257184037e-05\\
133.218007	9.58717544021215e-05\\
134.72605	9.52645640308891e-05\\
136.248735	9.46546251544556e-05\\
137.766041	9.40584374192477e-05\\
139.305942	9.34572370990816e-05\\
140.853267	9.28561094116209e-05\\
142.418061	9.22594876146543e-05\\
143.983039	9.16681268313957e-05\\
145.560405	9.10756780073962e-05\\
147.154366	9.04892013188774e-05\\
148.771991	8.9901059172337e-05\\
150.411184	8.93190434000379e-05\\
152.053005	8.87424639715306e-05\\
153.715295	8.81584027052351e-05\\
155.381464	8.75852656233855e-05\\
157.067388	8.70070830700231e-05\\
158.761125	8.6433983270795e-05\\
160.488788	8.58620849084057e-05\\
162.255122	8.52980673859693e-05\\
164.008354	8.4733698781897e-05\\
165.776794	8.41677362981574e-05\\
167.570684	8.36146046644393e-05\\
169.346271	8.30558270938364e-05\\
171.122691	8.24996116206289e-05\\
172.911961	8.194839157738e-05\\
174.690695	8.1395853110261e-05\\
176.510363	8.08478735806195e-05\\
178.330208	8.03032018004135e-05\\
180.171976	7.97541028357551e-05\\
182.029732	7.92137133326931e-05\\
183.911401	7.86796518371935e-05\\
185.804508	7.81428579487431e-05\\
187.72978	7.76087009846937e-05\\
189.678071	7.70805665868957e-05\\
191.645782	7.65476967216627e-05\\
193.632629	7.60218763842802e-05\\
195.6413	7.54986565704163e-05\\
197.688674	7.49780689773549e-05\\
199.753985	7.44562113245695e-05\\
201.80205	7.39401756252311e-05\\
203.857	7.34252779444888e-05\\
205.947672	7.29149490781011e-05\\
208.052344	7.24058533436711e-05\\
210.181729	7.18977395191278e-05\\
212.354363	7.13968986960634e-05\\
214.525975	7.0893678650874e-05\\
216.721542	7.03933922305278e-05\\
218.977617	6.98965614581715e-05\\
221.256601	6.94035399018689e-05\\
223.555775	6.89087970832669e-05\\
225.854428	6.84203116009252e-05\\
228.199049	6.79318530420747e-05\\
230.560575	6.74491697492952e-05\\
232.960414	6.69656157425425e-05\\
235.404944	6.64830878848721e-05\\
237.86445	6.60074416717893e-05\\
240.356182	6.55323382300343e-05\\
242.875971	6.50605491577527e-05\\
245.433427	6.45894679436876e-05\\
248.023932	6.41223826537418e-05\\
250.649375	6.36555218412604e-05\\
253.286186	6.31954007984104e-05\\
255.946736	6.27348670518557e-05\\
258.645058	6.22752722677644e-05\\
261.327774	6.18219374593498e-05\\
264.04142	6.13687797295648e-05\\
266.77386	6.09164898389136e-05\\
269.546774	6.04701377062145e-05\\
272.331892	6.00250875416042e-05\\
275.154336	5.95799769139982e-05\\
278.017053	5.9137960080724e-05\\
280.895241	5.87003332587488e-05\\
283.820101	5.82638430847993e-05\\
286.795315	5.78316634513576e-05\\
289.790908	5.73987921300145e-05\\
292.813826	5.69708052524098e-05\\
295.897851	5.654498352059e-05\\
299.022964	5.61212264411637e-05\\
302.19511	5.569913232778e-05\\
305.400953	5.52796201153394e-05\\
308.727276	5.48627630365395e-05\\
312.028862	5.44481402544594e-05\\
315.36061	5.40364218036826e-05\\
318.781086	5.36281734262456e-05\\
322.224641	5.32197839986925e-05\\
325.676778	5.2815226167402e-05\\
329.173623	5.24139257863376e-05\\
332.719372	5.20128530436814e-05\\
336.310984	5.16152478610143e-05\\
339.929633	5.12194636849428e-05\\
343.576287	5.08274783786733e-05\\
347.270706	5.04357478118833e-05\\
351.008937	5.00479669524045e-05\\
354.923913	4.96619456039349e-05\\
358.880715	4.92793906600453e-05\\
362.86142	4.88974719930757e-05\\
366.883225	4.85176448891678e-05\\
370.970184	4.81419148427309e-05\\
375.095701	4.77679170290957e-05\\
379.279499	4.73945354581562e-05\\
383.484409	4.70254081429422e-05\\
387.731444	4.66581875738781e-05\\
392.002513	4.62935032272127e-05\\
396.355982	4.59306786700364e-05\\
400.750691	4.55696465904154e-05\\
405.192773	4.5212378053161e-05\\
409.672749	4.48553773287896e-05\\
414.261779	4.45017396067948e-05\\
418.822524	4.41504546666027e-05\\
423.463098	4.38018652152705e-05\\
428.110548	4.34548401648527e-05\\
432.830072	4.311027802123e-05\\
437.756511	4.27667830180112e-05\\
442.520203	4.24266172187604e-05\\
447.209752	4.20886834468781e-05\\
452.006774	4.17523556931199e-05\\
456.82389	4.14185837977199e-05\\
};
\addlegendentry{\tiny GCG+PP}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	0.575890382499302\\
0.010991	0.276335814516529\\
0.021855	0.127492569769718\\
0.031696	0.0357097239329872\\
0.041132	0.00562701326226975\\
0.050338	0.000744245233125718\\
0.059495	0.000517125398562746\\
0.06863	0.00036298685716693\\
0.077687	0.000327776634873184\\
0.086581	0.000322702926159074\\
0.095659	0.00030646561392314\\
0.104671	0.000301962902508918\\
0.113809	0.000291707006446068\\
0.122873	0.000285721613952433\\
0.13199	0.000281092873220923\\
0.141086	0.000277005752080894\\
0.150244	0.000273263786783606\\
0.159389	0.000269930306085575\\
0.168453	0.000266700645957296\\
0.177467	0.000263818493888235\\
0.18659	0.00026096872382475\\
0.195716	0.00025841742620189\\
0.20481	0.000255874392485644\\
0.213922	0.000253590630596434\\
0.222883	0.00025130604842219\\
0.231907	0.000249250453696365\\
0.240913	0.00024718978390284\\
0.249869	0.000245335097684485\\
0.258868	0.000243472453441307\\
0.267834	0.000241798537675753\\
0.276853	0.000240088484077194\\
0.285892	0.000237955890986019\\
0.294766	0.000236503392652326\\
0.303934	0.000235263930099594\\
0.312887	0.000233523672764746\\
0.322107	0.000231700796916895\\
0.331172	0.000230329187220546\\
0.340295	0.000229198006995585\\
0.349399	0.000227870503079652\\
0.358608	0.000226323320223293\\
0.367608	0.000225128409518854\\
0.376704	0.00022411513638429\\
0.385727	0.000223041173007282\\
0.394821	0.000221707319377124\\
0.403814	0.000220659636415155\\
0.412917	0.000219758652699437\\
0.421963	0.000218807776483976\\
0.430996	0.000217646716145575\\
0.439946	0.000217049722130463\\
0.449075	0.00021599969398281\\
0.458161	0.000214644518387569\\
0.467352	0.000214116898071881\\
0.476513	0.000213303969466866\\
0.485625	0.00021221407263175\\
0.494793	0.000211426401483944\\
0.503912	0.000211098130230986\\
0.512947	0.000209625674175318\\
0.522129	0.000209146478837685\\
0.531197	0.000208406046403847\\
0.540365	0.000207361216205931\\
0.549546	0.00020662990464429\\
0.558695	0.000206355780048462\\
0.567849	0.000204960568092938\\
0.577053	0.00020451154441678\\
0.586196	0.000203808804655925\\
0.595323	0.000202825043793514\\
0.604427	0.000202163853899595\\
0.613424	0.000201931141477069\\
0.622411	0.000200608281255288\\
0.631453	0.000200181561407886\\
0.640624	0.000199506665402638\\
0.649728	0.000198576927582961\\
0.658702	0.000197977596006704\\
0.667827	0.000197777895098783\\
0.676839	0.000196519335558087\\
0.685882	0.000196108827197117\\
0.694984	0.000195455348121099\\
0.704143	0.000194572912337265\\
0.713288	0.000194027614079162\\
0.722647	0.000193853944177202\\
0.731963	0.000192653884918348\\
0.741136	0.000192126541860987\\
0.750296	0.000191455056306633\\
0.759343	0.000191051874002507\\
0.768431	0.000190482653067536\\
0.777612	0.000190156512874823\\
0.786752	0.00018961900247394\\
0.795887	0.000189247664634185\\
0.804823	0.000188745192636619\\
0.813831	0.000188437316768791\\
0.823057	0.000187948523430514\\
0.832146	0.000187606262080614\\
0.841114	0.000187135767704627\\
0.850236	0.000186846519750983\\
0.859436	0.000186397690818185\\
0.868464	0.000186080607431999\\
0.877468	0.000185640079343852\\
0.886692	0.00018536661348878\\
0.895763	0.000184948635347487\\
0.904985	0.000184647979231151\\
0.914178	0.000184226568974571\\
0.923383	0.000183984404867138\\
0.932484	0.00018364997603823\\
0.941827	0.000183242223659869\\
0.951113	0.000182910475112263\\
0.960273	0.000182732591096468\\
0.969265	0.000182164145293984\\
0.978391	0.000181954519093114\\
0.987468	0.000181681074605922\\
0.996661	0.000181179653860442\\
1.005667	0.000180793592402001\\
1.01491	0.000180550748419689\\
1.024325	0.000180227376468639\\
1.033472	0.000179707251968891\\
1.042563	0.000179348814779712\\
1.051619	0.000179133214972538\\
1.060641	0.000178867328650051\\
1.069773	0.000178383425689654\\
1.078719	0.000178014567698337\\
1.087659	0.000177781350729322\\
1.096693	0.000177472486800501\\
1.105714	0.000176963171338307\\
1.114744	0.000176615236910649\\
1.123754	0.000176407386367983\\
1.132763	0.000176147997958537\\
1.141851	0.000175670768608222\\
1.150858	0.000175310219142799\\
1.159788	0.0001750856740311\\
1.168799	0.000174789220900529\\
1.17774	0.000174291351773576\\
1.186787	0.000173953115109066\\
1.195778	0.000173755174806944\\
1.204808	0.00017349767049385\\
1.214014	0.00017302500820765\\
1.232223	0.000172453895392777\\
1.241271	0.000172168164340292\\
1.250427	0.000171681231153048\\
1.259469	0.000171351794241603\\
1.268528	0.000171162720214585\\
1.277697	0.000170906747334137\\
1.295876	0.000170090469434808\\
1.304861	0.000169880283030416\\
1.313936	0.000169603876938929\\
1.323029	0.000169127118767876\\
1.332013	0.000168805627324353\\
1.350008	0.000168370234891912\\
1.359045	0.000167911507476304\\
1.368064	0.000167571883204209\\
1.386105	0.00016710428093375\\
1.395267	0.000166630026470965\\
1.404254	0.000166314131192224\\
1.413357	0.000166093828873198\\
1.431612	0.000165425768316491\\
1.440614	0.000165099466861246\\
1.449791	0.000164932790074845\\
1.467923	0.000164285926433083\\
1.476898	0.000163997161008539\\
1.486011	0.000163828041958525\\
1.504307	0.000163205121928772\\
1.51336	0.000162924238525347\\
1.531581	0.000162395370642249\\
1.540595	0.000162146334584806\\
1.549725	0.000161870497278033\\
1.568031	0.000161350547895317\\
1.577128	0.000161105490764396\\
1.595245	0.000160675930248877\\
1.604407	0.000160322530918439\\
1.622545	0.000159813990953911\\
1.631643	0.000159659394289663\\
1.649818	0.000159072672667321\\
1.658841	0.000158809412904359\\
1.677145	0.000158313401889376\\
1.686262	0.000158079055798843\\
1.704376	0.000157671567186934\\
1.722673	0.000157099722141479\\
1.731729	0.000156844009310847\\
1.75017	0.000156362128240495\\
1.75927	0.000156134070753267\\
1.777321	0.000155739729079535\\
1.795503	0.000155181552570355\\
1.804602	0.000154932916328676\\
1.822905	0.000154463989678444\\
1.841091	0.00015399641393557\\
1.850232	0.000153859466801909\\
1.86851	0.000153313940251476\\
1.886696	0.000152937489514754\\
1.905005	0.000152397953560007\\
1.91415	0.000152159209959618\\
1.932387	0.000151707901848763\\
1.950559	0.000151257694576384\\
1.968795	0.000150811846763299\\
1.986985	0.000150367075474417\\
1.996038	0.000150239298204152\\
2.014375	0.000149716580298859\\
2.032524	0.000149361289417255\\
2.050549	0.000148843835395929\\
2.068596	0.000148493436858049\\
2.08708	0.000147981093836264\\
2.105226	0.000147635447583117\\
2.123389	0.000147128072038982\\
2.141569	0.000146787045723212\\
2.159749	0.000146284502623439\\
2.177902	0.000145947970795979\\
2.196187	0.000145450132816916\\
2.214549	0.000145117976217385\\
2.232877	0.000144624723050019\\
2.251228	0.000144296827987833\\
2.269731	0.000143808045716759\\
2.28822	0.000143484303530866\\
2.30681	0.000142999884079648\\
2.325399	0.000142679278635732\\
2.352746	0.000141914951977712\\
2.370777	0.000141573188915278\\
2.388916	0.000141119835273706\\
2.407125	0.000140669126630188\\
2.42528	0.000140222585356453\\
2.452697	0.000139459041646139\\
2.470885	0.000139023588451942\\
2.489099	0.000138591842330199\\
2.507353	0.000138163698927801\\
2.534452	0.000137623312382956\\
2.552744	0.000137202424874888\\
2.580222	0.000136485252381607\\
2.598504	0.00013607373240937\\
2.616669	0.000135665285054987\\
2.643955	0.000135210938133734\\
2.662143	0.000134764897332051\\
2.689416	0.00013417043275557\\
2.707621	0.000133773453165592\\
2.734991	0.000133096818999867\\
2.753114	0.000132706026786444\\
2.780477	0.000132123834189868\\
2.798917	0.000131901201571083\\
2.82616	0.000131137565491102\\
2.844216	0.000130867984592054\\
2.871622	0.00013034741244472\\
2.898741	0.000129592819363034\\
2.916836	0.000129214288973806\\
2.943726	0.000128736484122316\\
2.97072	0.000128184795318564\\
2.99801	0.000127604157907579\\
3.016242	0.000127226204140435\\
3.044034	0.000126574324320283\\
3.071267	0.00012610703869767\\
3.098158	0.000125462806608884\\
3.125191	0.000124996667557331\\
3.152156	0.000124458749523576\\
3.179015	0.000123894832008753\\
3.206181	0.00012324831158142\\
3.225894	0.000122884695847481\\
3.253158	0.000122434410403466\\
3.280648	0.000121794814183396\\
3.316735	0.00012107102426559\\
3.344048	0.000120625442750044\\
3.371211	0.00011999113276065\\
3.398109	0.000119550309075955\\
3.425226	0.000118915195994967\\
3.452289	0.000118482146021143\\
3.479371	0.000117844035224857\\
3.515759	0.00011713388515594\\
3.543212	0.00011661755694603\\
3.570975	0.000116160541867388\\
3.598327	0.000115554568488913\\
3.634877	0.000114848041481014\\
3.662167	0.000114401744535059\\
3.689423	0.000113791098957261\\
3.726307	0.000113091995391973\\
3.754069	0.000112662937629793\\
3.790655	0.000111869397345477\\
3.818026	0.000111432948448342\\
3.85421	0.000110741788453744\\
3.88142	0.000110124113711446\\
3.917321	0.000109429981655418\\
3.953797	0.000108824672457708\\
3.982165	0.000108229838561985\\
4.018594	0.000107537463477109\\
4.055709	0.000106848930736703\\
4.083036	0.000106424984228942\\
4.119607	0.000105645193914844\\
4.156066	0.000104954936150037\\
4.193644	0.000104268062420837\\
4.230322	0.000103581901649941\\
4.266705	0.00010298309157078\\
4.303207	0.000102301724078435\\
4.339762	0.000101622593240591\\
4.375746	0.000100947132799567\\
4.412021	0.000100275789113952\\
4.448472	9.95309149333656e-05\\
4.484919	9.89635385433008e-05\\
4.521212	9.84522872290727e-05\\
4.558179	9.77838717474144e-05\\
4.594956	9.72176046715734e-05\\
4.640675	9.651275569178e-05\\
4.677056	9.59034002414039e-05\\
4.713657	9.52499353779335e-05\\
4.75954	9.45451915612405e-05\\
4.796072	9.39849358942701e-05\\
4.832516	9.34545812095733e-05\\
4.877831	9.25856005300763e-05\\
4.914294	9.20219955002355e-05\\
4.959618	9.13236424490982e-05\\
5.004835	9.07187847700996e-05\\
5.041115	9.00923925938879e-05\\
5.086158	8.92286367561723e-05\\
5.131031	8.8528587196629e-05\\
5.166886	8.79732538722477e-05\\
5.211512	8.72675527350264e-05\\
5.256543	8.64487794133839e-05\\
5.302224	8.57512736595623e-05\\
5.347466	8.50560585102522e-05\\
5.392836	8.43901873885666e-05\\
5.438397	8.35365600058979e-05\\
5.483733	8.27994388558351e-05\\
5.529433	8.22058227211708e-05\\
5.575131	8.13625006091945e-05\\
5.620813	8.05070866085611e-05\\
5.666402	7.97723302402575e-05\\
5.711947	7.91837481420588e-05\\
5.766753	7.81279466234297e-05\\
5.811935	7.74000594822577e-05\\
5.856959	7.66741806422222e-05\\
5.91304	7.55924028190968e-05\\
5.958181	7.48696913531743e-05\\
6.012748	7.39144969840178e-05\\
6.059001	7.30667323389778e-05\\
6.113407	7.22587978888301e-05\\
6.16788	7.11839657807911e-05\\
6.213448	7.04706770765784e-05\\
6.267989	6.95235405238082e-05\\
6.322933	6.86004275449181e-05\\
6.377648	6.76584532060265e-05\\
6.432046	6.67375726662867e-05\\
6.48665	6.57992786454453e-05\\
6.541177	6.4882776274533e-05\\
6.59567	6.39453467140283e-05\\
6.649983	6.30345195221371e-05\\
6.704787	6.2102326923219e-05\\
6.7602	6.11945192207919e-05\\
6.814778	6.03172009140951e-05\\
6.878151	5.95393696346536e-05\\
6.932671	5.89112399942415e-05\\
6.987492	5.81850203803524e-05\\
7.051482	5.74424792467165e-05\\
7.105775	5.67182735542182e-05\\
7.168685	5.60818681755171e-05\\
7.232023	5.52924731454241e-05\\
7.285921	5.47159430903388e-05\\
7.348906	5.40213050492788e-05\\
7.411932	5.32617994742912e-05\\
7.474774	5.25895695670242e-05\\
7.537585	5.19354357197965e-05\\
7.600471	5.12730215626034e-05\\
7.663407	5.05400383172538e-05\\
7.726189	4.98915719013837e-05\\
7.791404	4.92640666338029e-05\\
7.855251	4.86233946460635e-05\\
7.918984	4.79107073204921e-05\\
7.991911	4.71731833260047e-05\\
8.055788	4.65465876063609e-05\\
8.119625	4.58962814715025e-05\\
8.191579	4.52195295672086e-05\\
8.265291	4.45063828807823e-05\\
8.328928	4.3959346576028e-05\\
8.401574	4.32589033887709e-05\\
8.474195	4.25456516894851e-05\\
8.547365	4.1900590072419e-05\\
8.61143	4.12434761768998e-05\\
8.683948	4.0584111637737e-05\\
8.756915	3.98924485179031e-05\\
8.839006	3.91795517279692e-05\\
8.911364	3.84798953520504e-05\\
8.98324	3.78505748472591e-05\\
9.055556	3.71286565435669e-05\\
9.137429	3.64068003364248e-05\\
9.210155	3.5677176627863e-05\\
9.291053	3.49829087932241e-05\\
9.360674	3.43010745649797e-05\\
9.439258	3.35198181070362e-05\\
9.517479	3.27210161319147e-05\\
9.586903	3.20438074459806e-05\\
9.664794	3.12419859986313e-05\\
9.742992	3.03748342239396e-05\\
9.821079	2.9511435409274e-05\\
9.899402	2.86533977110759e-05\\
9.986362	2.7656473299692e-05\\
10.064312	2.68124369736666e-05\\
10.142492	2.6030922231246e-05\\
10.229388	2.50419557000225e-05\\
10.307603	2.42098022490145e-05\\
10.395028	2.33486228987667e-05\\
10.473498	2.2557687808844e-05\\
10.560538	2.16274076334233e-05\\
10.64733	2.07262866236402e-05\\
10.735156	2.00289095762252e-05\\
10.822015	1.94669341823661e-05\\
10.908768	1.89509154130407e-05\\
10.995393	1.8447283466172e-05\\
11.082283	1.79845920826038e-05\\
11.177483	1.74881659083803e-05\\
11.264624	1.70555451174115e-05\\
11.360047	1.68256396695377e-05\\
11.446582	1.67222246373333e-05\\
11.542004	1.66092356214675e-05\\
11.637613	1.64969882467114e-05\\
11.732542	1.63854444484857e-05\\
11.827961	1.62745696854483e-05\\
11.922932	1.61643320544802e-05\\
12.018026	1.6054702011048e-05\\
12.113482	1.5945652123428e-05\\
12.209615	1.58371568585725e-05\\
12.313131	1.57194029837271e-05\\
12.408306	1.56119922231635e-05\\
12.511929	1.54953702474203e-05\\
12.6148	1.53793012419579e-05\\
12.718593	1.52637616045725e-05\\
12.814683	1.51582963834884e-05\\
12.919562	1.50437106726242e-05\\
13.033263	1.49201042474734e-05\\
13.138315	1.48064737100495e-05\\
13.243225	1.46541432343716e-05\\
13.357091	1.4471425187873e-05\\
13.461799	1.43129894083494e-05\\
13.575355	1.41430744089455e-05\\
13.680266	1.39983494480689e-05\\
13.793909	1.38371911996282e-05\\
13.907052	1.3669519659476e-05\\
14.020631	1.35126131451668e-05\\
14.144468	1.33399567614767e-05\\
14.258857	1.3181831083342e-05\\
14.373357	1.30236582330245e-05\\
14.495106	1.284843890767e-05\\
14.607723	1.26920337163161e-05\\
14.729631	1.2522317773711e-05\\
14.852665	1.23531189028525e-05\\
14.974522	1.21772752788296e-05\\
15.097221	1.20091081257656e-05\\
15.220921	1.18413937398587e-05\\
15.352162	1.16636048006213e-05\\
15.475647	1.1496857768134e-05\\
15.607622	1.13178891014976e-05\\
15.730752	1.11448745909459e-05\\
15.862137	1.09688271947017e-05\\
15.993675	1.07913292489159e-05\\
16.125474	1.06130075080424e-05\\
16.257464	1.0429253678168e-05\\
16.397068	1.02394859749777e-05\\
16.528198	1.00653959587693e-05\\
16.669874	9.8764157604736e-06\\
16.800576	9.6974061394306e-06\\
16.940702	9.5022996229599e-06\\
17.08108	9.31772203546788e-06\\
17.221447	9.12984623938073e-06\\
17.369982	8.9257057367953e-06\\
17.509717	8.73889001615225e-06\\
17.650051	8.5485770261462e-06\\
17.799308	8.34391695689329e-06\\
17.947763	8.14785205691115e-06\\
18.096951	7.94687208557909e-06\\
18.246631	7.74468430667086e-06\\
18.394803	7.54247694118027e-06\\
18.557198	7.32502256839407e-06\\
18.705394	7.12801269775465e-06\\
18.862707	6.91563300558862e-06\\
19.018958	6.70342252695466e-06\\
19.175157	6.49164951169179e-06\\
19.330649	6.27794496149692e-06\\
19.487284	6.06625725085852e-06\\
19.643262	5.85272582614982e-06\\
19.807961	5.62422209415825e-06\\
19.972804	5.40419472547238e-06\\
20.138575	5.1798515232071e-06\\
20.302576	4.95405885994615e-06\\
20.466654	4.72902009485132e-06\\
20.631594	4.50211353070218e-06\\
20.805044	4.26400387890102e-06\\
20.969866	4.03971202067588e-06\\
21.141741	3.801168630857e-06\\
21.315218	3.56260819672771e-06\\
21.497477	3.30978735413323e-06\\
21.670841	3.07060303972317e-06\\
21.853327	2.82037952234471e-06\\
22.025967	2.58047450563126e-06\\
22.207349	2.32601843949687e-06\\
22.3885	2.07506984686856e-06\\
22.56976	1.82227501094312e-06\\
22.760569	1.55992826256224e-06\\
22.941597	1.31040067444244e-06\\
23.133379	1.07015692896173e-06\\
23.335375	9.45779278227477e-07\\
23.536291	8.39968951699133e-07\\
23.743236	7.44503299066057e-07\\
23.94207	6.59364798649698e-07\\
24.1498	5.8336467134712e-07\\
24.35625	5.13948040126166e-07\\
24.56168	4.54801069388333e-07\\
24.768134	4.02032595464563e-07\\
24.984769	3.50777903640465e-07\\
25.192386	3.09328708036904e-07\\
25.410816	2.71382582711643e-07\\
25.628722	2.3809781621309e-07\\
25.852882	2.08349027530641e-07\\
26.070526	1.83909528245207e-07\\
26.297803	1.60925975017934e-07\\
26.524861	1.39660973924594e-07\\
26.751629	1.21896735372218e-07\\
26.981273	1.06456538861988e-07\\
27.217068	9.22679074255583e-08\\
27.453895	8.02773548469471e-08\\
27.689472	6.98774542118308e-08\\
27.924509	6.03435313661915e-08\\
28.15961	5.25355771663349e-08\\
28.399677	4.52457059596512e-08\\
28.639706	3.92074825661393e-08\\
28.879901	3.38736282634589e-08\\
29.121847	2.92500893228631e-08\\
29.373151	2.4988209001986e-08\\
29.617343	2.16563571242556e-08\\
29.879672	1.84198626351773e-08\\
30.131583	1.58073257261471e-08\\
30.385069	1.35869444306547e-08\\
30.648124	1.15778669429467e-08\\
30.908194	9.89576098842093e-09\\
31.172619	8.45562259099708e-09\\
31.44463	7.19323814402095e-09\\
31.706107	6.15026898853621e-09\\
31.978064	5.20247428470455e-09\\
32.25047	4.41028608078042e-09\\
32.52802	3.73589170710176e-09\\
32.806365	3.15182785426416e-09\\
33.085711	2.65769517504566e-09\\
33.36596	2.25395005437612e-09\\
33.644661	1.90506740938012e-09\\
33.93509	1.59448157455166e-09\\
34.224634	1.34474148483221e-09\\
34.516733	1.13092793463387e-09\\
34.815345	9.46925621247985e-10\\
35.113175	7.8950668225275e-10\\
35.413883	6.59167387340176e-10\\
35.713659	5.49911366443112e-10\\
36.021253	4.59317694989636e-10\\
36.32645	3.7993236334799e-10\\
36.631601	3.17130710580926e-10\\
36.950134	2.61104610155272e-10\\
37.266956	2.15552325988355e-10\\
37.579234	1.78493969604787e-10\\
37.890039	1.46982315207822e-10\\
38.21444	1.20739085396337e-10\\
38.538313	9.98910676397458e-11\\
};
\addlegendentry{\tiny SPINAT}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	0.575890382499302\\
0.011708	0.276335814516529\\
0.022943	0.127492569769718\\
0.033624	0.0357097239329872\\
0.04392	0.00562701326226975\\
0.054303	0.000744245233125718\\
0.0645	0.000517125398562746\\
0.074524	0.00036298685716693\\
0.084757	0.000327776634873184\\
0.094755	0.000322702926159074\\
0.10485	0.00030646561392314\\
0.11503	0.000301962902508918\\
0.12504	0.000291707006446068\\
0.135093	0.000285721613952433\\
0.14533	0.000281092873220923\\
0.155494	0.000277005752080894\\
0.165471	0.000273263786783606\\
0.1755	0.000269930306085575\\
0.185604	0.000266700645957296\\
0.195748	0.000263818493888235\\
0.20585	0.00026096872382475\\
0.215773	0.00025841742620189\\
0.22597	0.000255874392485644\\
0.23618	0.000253590630596434\\
0.246864	0.00025130604842219\\
0.257562	0.000249250453696365\\
0.268292	0.00024718978390284\\
0.278904	0.000245335097684485\\
0.289414	0.000243472453441307\\
0.300719	0.000241798537675753\\
0.311484	0.000240088484077194\\
0.322107	0.000237955890986019\\
0.332616	0.000236503392652326\\
0.343154	0.000235263930099594\\
0.353707	0.000233523672764746\\
0.3643	0.000231700796916895\\
0.374907	0.000230329187220546\\
0.385636	0.000229198006995585\\
0.396259	0.000227870503079652\\
0.407053	0.000226323320223293\\
0.417409	0.000225128409518854\\
0.427689	0.00022411513638429\\
0.437756	0.000223041173007282\\
0.447823	0.000221707319377124\\
0.457521	0.000220659636415155\\
0.467187	0.000219758652699437\\
0.476985	0.000218807776483976\\
0.48687	0.000217646716145575\\
0.496748	0.000217049722130463\\
0.506521	0.00021599969398281\\
0.516176	0.000214644518387569\\
0.526036	0.000214116898071881\\
0.535917	0.000213303969466866\\
0.545766	0.00021221407263175\\
0.555537	0.000211426401483944\\
0.565421	0.000211098130230986\\
0.575261	0.000209625674175318\\
0.58534	0.000209146478837685\\
0.595279	0.000208406046403847\\
0.605153	0.000207361216205931\\
0.615101	0.00020662990464429\\
0.62496	0.000206355780048462\\
0.634744	0.000204960568092938\\
0.644646	0.00020451154441678\\
0.654515	0.000203808804655925\\
0.66451	0.000202825043793514\\
0.674393	0.000202163853899595\\
0.684305	0.000201931141477069\\
0.694158	0.000200608281255288\\
0.704098	0.000200181561407886\\
0.713975	0.000199506665402638\\
0.723942	0.000198576927582961\\
0.733783	0.000197977596006704\\
0.74366	0.000197777895098783\\
0.75421	0.000196519335558087\\
0.764535	0.000196108827197117\\
0.774837	0.000195455348121099\\
0.785042	0.000194572912337265\\
0.794859	0.000194027614079162\\
0.804774	0.000193853944177202\\
0.814564	0.000192653884918348\\
0.824397	0.000192126541860987\\
0.834456	0.000191455056306633\\
0.844297	0.000191051874002507\\
0.853794	0.000190482653067536\\
0.863521	0.000190156512874823\\
0.873373	0.00018961900247394\\
0.88342	0.000189247664634185\\
0.893031	0.000188745192636619\\
0.902641	0.000188437316768791\\
0.91236	0.000187948523430514\\
0.922171	0.000187606262080614\\
0.93199	0.000187135767704627\\
0.941886	0.000186846519750983\\
0.951503	0.000186397690818185\\
0.961438	0.000186080607431999\\
0.97135	0.000185640079343852\\
0.982231	0.00018536661348878\\
0.99215	0.000184948635347487\\
1.002159	0.000184647979231151\\
1.011977	0.000184226568974571\\
1.021864	0.000183984404867138\\
1.031803	0.00018364997603823\\
1.041619	0.000183242223659869\\
1.051513	0.000182910475112263\\
1.061325	0.000182732591096468\\
1.071185	0.000182164145293984\\
1.081059	0.000181954519093114\\
1.090984	0.000181681074605922\\
1.100795	0.000181179653860442\\
1.110511	0.000180793592402001\\
1.120374	0.000180550748419689\\
1.130221	0.000180227376468639\\
1.139994	0.000179707251968891\\
1.149768	0.000179348814779712\\
1.159397	0.000179133214972538\\
1.169209	0.000178867328650051\\
1.179065	0.000178383425689654\\
1.188786	0.000178014567698337\\
1.198615	0.000177781350729322\\
1.208525	0.000177472486800501\\
1.218412	0.000176963171338307\\
1.228193	0.000176615236910649\\
1.237983	0.000176407386367983\\
1.24787	0.000176147997958537\\
1.257778	0.000175670768608222\\
1.267593	0.000175310219142799\\
1.277334	0.0001750856740311\\
1.287292	0.000174789220900529\\
1.298051	0.000174291351773576\\
1.308402	0.000173953115109066\\
1.318286	0.000173755174806944\\
1.328312	0.00017349767049385\\
1.338535	0.00017302500820765\\
1.358656	0.000172453895392777\\
1.368718	0.000172168164340292\\
1.378711	0.000171681231153048\\
1.388717	0.000171351794241603\\
1.398668	0.000171162720214585\\
1.408611	0.000170906747334137\\
1.42882	0.000170090469434808\\
1.438837	0.000169880283030416\\
1.44889	0.000169603876938929\\
1.458945	0.000169127118767876\\
1.468911	0.000168805627324353\\
1.488754	0.000168370234891912\\
1.498717	0.000167911507476304\\
1.508555	0.000167571883204209\\
1.528354	0.00016710428093375\\
1.538456	0.000166630026470965\\
1.548415	0.000166314131192224\\
1.558449	0.000166093828873198\\
1.578236	0.000165425768316491\\
1.588138	0.000165099466861246\\
1.598342	0.000164932790074845\\
1.618852	0.000164285926433083\\
1.628684	0.000163997161008539\\
1.638421	0.000163828041958525\\
1.658615	0.000163205121928772\\
1.668574	0.000162924238525347\\
1.689154	0.000162395370642249\\
1.699097	0.000162146334584806\\
1.709001	0.000161870497278033\\
1.729115	0.000161350547895317\\
1.739116	0.000161105490764396\\
1.759052	0.000160675930248877\\
1.769049	0.000160322530918439\\
1.788999	0.000159813990953911\\
1.79905	0.000159659394289663\\
1.819031	0.000159072672667321\\
1.828796	0.000158809412904359\\
1.848765	0.000158313401889376\\
1.85888	0.000158079055798843\\
1.879032	0.000157671567186934\\
1.899044	0.000157099722141479\\
1.909041	0.000156844009310847\\
1.928951	0.000156362128240495\\
1.938925	0.000156134070753267\\
1.958703	0.000155739729079535\\
1.978761	0.000155181552570355\\
1.988796	0.000154932916328676\\
2.008838	0.000154463989678444\\
2.028651	0.00015399641393557\\
2.038603	0.000153859466801909\\
2.058646	0.000153313940251476\\
2.078657	0.000152937489514754\\
2.09878	0.000152397953560007\\
2.108698	0.000152159209959618\\
2.128871	0.000151707901848763\\
2.148705	0.000151257694576384\\
2.168833	0.000150811846763299\\
2.188669	0.000150367075474417\\
2.198579	0.000150239298204152\\
2.218165	0.000149716580298859\\
2.237862	0.000149361289417255\\
2.257719	0.000148843835395929\\
2.277437	0.000148493436858049\\
2.297592	0.000147981093836264\\
2.317749	0.000147635447583117\\
2.337834	0.000147128072038982\\
2.357671	0.000146787045723212\\
2.377755	0.000146284502623439\\
2.397771	0.000145947970795979\\
2.417818	0.000145450132816916\\
2.437652	0.000145117976217385\\
2.457762	0.000144624723050019\\
2.477623	0.000144296827987833\\
2.497584	0.000143808045716759\\
2.517358	0.000143484303530866\\
2.537396	0.000142999884079648\\
2.557334	0.000142679278635732\\
2.587134	0.000141914951977712\\
2.606935	0.000141573188915278\\
2.626777	0.000141119835273706\\
2.646502	0.000140669126630188\\
2.665917	0.000140222585356453\\
2.695402	0.000139459041646139\\
2.715099	0.000139023588451942\\
2.73492	0.000138591842330199\\
2.754973	0.000138163698927801\\
2.785156	0.000137623312382956\\
2.805085	0.000137202424874888\\
2.834964	0.000136485252381607\\
2.854909	0.00013607373240937\\
2.875141	0.000135665285054987\\
2.904645	0.000135210938133734\\
2.924566	0.000134764897332051\\
2.95438	0.00013417043275557\\
2.974535	0.000133773453165592\\
3.004311	0.000133096818999867\\
3.024157	0.000132706026786444\\
3.053889	0.000132123834189868\\
3.073453	0.000131901201571083\\
3.10312	0.000131137565491102\\
3.123128	0.000130867984592054\\
3.15281	0.00013034741244472\\
3.182335	0.000129592819363034\\
3.202042	0.000129214288973806\\
3.231716	0.000128736484122316\\
3.261736	0.000128184795318564\\
3.291555	0.000127604157907579\\
3.311247	0.000127226204140435\\
3.342092	0.000126574324320283\\
3.371693	0.00012610703869767\\
3.401564	0.000125462806608884\\
3.431353	0.000124996667557331\\
3.461469	0.000124458749523576\\
3.491424	0.000123894832008753\\
3.521671	0.00012324831158142\\
3.541784	0.000122884695847481\\
3.572044	0.000122434410403466\\
3.60205	0.000121794814183396\\
3.641747	0.00012107102426559\\
3.671329	0.000120625442750044\\
3.70051	0.00011999113276065\\
3.729849	0.000119550309075955\\
3.759996	0.000118915195994967\\
3.790296	0.000118482146021143\\
3.820026	0.000117844035224857\\
3.859984	0.00011713388515594\\
3.889924	0.00011661755694603\\
3.919854	0.000116160541867388\\
3.949819	0.000115554568488913\\
3.989743	0.000114848041481014\\
4.019572	0.000114401744535059\\
4.049319	0.000113791098957261\\
4.088528	0.000113091995391973\\
4.117976	0.000112662937629793\\
4.157833	0.000111869397345477\\
4.187295	0.000111432948448342\\
4.22707	0.000110741788453744\\
4.256918	0.000110124113711446\\
4.296712	0.000109429981655418\\
4.336862	0.000108824672457708\\
4.366954	0.000108229838561985\\
4.406599	0.000107537463477109\\
4.44604	0.000106848930736703\\
4.475706	0.000106424984228942\\
4.517859	0.000105645193914844\\
4.561429	0.000104954936150037\\
4.60375	0.000104268062420837\\
4.643789	0.000103581901649941\\
4.685848	0.00010298309157078\\
4.726852	0.000102301724078435\\
4.767765	0.000101622593240591\\
4.810345	0.000100947132799567\\
4.850713	0.000100275789113952\\
4.89008	9.95309149333656e-05\\
4.929803	9.89635385433008e-05\\
4.969017	9.84522872290727e-05\\
5.009108	9.77838717474144e-05\\
5.049159	9.72176046715734e-05\\
5.098439	9.651275569178e-05\\
5.138504	9.59034002414039e-05\\
5.178646	9.52499353779335e-05\\
5.228589	9.45451915612405e-05\\
5.269463	9.39849358942701e-05\\
5.311638	9.34545812095733e-05\\
5.36143	9.25856005300763e-05\\
5.40096	9.20219955002355e-05\\
5.450008	9.13236424490982e-05\\
5.499389	9.07187847700996e-05\\
5.538681	9.00923925938879e-05\\
5.587772	8.92286367561723e-05\\
5.636987	8.8528587196629e-05\\
5.67612	8.79732538722477e-05\\
5.725227	8.72675527350264e-05\\
5.774564	8.64487794133839e-05\\
5.823763	8.57512736595623e-05\\
5.872954	8.50560585102522e-05\\
5.922751	8.43901873885666e-05\\
5.972	8.35365600058979e-05\\
6.021199	8.27994388558351e-05\\
6.070213	8.22058227211708e-05\\
6.119272	8.13625006091945e-05\\
6.168599	8.05070866085611e-05\\
6.219026	7.97723302402575e-05\\
6.269616	7.91837481420588e-05\\
6.329907	7.81279466234297e-05\\
6.379198	7.74000594822577e-05\\
6.429608	7.66741806422222e-05\\
6.488939	7.55924028190968e-05\\
6.538523	7.48696913531743e-05\\
6.597277	7.39144969840178e-05\\
6.646657	7.30667323389778e-05\\
6.705832	7.22587978888301e-05\\
6.764974	7.11839657807911e-05\\
6.814492	7.04706770765784e-05\\
6.873362	6.95235405238082e-05\\
6.932767	6.86004275449181e-05\\
6.9917	6.76584532060265e-05\\
7.051184	6.67375726662867e-05\\
7.110419	6.57992786454453e-05\\
7.169642	6.4882776274533e-05\\
7.22865	6.39453467140283e-05\\
7.287798	6.30345195221371e-05\\
7.346961	6.2102326923219e-05\\
7.406208	6.11945192207919e-05\\
7.465611	6.03172009140951e-05\\
7.534141	5.95393696346536e-05\\
7.593398	5.89112399942415e-05\\
7.65221	5.81850203803524e-05\\
7.720522	5.74424792467165e-05\\
7.779441	5.67182735542182e-05\\
7.848287	5.60818681755171e-05\\
7.917425	5.52924731454241e-05\\
7.976922	5.47159430903388e-05\\
8.046368	5.40213050492788e-05\\
8.115922	5.32617994742912e-05\\
8.185134	5.25895695670242e-05\\
8.254187	5.19354357197965e-05\\
8.323521	5.12730215626034e-05\\
8.39288	5.05400383172538e-05\\
8.463041	4.98915719013837e-05\\
8.532916	4.92640666338029e-05\\
8.602542	4.86233946460635e-05\\
8.672213	4.79107073204921e-05\\
8.751497	4.71731833260047e-05\\
8.820979	4.65465876063609e-05\\
8.890277	4.58962814715025e-05\\
8.968825	4.52195295672086e-05\\
9.048524	4.45063828807823e-05\\
9.118026	4.3959346576028e-05\\
9.197601	4.32589033887709e-05\\
9.277044	4.25456516894851e-05\\
9.356201	4.1900590072419e-05\\
9.425125	4.12434761768998e-05\\
9.506351	4.0584111637737e-05\\
9.585281	3.98924485179031e-05\\
9.674124	3.91795517279692e-05\\
9.752914	3.84798953520504e-05\\
9.832521	3.78505748472591e-05\\
9.911983	3.71286565435669e-05\\
10.000322	3.64068003364248e-05\\
10.079601	3.5677176627863e-05\\
10.16837	3.49829087932241e-05\\
10.247294	3.43010745649797e-05\\
10.335916	3.35198181070362e-05\\
10.424843	3.27210161319147e-05\\
10.504545	3.20438074459806e-05\\
10.593545	3.12419859986313e-05\\
10.682588	3.03748342239396e-05\\
10.770683	2.9511435409274e-05\\
10.859151	2.86533977110759e-05\\
10.957476	2.7656473299692e-05\\
11.04631	2.68124369736666e-05\\
11.13534	2.6030922231246e-05\\
11.234069	2.50419557000225e-05\\
11.322846	2.42098022490145e-05\\
11.421099	2.33486228987667e-05\\
11.510188	2.2557687808844e-05\\
11.608278	2.16274076334233e-05\\
11.706881	2.07262866236402e-05\\
11.805564	2.00289095762252e-05\\
11.904236	1.94669341823661e-05\\
12.002291	1.89509154130407e-05\\
12.100129	1.8447283466172e-05\\
12.198016	1.79845920826038e-05\\
12.304983	1.74881659083803e-05\\
12.403091	1.70555451174115e-05\\
12.512887	1.68256396695377e-05\\
12.611891	1.67222246373333e-05\\
12.719538	1.66092356214675e-05\\
12.827999	1.64969882467114e-05\\
12.936132	1.63854444484857e-05\\
13.045861	1.62745696854483e-05\\
13.153523	1.61643320544802e-05\\
13.260692	1.6054702011048e-05\\
13.368133	1.5945652123428e-05\\
13.477436	1.58371568585725e-05\\
13.593498	1.57194029837271e-05\\
13.700841	1.56119922231635e-05\\
13.818975	1.54953702474203e-05\\
13.936148	1.53793012419579e-05\\
14.053846	1.52637616045725e-05\\
14.160434	1.51582963834884e-05\\
14.279659	1.50437106726242e-05\\
14.407079	1.49201042474734e-05\\
14.526681	1.48064737100495e-05\\
14.645806	1.46541432343716e-05\\
14.775957	1.4471425187873e-05\\
14.899117	1.43129894083494e-05\\
15.026576	1.41430744089455e-05\\
15.143456	1.39983494480689e-05\\
15.269818	1.38371911996282e-05\\
15.40146	1.3669519659476e-05\\
15.532099	1.35126131451668e-05\\
15.671114	1.33399567614767e-05\\
15.800158	1.3181831083342e-05\\
15.929767	1.30236582330245e-05\\
16.068744	1.284843890767e-05\\
16.197523	1.26920337163161e-05\\
16.336832	1.2522317773711e-05\\
16.475006	1.23531189028525e-05\\
16.615593	1.21772752788296e-05\\
16.753609	1.20091081257656e-05\\
16.892344	1.18413937398587e-05\\
17.039538	1.16636048006213e-05\\
17.177545	1.1496857768134e-05\\
17.326696	1.13178891014976e-05\\
17.465698	1.11448745909459e-05\\
17.617717	1.09688271947017e-05\\
17.767719	1.07913292489159e-05\\
17.918305	1.06130075080424e-05\\
18.067954	1.0429253678168e-05\\
18.228213	1.02394859749777e-05\\
18.377806	1.00653959587693e-05\\
18.538172	9.8764157604736e-06\\
18.688552	9.6974061394306e-06\\
18.847949	9.5022996229599e-06\\
19.006128	9.31772203546788e-06\\
19.164947	9.12984623938073e-06\\
19.332022	8.9257057367953e-06\\
19.489231	8.73889001615225e-06\\
19.648258	8.5485770261462e-06\\
19.816016	8.34391695689329e-06\\
19.985475	8.14785205691115e-06\\
20.150327	7.94687208557909e-06\\
20.317224	7.74468430667086e-06\\
20.48375	7.54247694118027e-06\\
20.659491	7.32502256839407e-06\\
20.825865	7.12801269775465e-06\\
21.000032	6.91563300558862e-06\\
21.176253	6.70342252695466e-06\\
21.360273	6.49164951169179e-06\\
21.534785	6.27794496149692e-06\\
21.71087	6.06625725085852e-06\\
21.891248	5.85272582614982e-06\\
22.079232	5.62422209415825e-06\\
22.271113	5.40419472547238e-06\\
22.472914	5.1798515232071e-06\\
22.672031	4.95405885994615e-06\\
22.880265	4.72902009485132e-06\\
23.083192	4.50211353070218e-06\\
23.29052	4.26400387890102e-06\\
23.482079	4.03971202067588e-06\\
23.687929	3.801168630857e-06\\
23.894166	3.56260819672771e-06\\
24.10066	3.30978735413323e-06\\
24.302611	3.07060303972317e-06\\
24.51355	2.82037952234471e-06\\
24.716855	2.58047450563126e-06\\
24.929911	2.32601843949687e-06\\
25.145078	2.07506984686856e-06\\
25.35901	1.82227501094312e-06\\
25.584339	1.55992826256224e-06\\
25.798421	1.31040067444244e-06\\
26.019809	1.07015692896173e-06\\
26.24332	9.45779278227477e-07\\
26.464831	8.39968951699133e-07\\
26.692141	7.44503299066057e-07\\
26.913261	6.59364798649698e-07\\
27.143572	5.8336467134712e-07\\
27.373354	5.13948040126166e-07\\
27.603022	4.54801069388333e-07\\
27.836472	4.02032595464563e-07\\
28.079035	3.50777903640465e-07\\
28.30586	3.09328708036904e-07\\
28.545775	2.71382582711643e-07\\
28.789203	2.3809781621309e-07\\
29.039667	2.08349027530641e-07\\
29.287264	1.83909528245207e-07\\
29.537314	1.60925975017934e-07\\
29.793324	1.39660973924594e-07\\
30.056161	1.21896735372218e-07\\
30.31292	1.06456538861988e-07\\
30.570519	9.22679074255583e-08\\
30.831667	8.02773548469471e-08\\
31.097695	6.98774542118308e-08\\
31.356385	6.03435313661915e-08\\
31.617816	5.25355771663349e-08\\
31.886793	4.52457059596512e-08\\
32.165612	3.92074825661393e-08\\
32.436869	3.38736282634589e-08\\
32.70809	2.92500893228631e-08\\
32.986858	2.4988209001986e-08\\
33.259516	2.16563571242556e-08\\
33.551734	1.84198626351773e-08\\
33.83115	1.58073257261471e-08\\
34.110613	1.35869444306547e-08\\
34.400432	1.15778669429467e-08\\
34.687449	9.89576098842093e-09\\
34.977801	8.45562259099708e-09\\
35.283418	7.19323814402095e-09\\
35.577312	6.15026898853621e-09\\
35.880736	5.20247428470455e-09\\
36.187258	4.41028608078042e-09\\
36.501893	3.73589170710176e-09\\
36.815288	3.15182785426416e-09\\
37.127347	2.65769517504566e-09\\
37.441081	2.25395005437612e-09\\
37.758141	1.90506740938012e-09\\
38.073913	1.59448157455166e-09\\
38.395624	1.34474148483221e-09\\
38.711438	1.13092793463387e-09\\
39.038098	9.46925621247985e-10\\
39.377225	7.8950668225275e-10\\
39.706311	6.59167387340176e-10\\
40.035247	5.49911366443112e-10\\
40.374227	4.59317694989636e-10\\
40.717298	3.7993236334799e-10\\
41.056718	3.17130710580926e-10\\
41.400153	2.61104610155272e-10\\
41.754077	2.15552325988355e-10\\
42.108412	1.78493969604787e-10\\
42.45993	1.46982315207822e-10\\
42.823986	1.20739085396337e-10\\
43.18381	9.98910676397458e-11\\
};
\addlegendentry{\tiny SPINAT+PP}

\end{axis}
\end{tikzpicture}%

==> figures/compare_algs_res_tics_1e-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.804cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1000,
xminorticks=true,
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
yticklabels={,,},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.743307753369925\\
0.013698	0.286457673708496\\
0.026418	0.0549925849712904\\
0.038172	0.000743417186054932\\
0.050178	0.000474574933497712\\
0.062148	0.000394708639403094\\
0.074162	0.000340994400940695\\
0.08638	0.000299495577647208\\
0.09825	0.000278407344270055\\
0.111026	0.000261183451182957\\
0.124045	0.000235576634728639\\
0.138645	0.000206873114675557\\
0.153699	0.000163896012422702\\
0.167739	0.000158920172058367\\
0.182606	0.000150987954464821\\
0.200934	0.000138054957713695\\
0.21457	0.000134669230525838\\
0.228697	0.000132683541625014\\
0.24531	0.000128020217720133\\
0.261104	0.000126008547851844\\
0.279221	0.000113685077705195\\
0.295268	0.00011288095411097\\
0.311126	0.000111350283086981\\
0.328239	0.000109551556184855\\
0.345331	0.000108098015673797\\
0.365603	0.000101668424970176\\
0.392304	8.83880526334306e-05\\
0.409952	8.71639572193224e-05\\
0.427496	8.56650181555313e-05\\
0.449342	7.98544229557267e-05\\
0.467385	7.833195689326e-05\\
0.492262	7.6634960069339e-05\\
0.51069	7.58084885722279e-05\\
0.535038	7.40944566262336e-05\\
0.554208	7.37769945135698e-05\\
0.578024	7.21436976838692e-05\\
0.597211	7.17719529082228e-05\\
0.636453	5.62522594969028e-05\\
0.655812	5.59267948609318e-05\\
0.687157	5.48522386352897e-05\\
0.703267	5.4656187738155e-05\\
0.736853	4.73403990953088e-05\\
0.756533	4.69357794298242e-05\\
0.783758	4.63480225904277e-05\\
0.833127	4.13231906278046e-05\\
0.854327	4.10993483298226e-05\\
0.876731	4.09399338727884e-05\\
0.947046	3.55059334310355e-05\\
0.983131	3.52585985847788e-05\\
1.011001	3.50514693285633e-05\\
1.045765	3.46828016378822e-05\\
1.080569	3.44627114720296e-05\\
1.149008	2.91918030279129e-05\\
1.172655	2.89203289319979e-05\\
1.207173	2.84551738202708e-05\\
1.256229	2.82036601073586e-05\\
1.343637	1.34740631362075e-05\\
1.36894	1.25687990122254e-05\\
1.389648	1.20754941612296e-05\\
1.415813	1.18439522727755e-05\\
1.448807	1.16068414871932e-05\\
1.46555	1.15873873623717e-05\\
1.487079	1.12273251814954e-05\\
1.518379	1.095930842758e-05\\
1.542341	1.08116667738196e-05\\
1.578346	1.01157651738702e-05\\
1.600417	9.60879571601861e-06\\
1.629559	9.39417711470422e-06\\
1.685909	8.34796244873412e-06\\
1.733954	8.12005067345883e-06\\
1.782572	8.06568052371184e-06\\
1.833253	8.04128931801082e-06\\
1.861815	7.93510248003546e-06\\
1.883863	7.83719635154626e-06\\
1.906045	7.78142291094769e-06\\
1.928391	7.75100403410667e-06\\
1.987594	7.36086536860456e-06\\
2.009962	7.31155487462137e-06\\
2.044034	6.15380458563602e-06\\
2.075724	6.11292558777912e-06\\
2.132877	6.02782662870519e-06\\
2.193883	6.01100667908805e-06\\
2.211896	6.00480395750863e-06\\
2.233703	5.99035727363861e-06\\
2.350235	5.60878908692497e-07\\
2.42284	3.51458294103185e-07\\
2.445182	1.65495419722494e-07\\
2.46834	1.02042745146053e-07\\
2.50406	6.19482300005803e-08\\
2.555215	4.55680589546426e-08\\
2.574244	4.45397781365098e-08\\
2.593597	4.24339333879309e-08\\
2.705712	7.39495661927769e-09\\
2.785923	3.84332018640854e-09\\
2.806563	1.04214680982095e-09\\
2.827231	0\\
};
\addlegendentry{\tiny PDAP}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.743307753369925\\
0.011291	0.39831748568827\\
0.021835	0.223391501400965\\
0.031348	0.139592559195793\\
0.040684	0.0966109249084198\\
0.049836	0.0580458398840846\\
0.058755	0.037563725637979\\
0.067516	0.0262597880634917\\
0.076507	0.0161125992454596\\
0.085342	0.0107144526309895\\
0.094295	0.00765299964237393\\
0.103266	0.00500508286031624\\
0.112132	0.00364275413186622\\
0.121215	0.00248522468071418\\
0.130256	0.00174063913952311\\
0.139321	0.00131560421957871\\
0.148487	0.00106451870806935\\
0.157409	0.000803958693076357\\
0.166436	0.000688734071783562\\
0.175545	0.000586454492168674\\
0.184578	0.000520986126025975\\
0.193598	0.000477841216159521\\
0.202697	0.000447700928825456\\
0.211755	0.000425705675907401\\
0.220789	0.000406564515703811\\
0.229907	0.000391056598268168\\
0.238994	0.000383656856699548\\
0.248198	0.000376187045496579\\
0.257301	0.000369480923835975\\
0.266408	0.000366929117233839\\
0.275608	0.000365503642481196\\
0.284608	0.000364636868324036\\
0.29359	0.00036430678923088\\
0.30267	0.000363986566633747\\
0.311652	0.000363881824951097\\
0.320672	0.000363831737004765\\
0.329812	0.000363823032947422\\
0.338849	0.000363816869904107\\
0.34803	0.000363812687914179\\
0.357968	0.000358336009497546\\
0.367268	0.000356562083854716\\
0.376414	0.000355628118046628\\
0.385585	0.000354456096323199\\
0.394854	0.000354315517337479\\
0.404395	0.000354274006527672\\
0.413476	0.000354245564767066\\
0.42251	0.00035416499411059\\
0.431531	0.000354162736425287\\
0.440569	0.000354161983913803\\
0.44972	0.000351560000533092\\
0.458744	0.000350478397892918\\
0.467814	0.000349873924206212\\
0.477088	0.000349021139918269\\
0.486263	0.000348981096197472\\
0.495353	0.000348966896650173\\
0.504482	0.000348960605542969\\
0.513451	0.00034888161385524\\
0.522607	0.00034887913875346\\
0.531627	0.000348878242913957\\
0.540678	0.000347153471121575\\
0.549701	0.000346405023846707\\
0.558703	0.000345975339049509\\
0.567862	0.000345359481524258\\
0.577015	0.00034533035454911\\
0.586025	0.000345321840921557\\
0.595226	0.000345318168746292\\
0.604322	0.000345314714116945\\
0.613435	0.000344065957285838\\
0.622567	0.000343466766151861\\
0.631717	0.000343147981724357\\
0.640892	0.00034300434927113\\
0.649982	0.00034298853339898\\
0.659197	0.000342979164270747\\
0.668359	0.000342975209101849\\
0.677673	0.0003429674623667\\
0.686639	0.000342966497164768\\
0.695683	0.000342966190115861\\
0.704759	0.000341922076570144\\
0.713866	0.000341456460746833\\
0.723068	0.000341164105603926\\
0.732183	0.00034104685258628\\
0.741379	0.000341033087603412\\
0.750421	0.000341028021178403\\
0.759609	0.000341024727467137\\
0.768737	0.000341023493377498\\
0.777804	0.000341023016458861\\
0.787002	0.00034102149096275\\
0.79605	0.000340178401303612\\
0.805133	0.000339749702890781\\
0.814229	0.000339529465288615\\
0.823331	0.000339433529909266\\
0.832604	0.000339423890973925\\
0.850814	0.000339413850473314\\
0.859986	0.000339412711408388\\
0.869126	0.000339412282495035\\
0.878301	0.000338703184796025\\
0.887347	0.000338349978701594\\
0.896442	0.000338142484674817\\
0.905589	0.000338060611260106\\
0.914762	0.000338053173795375\\
0.923883	0.000338049720809506\\
0.932888	0.000338047989489238\\
0.941964	0.000338046976668862\\
0.951287	0.000338046353821727\\
0.960315	0.000337421017806181\\
0.978399	0.000336925722575886\\
0.987646	0.000336855247786875\\
0.996759	0.000336848677377731\\
1.005884	0.000336845784108673\\
1.01518	0.00033684417847326\\
1.033768	0.000336842946899337\\
1.042943	0.000336842532547479\\
1.05223	0.000336840859950518\\
1.061226	0.000336279680059302\\
1.079423	0.00033583150370298\\
1.088514	0.000335772355243787\\
1.097849	0.000335767516948748\\
1.116299	0.000335762073997374\\
1.125718	0.000335761512515836\\
1.134954	0.00033575851955191\\
1.153141	0.000335002112940033\\
1.16234	0.000334860985841203\\
1.17155	0.000334812141228571\\
1.189874	0.000334804026122074\\
1.199024	0.0003348029191746\\
1.217137	0.000334363478640107\\
1.226213	0.000334111887316073\\
1.244688	0.000333940035315439\\
1.253772	0.000333935327875928\\
1.27198	0.000333930826302196\\
1.281234	0.00033393047806517\\
1.299429	0.000333927682874113\\
1.308534	0.000333524045047884\\
1.326805	0.000333153471703176\\
1.336011	0.000333114264965201\\
1.354437	0.0003331081004702\\
1.372827	0.000333106873862062\\
1.381887	0.000332739128239296\\
1.400221	0.000332412484249336\\
1.4186	0.000332368982053185\\
1.427915	0.000332365826828947\\
1.446277	0.000332361983296142\\
1.464564	0.000332018584368349\\
1.473597	0.000331808758635074\\
1.491946	0.000331674122735496\\
1.510289	0.000331667736617667\\
1.528687	0.000331666668132658\\
1.54707	0.000331666198794385\\
1.556276	0.000331343635929106\\
1.574749	0.000331051190668216\\
1.592962	0.000331017217923332\\
1.611292	0.00033101344971757\\
1.629807	0.000331010377432585\\
1.648076	0.000330525032879964\\
1.666616	0.000330406735998896\\
1.685062	0.000330395943270886\\
1.703328	0.000330395060551904\\
1.721494	0.000330114922804353\\
1.739841	0.000329810832110485\\
1.758203	0.000329781951594169\\
1.776668	0.000329777989950646\\
1.795246	0.000329775339537187\\
1.822986	0.000329328587043581\\
1.841296	0.00032922322426537\\
1.859605	0.000329215208993115\\
1.877878	0.000329214310746971\\
1.896105	0.000328694726327555\\
1.923804	0.000328592589216557\\
1.942318	0.000328590486999163\\
1.960923	0.00032858719603086\\
1.988248	0.000328104909316632\\
2.006434	0.000328074096061792\\
2.024672	0.000328073053844309\\
2.052416	0.000328072357533269\\
2.070677	0.000327642446378326\\
2.098319	0.000327547328335676\\
2.116815	0.000327545353434454\\
2.144411	0.000327542601485282\\
2.162624	0.000327163947454624\\
2.190355	0.000327068071293932\\
2.218126	0.000327066581527421\\
2.236393	0.000326852958446817\\
2.264499	0.000326552422170522\\
2.292283	0.000326543907832339\\
2.310738	0.00032654358146559\\
2.33804	0.000326125789169691\\
2.365594	0.000326098791249407\\
2.393071	0.000326097822537154\\
2.41107	0.000325896908145204\\
2.438422	0.000325641870089734\\
2.465835	0.000325636112021212\\
2.49297	0.000325259849801588\\
2.52037	0.000325181649413246\\
2.547879	0.000325178505997312\\
2.57539	0.000324801447987501\\
2.60262	0.000324778510976426\\
2.630488	0.000324777348147516\\
2.667109	0.000324351972307058\\
2.694762	0.000324344430881734\\
2.722195	0.000323952119145522\\
2.749737	0.000323928811855386\\
2.777336	0.000323928029280163\\
2.814037	0.000323555118790897\\
2.841663	0.000323547457027912\\
2.878586	0.000323169806206995\\
2.906292	0.000323151733356255\\
2.933926	0.000323150739807983\\
2.970666	0.000322774431256809\\
2.998277	0.000322769468064116\\
3.035271	0.000322433235744515\\
3.072331	0.000322411603971961\\
3.099827	0.000322259197186713\\
3.136876	0.000322048840561511\\
3.173633	0.000321898970582012\\
3.210589	0.00032169473276723\\
3.238047	0.000321693672965837\\
3.274633	0.000321374224532246\\
3.311268	0.000321353818431711\\
3.347853	0.000321013328263613\\
3.384565	0.000320999066253831\\
3.421197	0.000320728893715618\\
3.457997	0.000320670043265376\\
3.494642	0.000320407018937024\\
3.53159	0.000320348490775155\\
3.577425	0.000320051540130362\\
3.62012	0.000320032574627815\\
3.656357	0.000319739984652307\\
3.692791	0.000319722360636081\\
3.738286	0.000319420200736876\\
3.774625	0.000319419345280309\\
3.820274	0.000319113865702273\\
3.856997	0.000319113235879832\\
3.903182	0.000318789785537805\\
3.9493	0.000318553889920452\\
3.986215	0.000318501708163853\\
4.032548	0.000318234125020564\\
4.078076	0.000318218913381171\\
4.123977	0.000317931536438498\\
4.169887	0.000317812219149276\\
4.206588	0.000317655955007306\\
4.261546	0.000317400610326434\\
4.307565	0.000317229981881557\\
4.35349	0.000317043020181009\\
4.399855	0.000316793432313091\\
4.44617	0.000316779120926345\\
4.492501	0.000316509062552078\\
4.548044	0.000316270152015585\\
4.594482	0.000316254713139584\\
4.650195	0.000315970473484115\\
4.697059	0.000315739717908527\\
4.753409	0.00031551307190434\\
4.799788	0.000315462572473495\\
4.854734	0.000315221167195762\\
4.910237	0.000314950907675818\\
4.96586	0.00031490634801078\\
5.012566	0.000314672246528602\\
5.068003	0.000314455317907678\\
5.123435	0.000314342890226107\\
5.179319	0.000314160809145508\\
5.243848	0.000313933617525897\\
5.2995	0.000313710848247731\\
5.355853	0.000313496290006335\\
5.411613	0.000313314730980473\\
5.476669	0.000313149501215929\\
5.532324	0.000312978388810965\\
5.596343	0.000312743212725387\\
5.660538	0.000312507898677393\\
5.716551	0.000312310479058098\\
5.781186	0.00031213217569178\\
5.846735	0.000312000804698464\\
5.912081	0.000311797540736791\\
5.977345	0.000311656202944419\\
6.043126	0.000311428729162112\\
6.107748	0.000311226655436963\\
6.173076	0.000311025241347712\\
6.247243	0.000310753994809742\\
6.31306	0.000310556724402684\\
6.377999	0.000310364218238143\\
6.45206	0.000310124384667754\\
6.526021	0.000309928835370066\\
6.591229	0.000309721854167354\\
6.665538	0.000309532737136908\\
6.739386	0.000309339033982243\\
6.814157	0.000309152070104356\\
6.888235	0.000308920466349661\\
6.963093	0.000308735293272973\\
7.037301	0.000308480964636152\\
7.121162	0.000308302403782587\\
7.19535	0.000308120648701969\\
7.278379	0.00030778916808431\\
7.351798	0.000307586613792286\\
7.434593	0.000307356934065143\\
7.516999	0.000307176746633366\\
7.600492	0.000306985829872174\\
7.683835	0.000306734760854632\\
7.766444	0.000306435252793887\\
7.848989	0.000306240069682169\\
7.931412	0.0003060454785546\\
8.022795	0.000305863424045805\\
8.104879	0.000305538226527687\\
8.195965	0.00030532437509766\\
8.278656	0.00030515480621603\\
8.370529	0.000304792296099303\\
8.462604	0.000304604616388933\\
8.554533	0.000304419072049915\\
8.646152	0.000304176702213433\\
8.737217	0.000303938208075588\\
8.838422	0.000303722110402846\\
8.930066	0.000303551799122313\\
9.029936	0.000303225537290286\\
9.122137	0.000303013080771113\\
9.223801	0.000302698695078304\\
9.32581	0.000302544910508434\\
9.426923	0.000302216213388773\\
9.52809	0.000301992981224148\\
9.638784	0.00030174932926727\\
9.740203	0.000301421083833082\\
9.841179	0.000301223348560059\\
9.95919	0.000300939265310603\\
10.069537	0.000300704221015836\\
10.180118	0.000300446253233281\\
10.28948	0.000300171586640908\\
10.398877	0.000299904594652171\\
10.508962	0.000299659257891126\\
10.62779	0.000299358326208834\\
10.736866	0.000299104625952003\\
10.855757	0.000298871149498735\\
10.974955	0.000298625047059024\\
11.094844	0.000298335212381262\\
11.21359	0.000298060680718807\\
11.332052	0.000297746625876668\\
11.459861	0.000297444836425891\\
11.578496	0.000297192981587861\\
11.706028	0.00029688596289499\\
11.834155	0.000296613408682176\\
11.962842	0.000296380193956846\\
12.091537	0.000296112018012329\\
12.219046	0.000295847624387002\\
12.354741	0.000295571568462254\\
12.48135	0.000295271075166074\\
12.617181	0.000295002091024236\\
12.752828	0.000294681159133423\\
12.889314	0.000294318619822632\\
13.025773	0.000294044084454503\\
13.171137	0.000293759947752291\\
13.306375	0.00029341935935626\\
13.451049	0.000293040012828902\\
13.596035	0.000292782506301228\\
13.741508	0.000292432072890498\\
13.887489	0.000292117447634545\\
14.042393	0.000291808092544612\\
14.198795	0.000291439633358159\\
14.345717	0.000291183028054552\\
14.50074	0.000290878262886939\\
14.664758	0.000290539654530506\\
14.819628	0.000290164227502505\\
14.984226	0.000289860542800249\\
15.140803	0.000289495362816593\\
15.305197	0.000289160746893842\\
15.469145	0.000288866619364388\\
15.64209	0.000288497448460968\\
15.805522	0.00028811849594312\\
15.978455	0.000287846660237089\\
16.156054	0.000287496478590117\\
16.32956	0.000287113233212996\\
16.510647	0.00028671717258032\\
16.68263	0.000286375030192503\\
16.864231	0.000286026620264276\\
17.04702	0.000285649733503451\\
17.229971	0.000285342789970416\\
17.4241	0.000284971995070948\\
17.607786	0.000284631658062192\\
17.800319	0.000284294976477497\\
17.991991	0.000283951288860836\\
18.193262	0.000283612046337253\\
18.385504	0.000283232476977448\\
18.586452	0.0002828529242274\\
18.789449	0.000282436791294739\\
18.999733	0.000282063128264724\\
19.201539	0.000281683192625878\\
19.414381	0.000281278900408775\\
19.628006	0.000280898879328778\\
19.840397	0.000280525325261995\\
20.060064	0.000280149022797497\\
20.280835	0.000279778583593904\\
20.501192	0.000279357941685498\\
20.722064	0.000278935324329325\\
20.950359	0.000278546879845028\\
21.170156	0.000278129001290015\\
21.407159	0.00027768337393461\\
21.635071	0.000277287035422544\\
21.873273	0.000276852967262244\\
22.109113	0.00027647156627034\\
22.345854	0.000276062159271364\\
22.581687	0.000275618578905245\\
22.826797	0.000275213557438626\\
23.072104	0.000274792805727481\\
23.32668	0.000274346495404441\\
23.573387	0.000273946772632334\\
23.827369	0.000273511582311536\\
24.09405	0.000273041013307926\\
24.349047	0.000272613989892024\\
24.613986	0.000272179177552252\\
24.880939	0.000271743809186639\\
25.155108	0.000271245483331545\\
25.430197	0.000270820176724623\\
25.704629	0.000270351839286784\\
25.988128	0.00026996913639564\\
26.278171	0.000269478346341924\\
26.561319	0.000269063014899172\\
26.846587	0.000268590507337692\\
27.140575	0.000268113200769957\\
27.432859	0.000267656620341616\\
27.736187	0.000267205603097124\\
28.039134	0.000266744275980776\\
28.343461	0.000266253977043412\\
28.654194	0.000265782755059622\\
28.96638	0.000265298455747288\\
29.280302	0.000264809869349847\\
29.602745	0.000264366011716789\\
29.925412	0.000263859649147755\\
30.273953	0.000263360402541567\\
30.632002	0.000262873155403926\\
30.992785	0.000262371643431805\\
31.363743	0.000261857926700977\\
31.731812	0.000261360813662223\\
32.103256	0.000260865807744613\\
32.482089	0.000260342848482246\\
32.844027	0.000259858199664762\\
33.196049	0.000259359779676272\\
33.564962	0.000258835013626842\\
33.924028	0.000258312527970109\\
34.293806	0.000257859866093897\\
34.670011	0.000257283842977015\\
35.061324	0.000256765594864854\\
35.490548	0.000256231147108689\\
35.923014	0.000255694161686814\\
36.353323	0.000255126653016073\\
36.78631	0.000254616747999786\\
37.181995	0.000254102309856761\\
37.584591	0.000253538880059925\\
37.988399	0.000253031765955841\\
38.392277	0.0002525036648038\\
38.804967	0.000251966062991067\\
39.227437	0.0002514074983812\\
39.652252	0.000250852077152395\\
40.085448	0.000250290918134107\\
40.51985	0.0002497138062394\\
40.953804	0.000249160584287488\\
41.393221	0.000248620303991989\\
41.83926	0.000248004359817901\\
42.293577	0.000247448640022095\\
42.753017	0.00024685264345474\\
43.212785	0.000246302069648357\\
43.684295	0.000245686342787051\\
44.157886	0.000245174238362726\\
44.638259	0.000244565671789845\\
45.128715	0.000243992531692352\\
45.619223	0.000243383892490779\\
46.112014	0.000242809482767573\\
46.62401	0.000242227935673491\\
47.133433	0.000241639462489871\\
47.653962	0.000241066001353041\\
48.1743	0.000240471001190387\\
48.694603	0.000239907975379393\\
49.232905	0.00023926632049984\\
49.769039	0.000238680403757789\\
50.306017	0.000238084706394706\\
50.851401	0.000237467727217656\\
51.406507	0.000236846391613827\\
51.963924	0.000236249533350989\\
52.524649	0.000235632766067789\\
53.08752	0.000235031930155304\\
53.662229	0.000234431487056808\\
54.239293	0.000233815913323148\\
54.818042	0.000233188491906351\\
55.413937	0.000232555073391486\\
56.008446	0.000231956125867308\\
56.610256	0.000231315917261856\\
57.230774	0.000230673001118269\\
57.840803	0.000230057323009323\\
58.492484	0.000229426219932126\\
59.120594	0.000228804013757061\\
59.749988	0.000228158655111541\\
60.395567	0.000227525141921838\\
61.044762	0.000226848650394733\\
61.737297	0.000226249389196759\\
62.462796	0.000225595730508493\\
63.193846	0.000224944566116471\\
63.925793	0.000224297140128189\\
64.692614	0.000223659439236693\\
65.463362	0.000223029185699681\\
66.233214	0.00022237643451475\\
67.008987	0.00022172098543375\\
67.800263	0.000221099377807097\\
68.59153	0.000220426768508732\\
69.403163	0.000219775761475929\\
70.230926	0.000219112115392314\\
70.99446	0.00021843089088824\\
71.757564	0.000217757889269806\\
72.616763	0.000217110316929489\\
73.474618	0.000216422557924329\\
74.292004	0.00021578980513029\\
75.100681	0.000215112623401226\\
75.910077	0.00021445740014598\\
76.716632	0.000213767641568524\\
77.542366	0.000213103010286687\\
78.381292	0.000212445673761927\\
79.227879	0.000211741624967558\\
80.08222	0.000211070650211937\\
80.946194	0.00021040774988549\\
81.827862	0.000209717283522374\\
82.714988	0.000209034499013775\\
83.610245	0.000208361773178681\\
84.513977	0.000207644934871413\\
85.440145	0.00020696470052245\\
86.348923	0.000206281433521589\\
87.281793	0.000205587400635195\\
88.227509	0.000204897689805882\\
89.181331	0.000204205992853972\\
90.145951	0.000203501105831741\\
91.11731	0.0002028035273711\\
92.097182	0.000202091269285616\\
93.084882	0.000201390125817789\\
94.083539	0.000200730110684909\\
95.100123	0.000200017780228559\\
96.129916	0.000199312376431393\\
97.165575	0.000198586106972282\\
98.211456	0.000197907190739831\\
99.275547	0.000197202040761294\\
100.329454	0.000196497893983676\\
101.408078	0.00019580697111574\\
102.50283	0.000195109448619932\\
103.616932	0.000194391617710992\\
104.730465	0.000193674144633532\\
105.854307	0.000192996252862527\\
107.00605	0.000192293294002978\\
108.162656	0.0001915977785267\\
109.327996	0.000190884493084308\\
110.512511	0.00019018269717128\\
111.700652	0.000189472170938263\\
112.895562	0.00018876769193658\\
114.12037	0.000188080379517154\\
115.355264	0.000187368309956665\\
116.607653	0.000186652781048673\\
117.868717	0.000185934106947228\\
119.138732	0.000185221271183603\\
120.409414	0.000184513421670245\\
121.687748	0.00018380317431179\\
122.997521	0.000183094795076867\\
124.327472	0.000182376881918873\\
125.663249	0.000181669259416328\\
127.024659	0.000180951019101722\\
128.402779	0.000180242640469685\\
129.829498	0.000179521294726894\\
131.298953	0.000178831007452848\\
132.802787	0.00017809911914354\\
134.298366	0.000177381955218818\\
135.822121	0.000176672201772067\\
137.366366	0.000175941040378356\\
138.917956	0.00017521628662498\\
140.494986	0.000174514102908408\\
142.084044	0.000173789234323141\\
143.696443	0.000173070716916923\\
145.330192	0.000172359991700146\\
146.959788	0.000171634694961779\\
148.640309	0.000170934438544594\\
150.317194	0.000170193726214747\\
152.01725	0.000169487761723947\\
153.737785	0.000168778439954404\\
155.475038	0.000168055842043286\\
157.240688	0.000167340751857384\\
159.004773	0.000166610294336518\\
160.810873	0.000165886537396177\\
162.611473	0.000165188149341196\\
164.44775	0.000164468978784336\\
166.350971	0.000163741141992396\\
168.264597	0.000163029007403136\\
170.170613	0.000162315158594668\\
172.080807	0.000161612632347451\\
174.023315	0.000160890816488617\\
175.990102	0.000160172260698314\\
178.032652	0.000159447870908175\\
179.95033	0.000158723420273111\\
181.895846	0.000157999592909113\\
183.851845	0.00015727789974614\\
185.822487	0.000156559188401972\\
187.811355	0.000155828044200824\\
189.825698	0.000155117587717302\\
191.885583	0.000154397732428067\\
193.951718	0.000153687610937838\\
196.044776	0.000152964202867308\\
198.143301	0.000152245399475906\\
200.277262	0.000151525543627424\\
202.438527	0.000150808351217679\\
204.61549	0.000150084781764877\\
206.805449	0.000149367752664723\\
209.02914	0.000148665258636056\\
211.281559	0.000147951345650377\\
213.550644	0.000147222906415778\\
215.837578	0.000146529391678234\\
218.146303	0.000145811893712895\\
220.481147	0.000145081948558976\\
222.846681	0.000144372824681955\\
225.229088	0.000143665288079364\\
227.663306	0.000142937442971072\\
230.115136	0.000142234878136999\\
232.606095	0.000141519907926244\\
235.208814	0.000140798238176185\\
237.749486	0.000140096470638406\\
240.32007	0.000139382580744057\\
242.910119	0.000138675729357354\\
245.524477	0.000137955487735528\\
248.152062	0.000137254829118236\\
250.815464	0.000136549591243734\\
253.486849	0.000135839504994587\\
256.209866	0.00013514720406119\\
258.936092	0.000134441473049723\\
261.70004	0.000133736159284196\\
264.645267	0.000133039662868876\\
267.619613	0.000132337122315949\\
270.628141	0.000131646940761277\\
273.695323	0.000130932770804483\\
276.842992	0.000130245309917766\\
279.924942	0.000129539271030009\\
282.932469	0.000128837413015555\\
285.992722	0.000128151045082056\\
289.067851	0.000127464721991689\\
292.181939	0.000126770070275894\\
295.285052	0.000126075598315029\\
298.368686	0.000125385305751187\\
301.472533	0.000124702942362873\\
304.587346	0.00012402292173104\\
307.735432	0.000123325930445319\\
310.931076	0.000122642114740435\\
314.127578	0.00012196209216557\\
317.432747	0.000121276125414391\\
320.810274	0.000120594760256051\\
324.22187	0.000119920157998599\\
327.877419	0.000119242511746196\\
331.638571	0.000118561223786087\\
335.404656	0.000117888362394469\\
339.150255	0.000117212862429081\\
342.996124	0.000116535114744999\\
346.458494	0.000115865087237835\\
349.938004	0.000115190003696263\\
353.486151	0.000114525602136518\\
357.0618	0.000113859858784496\\
360.650799	0.000113200766151917\\
364.341506	0.000112540953915871\\
368.104202	0.000111875132166279\\
371.984037	0.000111215951142035\\
375.952564	0.000110549337524635\\
379.949306	0.000109902851982563\\
383.99918	0.00010924451222467\\
388.077941	0.000108591608936136\\
392.236272	0.000107941269111868\\
396.439519	0.000107282702963736\\
400.705811	0.000106637266884594\\
405.012456	0.000105987014147033\\
409.377881	0.00010533515715527\\
413.855648	0.000104688346956049\\
418.652427	0.000104050852880944\\
423.139167	0.000103409009790573\\
427.6904	0.000102774453436937\\
432.279043	0.000102136412716999\\
436.931131	0.000101499178332284\\
441.617508	0.000100865836981403\\
446.382365	0.000100229013552524\\
451.15449	9.95980272000437e-05\\
456.019984	9.89695576797331e-05\\
460.923888	9.83453827894769e-05\\
465.873119	9.77182136755426e-05\\
};
\addlegendentry{\tiny GCG}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0.743307753369925\\
0.018082	0.39831748568827\\
0.030364	0.223391501400965\\
0.043356	0.139592559195793\\
0.054667	0.0966109249084198\\
0.06571	0.0580458398840846\\
0.076626	0.037563725637979\\
0.087417	0.0262597880634917\\
0.098396	0.0161125992454596\\
0.10941	0.0107144526309895\\
0.122384	0.00765299964237393\\
0.133683	0.00500508286031624\\
0.144787	0.00364275413186622\\
0.156067	0.00248522468071418\\
0.16754	0.00174063913952311\\
0.178846	0.00131560421957871\\
0.190057	0.00106451870806935\\
0.201717	0.000803958693076357\\
0.213471	0.000688734071783562\\
0.224864	0.000586454492168674\\
0.236801	0.000520986126025975\\
0.248463	0.000477841216159521\\
0.260608	0.000447700928825456\\
0.272252	0.000425705675907401\\
0.28403	0.000406564515703811\\
0.297932	0.000391056598268168\\
0.309435	0.000383656856699548\\
0.321128	0.000376187045496579\\
0.332909	0.000369480923835975\\
0.344419	0.000366929117233839\\
0.355776	0.000365503642481196\\
0.367391	0.000364636868324036\\
0.378891	0.00036430678923088\\
0.389976	0.000363986566633747\\
0.401236	0.000363881824951097\\
0.412856	0.000363831737004765\\
0.424439	0.000363823032947422\\
0.436182	0.000363816869904107\\
0.447593	0.000363812687914179\\
0.460121	0.000358336009497546\\
0.471834	0.000356562083854716\\
0.483657	0.000355628118046628\\
0.495458	0.000354456096323199\\
0.506968	0.000354315517337479\\
0.518625	0.000354274006527672\\
0.53036	0.000354245564767066\\
0.54259	0.00035416499411059\\
0.554561	0.000354162736425287\\
0.56651	0.000354161983913803\\
0.579305	0.000351560000533092\\
0.592789	0.000350478397892918\\
0.606274	0.000349873924206212\\
0.61863	0.000349021139918269\\
0.631152	0.000348981096197472\\
0.643488	0.000348966896650173\\
0.655822	0.000348960605542969\\
0.668683	0.00034888161385524\\
0.681754	0.00034887913875346\\
0.693899	0.000348878242913957\\
0.706112	0.000347153471121575\\
0.718363	0.000346405023846707\\
0.731031	0.000345975339049509\\
0.743434	0.000345359481524258\\
0.755656	0.00034533035454911\\
0.770617	0.000345321840921557\\
0.782737	0.000345318168746292\\
0.795437	0.000345314714116945\\
0.808163	0.000344065957285838\\
0.820758	0.000343466766151861\\
0.8328	0.000343147981724357\\
0.84601	0.00034300434927113\\
0.858463	0.00034298853339898\\
0.870895	0.000342979164270747\\
0.883088	0.000342975209101849\\
0.89571	0.0003429674623667\\
0.908276	0.000342966497164768\\
0.921423	0.000342966190115861\\
0.934465	0.000341922076570144\\
0.947764	0.000341456460746833\\
0.962635	0.000341164105603926\\
0.975602	0.00034104685258628\\
0.988937	0.000341033087603412\\
1.001365	0.000341028021178403\\
1.01468	0.000341024727467137\\
1.027305	0.000341023493377498\\
1.039815	0.000341023016458861\\
1.054976	0.00034102149096275\\
1.06924	0.000340178401303612\\
1.08158	0.000339749702890781\\
1.094527	0.000339529465288615\\
1.107658	0.000339433529909266\\
1.119956	0.000339423890973925\\
1.145671	0.000339413850473314\\
1.158157	0.000339412711408388\\
1.171055	0.000339412282495035\\
1.183417	0.000338703184796025\\
1.195936	0.000338349978701594\\
1.210208	0.000338142484674817\\
1.222571	0.000338060611260106\\
1.236475	0.000338053173795375\\
1.248664	0.000338049720809506\\
1.261024	0.000338047989489238\\
1.274276	0.000338046976668862\\
1.286567	0.000338046353821727\\
1.298672	0.000337421017806181\\
1.324885	0.000336925722575886\\
1.337148	0.000336855247786875\\
1.349318	0.000336848677377731\\
1.363006	0.000336845784108673\\
1.376007	0.00033684417847326\\
1.400954	0.000336842946899337\\
1.412979	0.000336842532547479\\
1.425403	0.000336840859950518\\
1.439219	0.000336279680059302\\
1.466575	0.00033583150370298\\
1.480273	0.000335772355243787\\
1.495659	0.000335767516948748\\
1.521881	0.000335762073997374\\
1.53478	0.000335761512515836\\
1.547674	0.00033575851955191\\
1.573381	0.000335002112940033\\
1.586818	0.000334860985841203\\
1.59985	0.000334812141228571\\
1.626714	0.000334804026122074\\
1.639546	0.0003348029191746\\
1.665213	0.000334363478640107\\
1.67864	0.000334111887316073\\
1.704666	0.000333940035315439\\
1.717899	0.000333935327875928\\
1.746045	0.000333930826302196\\
1.759069	0.00033393047806517\\
1.784925	0.000333927682874113\\
1.797657	0.000333524045047884\\
1.825063	0.000333153471703176\\
1.838385	0.000333114264965201\\
1.866112	0.0003331081004702\\
1.891421	0.000333106873862062\\
1.90404	0.000332739128239296\\
1.93051	0.000332412484249336\\
1.95771	0.000332368982053185\\
1.971088	0.000332365826828947\\
1.997279	0.000332361983296142\\
2.024432	0.000332018584368349\\
2.03718	0.000331808758635074\\
2.063401	0.000331674122735496\\
2.088046	0.000331667736617667\\
2.113336	0.000331666668132658\\
2.138826	0.000331666198794385\\
2.152336	0.000331343635929106\\
2.177219	0.000331051190668216\\
2.202801	0.000331017217923332\\
2.227755	0.00033101344971757\\
2.253983	0.000331010377432585\\
2.279276	0.000330525032879964\\
2.304396	0.000330406735998896\\
2.331763	0.000330395943270886\\
2.356539	0.000330395060551904\\
2.379334	0.000330114922804353\\
2.403851	0.000329810832110485\\
2.426671	0.000329781951594169\\
2.44935	0.000329777989950646\\
2.472902	0.000329775339537187\\
2.50744	0.000329328587043581\\
2.530394	0.00032922322426537\\
2.553983	0.000329215208993115\\
2.577628	0.000329214310746971\\
2.600566	0.000328694726327555\\
2.636039	0.000328592589216557\\
2.659445	0.000328590486999163\\
2.683192	0.00032858719603086\\
2.718825	0.000328104909316632\\
2.741994	0.000328074096061792\\
2.764924	0.000328073053844309\\
2.801175	0.000328072357533269\\
2.824163	0.000327642446378326\\
2.859035	0.000327547328335676\\
2.882875	0.000327545353434454\\
2.921322	0.000327542601485282\\
2.945191	0.000327163947454624\\
2.980293	0.000327068071293932\\
3.015213	0.000327066581527421\\
3.038816	0.000326852958446817\\
3.073479	0.000326552422170522\\
3.108089	0.000326543907832339\\
3.132895	0.00032654358146559\\
3.168928	0.000326125789169691\\
3.204194	0.000326098791249407\\
3.239441	0.000326097822537154\\
3.262444	0.000325896908145204\\
3.296955	0.000325641870089734\\
3.331535	0.000325636112021212\\
3.366248	0.000325259849801588\\
3.401462	0.000325181649413246\\
3.436076	0.000325178505997312\\
3.471226	0.000324801447987501\\
3.506576	0.000324778510976426\\
3.541586	0.000324777348147516\\
3.588052	0.000324351972307058\\
3.624192	0.000324344430881734\\
3.659094	0.000323952119145522\\
3.694576	0.000323928811855386\\
3.730214	0.000323928029280163\\
3.777712	0.000323555118790897\\
3.812998	0.000323547457027912\\
3.862109	0.000323169806206995\\
3.897145	0.000323151733356255\\
3.932827	0.000323150739807983\\
3.980952	0.000322774431256809\\
4.015961	0.000322769468064116\\
4.064022	0.000322433235744515\\
4.111581	0.000322411603971961\\
4.147687	0.000322259197186713\\
4.195859	0.000322048840561511\\
4.243053	0.000321898970582012\\
4.291041	0.00032169473276723\\
4.328162	0.000321693672965837\\
4.375523	0.000321374224532246\\
4.423297	0.000321353818431711\\
4.471822	0.000321013328263613\\
4.519241	0.000320999066253831\\
4.567201	0.000320728893715618\\
4.616996	0.000320670043265376\\
4.663438	0.000320407018937024\\
4.710027	0.000320348490775155\\
4.769198	0.000320051540130362\\
4.821908	0.000320032574627815\\
4.869763	0.000319739984652307\\
4.918311	0.000319722360636081\\
4.98	0.000319420200736876\\
5.026356	0.000319419345280309\\
5.085352	0.000319113865702273\\
5.132375	0.000319113235879832\\
5.19122	0.000318789785537805\\
5.249877	0.000318553889920452\\
5.29641	0.000318501708163853\\
5.355904	0.000318234125020564\\
5.415405	0.000318218913381171\\
5.474991	0.000317931536438498\\
5.534216	0.000317812219149276\\
5.582968	0.000317655955007306\\
5.655884	0.000317400610326434\\
5.716177	0.000317229981881557\\
5.775962	0.000317043020181009\\
5.836731	0.000316793432313091\\
5.896059	0.000316779120926345\\
5.954404	0.000316509062552078\\
6.025589	0.000316270152015585\\
6.08507	0.000316254713139584\\
6.155267	0.000315970473484115\\
6.213385	0.000315739717908527\\
6.285708	0.00031551307190434\\
6.345437	0.000315462572473495\\
6.415958	0.000315221167195762\\
6.486702	0.000314950907675818\\
6.558018	0.00031490634801078\\
6.618263	0.000314672246528602\\
6.691714	0.000314455317907678\\
6.769043	0.000314342890226107\\
6.847642	0.000314160809145508\\
6.935399	0.000313933617525897\\
7.00936	0.000313710848247731\\
7.083009	0.000313496290006335\\
7.157151	0.000313314730980473\\
7.243396	0.000313149501215929\\
7.317703	0.000312978388810965\\
7.404846	0.000312743212725387\\
7.492213	0.000312507898677393\\
7.567416	0.000312310479058098\\
7.656775	0.00031213217569178\\
7.743074	0.000312000804698464\\
7.828727	0.000311797540736791\\
7.912435	0.000311656202944419\\
7.997203	0.000311428729162112\\
8.08139	0.000311226655436963\\
8.166411	0.000311025241347712\\
8.26362	0.000310753994809742\\
8.348574	0.000310556724402684\\
8.434487	0.000310364218238143\\
8.530787	0.000310124384667754\\
8.628634	0.000309928835370066\\
8.713048	0.000309721854167354\\
8.809511	0.000309532737136908\\
8.906937	0.000309339033982243\\
9.003149	0.000309152070104356\\
9.099579	0.000308920466349661\\
9.197667	0.000308735293272973\\
9.295324	0.000308480964636152\\
9.406948	0.000308302403782587\\
9.505314	0.000308120648701969\\
9.615795	0.00030778916808431\\
9.714075	0.000307586613792286\\
9.830254	0.000307356934065143\\
9.943764	0.000307176746633366\\
10.054064	0.000306985829872174\\
10.167914	0.000306734760854632\\
10.279017	0.000306435252793887\\
10.38778	0.000306240069682169\\
10.498952	0.0003060454785546\\
10.620255	0.000305863424045805\\
10.727871	0.000305538226527687\\
10.850164	0.00030532437509766\\
10.96023	0.00030515480621603\\
11.082539	0.000304792296099303\\
11.204265	0.000304604616388933\\
11.326534	0.000304419072049915\\
11.453885	0.000304176702213433\\
11.574202	0.000303938208075588\\
11.706464	0.000303722110402846\\
11.827093	0.000303551799122313\\
11.963098	0.000303225537290286\\
12.089325	0.000303013080771113\\
12.228159	0.000302698695078304\\
12.369015	0.000302544910508434\\
12.510403	0.000302216213388773\\
12.650043	0.000301992981224148\\
12.800667	0.00030174932926727\\
12.936298	0.000301421083833082\\
13.071798	0.000301223348560059\\
13.218416	0.000300939265310603\\
13.367747	0.000300704221015836\\
13.518011	0.000300446253233281\\
13.663586	0.000300171586640908\\
13.811421	0.000299904594652171\\
13.959902	0.000299659257891126\\
14.119098	0.000299358326208834\\
14.265332	0.000299104625952003\\
14.424894	0.000298871149498735\\
14.583812	0.000298625047059024\\
14.743675	0.000298335212381262\\
14.900325	0.000298060680718807\\
15.060782	0.000297746625876668\\
15.231372	0.000297444836425891\\
15.389206	0.000297192981587861\\
15.557085	0.00029688596289499\\
15.726557	0.000296613408682176\\
15.896712	0.000296380193956846\\
16.064352	0.000296112018012329\\
16.233929	0.000295847624387002\\
16.418983	0.000295571568462254\\
16.589514	0.000295271075166074\\
16.770354	0.000295002091024236\\
16.96058	0.000294681159133423\\
17.155828	0.000294318619822632\\
17.348094	0.000294044084454503\\
17.54224	0.000293759947752291\\
17.724947	0.00029341935935626\\
17.918236	0.000293040012828902\\
18.110826	0.000292782506301228\\
18.307588	0.000292432072890498\\
18.499923	0.000292117447634545\\
18.698193	0.000291808092544612\\
18.898446	0.000291439633358159\\
19.086363	0.000291183028054552\\
19.285463	0.000290878262886939\\
19.496252	0.000290539654530506\\
19.694907	0.000290164227502505\\
19.90541	0.000289860542800249\\
20.105835	0.000289495362816593\\
20.316931	0.000289160746893842\\
20.527623	0.000288866619364388\\
20.750056	0.000288497448460968\\
20.960333	0.00028811849594312\\
21.181773	0.000287846660237089\\
21.409782	0.000287496478590117\\
21.631905	0.000287113233212996\\
21.865837	0.00028671717258032\\
22.088379	0.000286375030192503\\
22.324071	0.000286026620264276\\
22.560121	0.000285649733503451\\
22.795676	0.000285342789970416\\
23.043948	0.000284971995070948\\
23.279613	0.000284631658062192\\
23.527674	0.000284294976477497\\
23.774917	0.000283951288860836\\
24.034889	0.000283612046337253\\
24.285474	0.000283232476977448\\
24.545072	0.0002828529242274\\
24.804959	0.000282436791294739\\
25.077062	0.000282063128264724\\
25.33748	0.000281683192625878\\
25.610006	0.000281278900408775\\
25.881363	0.000280898879328778\\
26.153693	0.000280525325261995\\
26.434769	0.000280149022797497\\
26.717196	0.000279778583593904\\
26.99864	0.000279357941685498\\
27.279749	0.000278935324329325\\
27.575726	0.000278546879845028\\
27.856373	0.000278129001290015\\
28.16101	0.00027768337393461\\
28.453316	0.000277287035422544\\
28.757668	0.000276852967262244\\
29.063245	0.00027647156627034\\
29.367895	0.000276062159271364\\
29.677619	0.000275618578905245\\
29.995989	0.000275213557438626\\
30.31267	0.000274792805727481\\
30.640873	0.000274346495404441\\
30.957881	0.000273946772632334\\
31.286034	0.000273511582311536\\
31.626504	0.000273041013307926\\
31.959925	0.000272613989892024\\
32.304093	0.000272179177552252\\
32.64872	0.000271743809186639\\
33.006062	0.000271245483331545\\
33.361903	0.000270820176724623\\
33.719909	0.000270351839286784\\
34.092052	0.00026996913639564\\
34.469161	0.000269478346341924\\
34.84543	0.000269063014899172\\
35.218134	0.000268590507337692\\
35.601964	0.000268113200769957\\
35.983874	0.000267656620341616\\
36.378281	0.000267205603097124\\
36.772643	0.000266744275980776\\
37.169621	0.000266253977043412\\
37.579961	0.000265782755059622\\
37.989732	0.000265298455747288\\
38.397407	0.000264809869349847\\
38.816585	0.000264366011716789\\
39.240277	0.000263859649147755\\
39.670964	0.000263360402541567\\
40.10727	0.000262873155403926\\
40.539442	0.000262371643431805\\
40.985404	0.000261857926700977\\
41.430218	0.000261360813662223\\
41.874789	0.000260865807744613\\
42.336553	0.000260342848482246\\
42.806711	0.000259858199664762\\
43.262226	0.000259359779676272\\
43.741629	0.000258835013626842\\
44.215377	0.000258312527970109\\
44.703307	0.000257859866093897\\
45.193103	0.000257283842977015\\
45.680582	0.000256765594864854\\
46.172043	0.000256231147108689\\
46.673426	0.000255694161686814\\
47.180621	0.000255126653016073\\
47.701992	0.000254616747999786\\
48.223662	0.000254102309856761\\
48.75717	0.000253538880059925\\
49.290751	0.000253031765955841\\
49.825606	0.0002525036648038\\
50.370083	0.000251966062991067\\
50.927306	0.0002514074983812\\
51.481464	0.000250852077152395\\
52.045693	0.000250290918134107\\
52.610679	0.0002497138062394\\
53.18008	0.000249160584287488\\
53.758432	0.000248620303991989\\
54.368281	0.000248004359817901\\
54.969038	0.000247448640022095\\
55.580814	0.00024685264345474\\
56.194657	0.000246302069648357\\
56.820195	0.000245686342787051\\
57.442976	0.000245174238362726\\
58.079659	0.000244565671789845\\
58.726923	0.000243992531692352\\
59.378297	0.000243383892490779\\
60.028424	0.000242809482767573\\
60.703645	0.000242227935673491\\
61.365976	0.000241639462489871\\
62.056969	0.000241066001353041\\
62.743669	0.000240471001190387\\
63.423667	0.000239907975379393\\
64.126205	0.00023926632049984\\
64.828356	0.000238680403757789\\
65.534029	0.000238084706394706\\
66.253698	0.000237467727217656\\
66.991484	0.000236846391613827\\
67.718195	0.000236249533350989\\
68.464527	0.000235632766067789\\
69.219345	0.000235031930155304\\
69.992247	0.000234431487056808\\
70.76371	0.000233815913323148\\
71.535029	0.000233188491906351\\
72.332737	0.000232555073391486\\
73.129842	0.000231956125867308\\
73.939795	0.000231315917261856\\
74.767498	0.000230673001118269\\
75.594964	0.000230057323009323\\
76.433828	0.000229426219932126\\
77.286327	0.000228804013757061\\
78.141912	0.000228158655111541\\
79.010408	0.000227525141921838\\
79.911106	0.000226848650394733\\
80.790976	0.000226249389196759\\
81.668479	0.000225595730508493\\
82.567807	0.000224944566116471\\
83.46957	0.000224297140128189\\
84.38865	0.000223659439236693\\
85.325864	0.000223029185699681\\
86.256818	0.00022237643451475\\
87.204196	0.00022172098543375\\
88.151524	0.000221099377807097\\
89.119765	0.000220426768508732\\
90.106203	0.000219775761475929\\
91.099962	0.000219112115392314\\
92.105052	0.00021843089088824\\
93.12325	0.000217757889269806\\
94.1335	0.000217110316929489\\
95.163736	0.000216422557924329\\
96.187258	0.00021578980513029\\
97.237453	0.000215112623401226\\
98.296917	0.00021445740014598\\
99.376594	0.000213767641568524\\
100.46909	0.000213103010286687\\
101.572446	0.000212445673761927\\
102.693411	0.000211741624967558\\
103.818058	0.000211070650211937\\
104.957044	0.00021040774988549\\
106.136635	0.000209717283522374\\
107.308219	0.000209034499013775\\
108.494425	0.000208361773178681\\
109.682427	0.000207644934871413\\
110.891037	0.00020696470052245\\
112.1022	0.000206281433521589\\
113.346289	0.000205587400635195\\
114.709494	0.000204897689805882\\
116.064213	0.000204205992853972\\
117.345815	0.000203501105831741\\
118.643876	0.0002028035273711\\
119.959327	0.000202091269285616\\
121.281254	0.000201390125817789\\
122.62632	0.000200730110684909\\
123.985751	0.000200017780228559\\
125.374875	0.000199312376431393\\
126.772276	0.000198586106972282\\
128.195276	0.000197907190739831\\
129.635683	0.000197202040761294\\
131.081595	0.000196497893983676\\
132.555578	0.00019580697111574\\
134.039201	0.000195109448619932\\
135.553982	0.000194391617710992\\
137.07634	0.000193674144633532\\
138.621417	0.000192996252862527\\
140.188972	0.000192293294002978\\
141.79149	0.0001915977785267\\
143.40839	0.000190884493084308\\
145.05701	0.00019018269717128\\
146.72281	0.000189472170938263\\
148.411776	0.00018876769193658\\
150.137121	0.000188080379517154\\
151.854956	0.000187368309956665\\
153.606732	0.000186652781048673\\
155.375493	0.000185934106947228\\
157.179292	0.000185221271183603\\
159.000345	0.000184513421670245\\
160.832894	0.00018380317431179\\
162.693717	0.000183094795076867\\
164.629183	0.000182376881918873\\
166.518779	0.000181669259416328\\
168.445189	0.000180951019101722\\
170.395525	0.000180242640469685\\
172.355576	0.000179521294726894\\
174.335592	0.000178831007452848\\
176.356623	0.00017809911914354\\
178.382251	0.000177381955218818\\
180.435901	0.000176672201772067\\
182.497203	0.000175941040378356\\
184.566334	0.00017521628662498\\
186.692748	0.000174514102908408\\
188.932555	0.000173789234323141\\
191.088963	0.000173070716916923\\
193.257914	0.000172359991700146\\
195.46015	0.000171634694961779\\
197.69803	0.000170934438544594\\
199.941096	0.000170193726214747\\
202.194255	0.000169487761723947\\
204.496526	0.000168778439954404\\
206.817949	0.000168055842043286\\
209.18397	0.000167340751857384\\
211.575115	0.000166610294336518\\
213.993772	0.000165886537396177\\
216.421594	0.000165188149341196\\
218.869153	0.000164468978784336\\
221.326651	0.000163741141992396\\
223.792483	0.000163029007403136\\
226.339051	0.000162315158594668\\
228.899645	0.000161612632347451\\
231.457763	0.000160890816488617\\
234.045318	0.000160172260698314\\
236.649683	0.000159447870908175\\
239.263193	0.000158723420273111\\
241.941256	0.000157999592909113\\
244.648794	0.00015727789974614\\
247.364012	0.000156559188401972\\
250.03781	0.000155828044200824\\
252.746986	0.000155117587717302\\
255.480729	0.000154397732428067\\
258.264644	0.000153687610937838\\
261.077984	0.000152964202867308\\
263.916373	0.000152245399475906\\
266.810114	0.000151525543627424\\
269.747743	0.000150808351217679\\
272.682642	0.000150084781764877\\
275.642941	0.000149367752664723\\
278.678264	0.000148665258636056\\
281.796353	0.000147951345650377\\
284.994569	0.000147222906415778\\
288.202634	0.000146529391678234\\
291.470382	0.000145811893712895\\
294.7321	0.000145081948558976\\
298.062262	0.000144372824681955\\
301.43999	0.000143665288079364\\
304.849612	0.000142937442971072\\
308.27374	0.000142234878136999\\
311.723482	0.000141519907926244\\
315.198172	0.000140798238176185\\
318.736767	0.000140096470638406\\
322.354592	0.000139382580744057\\
325.976925	0.000138675729357354\\
329.605612	0.000137955487735528\\
333.283654	0.000137254829118236\\
337.035375	0.000136549591243734\\
340.868761	0.000135839504994587\\
344.784736	0.00013514720406119\\
348.767089	0.000134441473049723\\
352.78403	0.000133736159284196\\
356.812008	0.000133039662868876\\
360.907963	0.000132337122315949\\
365.065721	0.000131646940761277\\
369.280909	0.000130932770804483\\
373.597972	0.000130245309917766\\
377.847732	0.000129539271030009\\
382.180934	0.000128837413015555\\
386.642697	0.000128151045082056\\
390.977997	0.000127464721991689\\
395.363241	0.000126770070275894\\
399.777859	0.000126075598315029\\
404.243563	0.000125385305751187\\
408.798695	0.000124702942362873\\
413.390387	0.00012402292173104\\
418.05397	0.000123325930445319\\
422.768496	0.000122642114740435\\
427.485733	0.00012196209216557\\
432.348244	0.000121276125414391\\
437.279454	0.000120594760256051\\
442.20956	0.000119920157998599\\
447.251832	0.000119242511746196\\
452.445891	0.000118561223786087\\
457.586782	0.000117888362394469\\
462.844417	0.000117212862429081\\
468.0951	0.000116535114744999\\
473.418723	0.000115865087237835\\
478.84931	0.000115190003696263\\
483.997297	0.000114525602136518\\
489.214483	0.000113859858784496\\
494.350601	0.000113200766151917\\
499.663576	0.000112540953915871\\
505.075946	0.000111875132166279\\
510.601283	0.000111215951142035\\
516.121017	0.000110549337524635\\
521.80114	0.000109902851982563\\
527.468511	0.00010924451222467\\
533.227092	0.000108591608936136\\
539.155801	0.000107941269111868\\
545.195016	0.000107282702963736\\
551.369736	0.000106637266884594\\
557.535908	0.000105987014147033\\
563.88176	0.00010533515715527\\
570.165086	0.000104688346956049\\
576.53015	0.000104050852880944\\
582.957723	0.000103409009790573\\
589.562922	0.000102774453436937\\
596.301681	0.000102136412716999\\
603.055541	0.000101499178332284\\
609.909365	0.000100865836981403\\
616.85598	0.000100229013552524\\
623.8596	9.95980272000437e-05\\
631.028339	9.89695576797331e-05\\
638.346052	9.83453827894769e-05\\
645.799578	9.77182136755426e-05\\
};
\addlegendentry{\tiny GCG+PP}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	0.743307753369925\\
0.011436	0.39831748568827\\
0.022018	0.223230292330965\\
0.031823	0.0758561348538574\\
0.041106	0.0156633612320398\\
0.050374	0.00329221550082028\\
0.059366	0.00223701799439903\\
0.068558	0.00122170426520285\\
0.07787	0.000931666707783455\\
0.087261	0.000781485447676571\\
0.096518	0.00068786907687057\\
0.105702	0.000619981124379002\\
0.115028	0.000568534407051565\\
0.124296	0.000496697709290783\\
0.13357	0.00048470399288254\\
0.142825	0.000429317226596185\\
0.1521	0.000390872880589775\\
0.161247	0.000360689749390634\\
0.170424	0.000333184672644961\\
0.179652	0.000316000543791887\\
0.189028	0.000301221938774802\\
0.198598	0.000290838625920119\\
0.208047	0.000280541859192008\\
0.21734	0.000275433007517041\\
0.226704	0.00026791229012086\\
0.235946	0.000264088868750092\\
0.245355	0.000257405927684144\\
0.25466	0.000251932668263701\\
0.263844	0.000249116474068327\\
0.273231	0.00024432349357718\\
0.282623	0.000241930451416014\\
0.292048	0.000238621938714011\\
0.301399	0.000232883672189703\\
0.311405	0.000229339962577711\\
0.320825	0.000228151415229902\\
0.330203	0.000225464242307551\\
0.339694	0.000221238137131433\\
0.349056	0.00021918565461973\\
0.35849	0.000215696533681215\\
0.367857	0.000213870139616268\\
0.377216	0.00021066139948956\\
0.386531	0.000208883177008436\\
0.395998	0.000206043450746991\\
0.405261	0.00020415402320301\\
0.414699	0.000201764749574927\\
0.424741	0.000200364447369719\\
0.434949	0.000198128762087742\\
0.444572	0.000197358301802512\\
0.455108	0.000194869825403128\\
0.464905	0.000194478388491716\\
0.474856	0.000192234672774207\\
0.484769	0.000189931401353774\\
0.494695	0.00018834958685612\\
0.504515	0.00018780712556165\\
0.514525	0.000186613246016005\\
0.524569	0.000183610663548023\\
0.548684	0.000182157613552617\\
0.55984	0.000181239559568749\\
0.569894	0.000179990312160139\\
0.579753	0.000177896490614997\\
0.589646	0.000176683989114246\\
0.599294	0.000175490647510958\\
0.609699	0.000174263922468314\\
0.619399	0.000173399522304635\\
0.629134	0.000172379639546191\\
0.638993	0.000170633313880637\\
0.649468	0.00016996880591362\\
0.659262	0.000168330651429637\\
0.669072	0.000167945895113854\\
0.678968	0.00016567228613695\\
0.688857	0.000164944989213676\\
0.698568	0.000163965180023918\\
0.708436	0.000163647366708139\\
0.718255	0.000162017791966625\\
0.727995	0.00016196133924614\\
0.737884	0.000159432850422636\\
0.748017	0.000159020609343936\\
0.758435	0.000157280390074982\\
0.768065	0.000156923043356509\\
0.777825	0.000155572272570348\\
0.787634	0.000155380484958816\\
0.797473	0.000153298389333343\\
0.8071	0.000152824251748222\\
0.816676	0.000151459805251469\\
0.826225	0.000151056043131443\\
0.835787	0.000150057696186048\\
0.845607	0.000148958742200243\\
0.855256	0.00014777518946597\\
0.864998	0.000147414297948734\\
0.875149	0.000146162640035103\\
0.884951	0.000145733062060099\\
0.894653	0.000144915955911193\\
0.914654	0.000142644996727982\\
0.924638	0.000142060347000397\\
0.934353	0.000141645433427533\\
0.944225	0.00014119155214122\\
0.954113	0.000139951691318967\\
0.963971	0.000139911579816254\\
0.973707	0.000137903370460869\\
0.983489	0.000137426416714\\
0.993238	0.000136386391167316\\
1.002789	0.000135880515005932\\
1.012495	0.000134991328179034\\
1.022128	0.000134493899336501\\
1.031886	0.000133687713335683\\
1.051435	0.000132021830519021\\
1.061256	0.000131502203662585\\
1.071024	0.000130680142537414\\
1.080813	0.000130281373817692\\
1.090591	0.000129736931219659\\
1.109995	0.000128675687879103\\
1.119662	0.000128368839099523\\
1.129418	0.000127803498576891\\
1.139204	0.000127497756032522\\
1.158446	0.000126567104798886\\
1.168209	0.000126166921298399\\
1.177736	0.00012596112908643\\
1.197194	0.000125285747905435\\
1.206937	0.00012483939085596\\
1.21652	0.000124656184685799\\
1.235848	0.000124132978841673\\
1.245427	0.000123763170424375\\
1.255016	0.000123615772766619\\
1.274607	0.000123312145910635\\
1.284353	0.000123108628612239\\
1.303811	0.000121930358067169\\
1.313612	0.000121812756058642\\
1.333212	0.000120967944674769\\
1.3428	0.000120751169526256\\
1.362198	0.000120464444063554\\
1.372045	0.000119913996249003\\
1.391505	0.000119595113356713\\
1.401349	0.000119425315066993\\
1.420754	0.000118694046264144\\
1.430462	0.000118618023187394\\
1.45025	0.000118042191964922\\
1.46976	0.000117789184799065\\
1.479764	0.000117288626673425\\
1.499448	0.000117028031069919\\
1.519236	0.000116470524670665\\
1.529264	0.000116172199470025\\
1.54872	0.000115868593676099\\
1.569544	0.00011534218585996\\
1.579543	0.000115126139025184\\
1.599279	0.000114699404398799\\
1.618422	0.000114277815988072\\
1.637878	0.000114021051334644\\
1.657674	0.000113584959387025\\
1.66768	0.000113352185229648\\
1.687463	0.000112939687813986\\
1.707167	0.000112608513648752\\
1.726866	0.000112266845126444\\
1.746733	0.000111898128220007\\
1.766428	0.000111531807832348\\
1.786055	0.000111201185001086\\
1.805781	0.000110910339364344\\
1.825211	0.000110617764054181\\
1.845072	0.000110302513122471\\
1.864752	0.000110026280270001\\
1.884517	0.000109619261324759\\
1.904149	0.000109404606475086\\
1.923694	0.000109097611318151\\
1.952916	0.000108596990729629\\
1.972776	0.000108220808158328\\
1.992433	0.000107960427817119\\
2.012137	0.000107725854709053\\
2.031897	0.000107388437270362\\
2.06121	0.000107028480341467\\
2.080908	0.000106758320510113\\
2.100669	0.000106498627514901\\
2.130407	0.000106057011440373\\
2.149966	0.000105793490410601\\
2.169838	0.000105620687376871\\
2.199347	0.000105270993514338\\
2.219164	0.000105003512555699\\
2.248707	0.00010455960480734\\
2.26839	0.000104325610634271\\
2.297994	0.00010405676554134\\
2.318346	0.000103703291520936\\
2.352557	0.000103377834838971\\
2.383467	0.000102998180454651\\
2.403247	0.000102752247280177\\
2.432808	0.000102383863153716\\
2.462714	0.000102093145231415\\
2.48257	0.000101832970522173\\
2.512762	0.000101524191061964\\
2.542608	0.000101145030702205\\
2.573377	0.000100865311997565\\
2.595382	0.00010058949537968\\
2.62581	0.000100304927821836\\
2.655687	9.99541019245445e-05\\
2.685345	9.97214504978791e-05\\
2.715206	9.93495961454545e-05\\
2.751713	9.90787074734087e-05\\
2.781211	9.87312337684121e-05\\
2.810698	9.84906992115842e-05\\
2.840338	9.81519500744543e-05\\
2.880042	9.78170720852128e-05\\
2.90999	9.75065798914619e-05\\
2.939746	9.72102009360806e-05\\
2.968876	9.69386141957095e-05\\
2.999179	9.66582908069058e-05\\
3.038586	9.63340329910509e-05\\
3.068299	9.60470423500073e-05\\
3.107463	9.57329489114679e-05\\
3.136865	9.54232359991411e-05\\
3.166498	9.52103449065461e-05\\
3.206152	9.48118088507678e-05\\
3.235108	9.45699273812405e-05\\
3.274626	9.42321591024323e-05\\
3.31421	9.39325026467902e-05\\
3.343939	9.36983083967835e-05\\
3.383375	9.33859740371197e-05\\
3.423034	9.310730817522e-05\\
3.4681	9.28227489558377e-05\\
3.49661	9.26212755397414e-05\\
3.53493	9.23275704243845e-05\\
3.573698	9.20516126107114e-05\\
3.615728	9.17883990187891e-05\\
3.65437	9.153192267531e-05\\
3.692685	9.12765265309208e-05\\
3.731271	9.10224531469606e-05\\
3.770018	9.07913866367085e-05\\
3.835793	9.05464231894214e-05\\
3.883105	9.02295677017405e-05\\
3.940011	9.00075613906141e-05\\
3.977761	8.97787745172754e-05\\
4.015703	8.95623413244666e-05\\
4.087967	8.93027849933996e-05\\
4.125534	8.90385678173518e-05\\
4.196895	8.8742476288553e-05\\
4.234997	8.85356724625239e-05\\
4.280341	8.82662286380599e-05\\
4.337597	8.79939005873909e-05\\
4.373633	8.77900480327591e-05\\
4.418417	8.75455468143729e-05\\
4.463087	8.7265965408468e-05\\
4.507542	8.69936591137363e-05\\
4.552673	8.67478253877597e-05\\
4.589601	8.65443684394118e-05\\
4.643886	8.62392598142518e-05\\
4.689465	8.59727728848986e-05\\
4.733542	8.57360065535419e-05\\
4.777793	8.54940731342367e-05\\
4.821805	8.52860710085154e-05\\
4.866217	8.50509867716467e-05\\
4.919989	8.47841118477334e-05\\
4.965392	8.45905317543548e-05\\
5.019242	8.43127279293102e-05\\
5.063416	8.41309865509052e-05\\
5.117238	8.38373835445189e-05\\
5.162176	8.36260020416375e-05\\
5.216417	8.33799950143363e-05\\
5.269631	8.31531687810333e-05\\
5.32292	8.28725728927032e-05\\
5.36743	8.2662398988867e-05\\
5.420944	8.24254472119902e-05\\
5.474296	8.22036468976738e-05\\
5.527806	8.1933274741007e-05\\
5.590351	8.16637421144663e-05\\
5.644569	8.1431447029677e-05\\
5.698608	8.11777056139683e-05\\
5.753542	8.09432278224137e-05\\
5.817437	8.06627977356505e-05\\
5.871662	8.04413101322919e-05\\
5.935857	8.01572792184201e-05\\
5.999492	7.98878968890741e-05\\
6.056253	7.96475588391195e-05\\
6.121428	7.93591245936004e-05\\
6.191542	7.9097262688451e-05\\
6.256585	7.8794524648939e-05\\
6.321546	7.85390127570826e-05\\
6.386608	7.82474631306831e-05\\
6.451644	7.79988858813259e-05\\
6.516669	7.77251960400113e-05\\
6.591014	7.74341415070608e-05\\
6.655767	7.71703743227443e-05\\
6.719573	7.69172500315711e-05\\
6.792898	7.6616623739683e-05\\
6.866607	7.6354203406976e-05\\
6.930843	7.60653562636923e-05\\
7.004809	7.57971909924465e-05\\
7.078523	7.54874681848407e-05\\
7.154233	7.51841867823004e-05\\
7.227854	7.49073237506295e-05\\
7.30179	7.46036284268205e-05\\
7.375889	7.43251789183004e-05\\
7.459455	7.40023111193769e-05\\
7.533547	7.37152556466066e-05\\
7.616744	7.33831636471234e-05\\
7.68961	7.30995534216454e-05\\
7.773574	7.27714787372123e-05\\
7.85745	7.24327432774542e-05\\
7.940964	7.20767234865249e-05\\
8.021832	7.17333225133433e-05\\
8.102768	7.14131055116925e-05\\
8.183781	7.11236698945662e-05\\
8.264427	7.08611391545058e-05\\
8.355439	7.04931407775923e-05\\
8.436028	7.01992343654194e-05\\
8.525485	6.98764564960458e-05\\
8.606177	6.95836326422491e-05\\
8.697434	6.92725245109889e-05\\
8.78628	6.89643083566782e-05\\
8.874772	6.86605897691379e-05\\
8.964216	6.83809822764961e-05\\
9.053295	6.80966989245191e-05\\
9.151205	6.7768594608681e-05\\
9.239505	6.7505241788314e-05\\
9.337154	6.7169418822368e-05\\
9.427127	6.68993649244227e-05\\
9.525246	6.66008048752359e-05\\
9.623175	6.62998304243288e-05\\
9.722079	6.60001094893933e-05\\
9.821066	6.57024196830877e-05\\
9.929005	6.53993310994888e-05\\
10.027743	6.51250774651342e-05\\
10.12522	6.48542191531779e-05\\
10.231317	6.45495798206851e-05\\
10.336917	6.42615284781219e-05\\
10.443651	6.39986522026799e-05\\
10.550585	6.37221973535072e-05\\
10.658714	6.34885042640199e-05\\
10.766017	6.32142278618533e-05\\
10.882141	6.2939887601237e-05\\
10.988755	6.26821682922808e-05\\
11.108037	6.24077006319487e-05\\
11.228954	6.21331589159245e-05\\
11.349621	6.18635082935207e-05\\
11.470008	6.16089682333662e-05\\
11.590398	6.13552795020456e-05\\
11.722644	6.10993511737865e-05\\
11.843196	6.08670918548909e-05\\
11.972272	6.06121316661344e-05\\
12.099023	6.03636549027405e-05\\
12.225737	6.01257000251293e-05\\
12.356977	5.98726167443005e-05\\
12.483978	5.96456566424319e-05\\
12.625875	5.93842169537111e-05\\
12.761181	5.91628110782755e-05\\
12.927059	5.89199751540939e-05\\
13.104179	5.86676176919793e-05\\
13.244443	5.84308733876035e-05\\
13.384266	5.82103667838944e-05\\
13.534311	5.79441642382245e-05\\
13.674901	5.77345497311914e-05\\
13.842453	5.74970982407108e-05\\
13.994292	5.72442098792474e-05\\
14.145044	5.70080694914862e-05\\
14.296379	5.67844531252741e-05\\
14.456178	5.6550996941216e-05\\
14.614928	5.63026969859458e-05\\
14.764398	5.6085020622345e-05\\
14.922383	5.5854275924503e-05\\
15.091105	5.5585049922386e-05\\
15.249093	5.53398319431374e-05\\
15.416753	5.50895584957613e-05\\
15.576837	5.48672926855044e-05\\
15.746959	5.46058478281056e-05\\
15.916752	5.43488146269554e-05\\
16.096791	5.40822047224165e-05\\
16.266777	5.38436683357006e-05\\
16.445402	5.35790872890213e-05\\
16.626822	5.33457539589714e-05\\
16.807649	5.31077820022374e-05\\
16.995772	5.28656833941356e-05\\
17.174515	5.26447830247571e-05\\
17.362473	5.24092349503888e-05\\
17.549735	5.21711939554872e-05\\
17.737846	5.19323173494429e-05\\
17.935014	5.16818532444036e-05\\
18.123928	5.14565909493538e-05\\
18.320183	5.12279534862735e-05\\
18.51657	5.09925425524575e-05\\
18.724964	5.07503558703389e-05\\
18.925772	5.05208403714756e-05\\
19.136759	5.02822348327145e-05\\
19.345829	5.00551329294351e-05\\
19.566709	4.98071178320486e-05\\
19.778326	4.95904989276166e-05\\
19.999012	4.9366731461855e-05\\
20.216468	4.9148147176506e-05\\
20.439594	4.89428744631995e-05\\
20.690823	4.87179824045121e-05\\
20.929549	4.85037733399182e-05\\
21.145509	4.82928409486494e-05\\
21.4047	4.80758430692306e-05\\
21.626331	4.78474874091375e-05\\
21.841487	4.76379525763231e-05\\
22.074433	4.74162972985172e-05\\
22.296802	4.72080452364708e-05\\
22.525261	4.69935263689991e-05\\
22.754583	4.6761163020128e-05\\
22.982986	4.65347067232225e-05\\
23.213182	4.63108849345154e-05\\
23.452263	4.60721176161021e-05\\
23.691419	4.58399227604572e-05\\
23.941551	4.55954233573828e-05\\
24.183371	4.53509073029892e-05\\
24.431662	4.51017625829088e-05\\
24.687434	4.48417913468252e-05\\
24.936034	4.45993333597315e-05\\
25.190167	4.43634314073182e-05\\
25.444207	4.4125909822678e-05\\
25.709506	4.38873435549235e-05\\
25.969686	4.364551653371e-05\\
26.235556	4.34111204261657e-05\\
26.512544	4.31891511816357e-05\\
26.791614	4.29696924197573e-05\\
27.068884	4.27489554660071e-05\\
27.337512	4.25310095326197e-05\\
27.614482	4.23117087264072e-05\\
27.895905	4.2092306328758e-05\\
28.182639	4.18595434743887e-05\\
28.461958	4.16393223318483e-05\\
28.742323	4.14493262525205e-05\\
29.029276	4.12580319195666e-05\\
29.316526	4.10746722909298e-05\\
29.605079	4.08962782660199e-05\\
29.903448	4.0710010270565e-05\\
30.204824	4.05336639887552e-05\\
30.51446	4.03515207537154e-05\\
30.825568	4.0178532471305e-05\\
31.138617	4.00078924792623e-05\\
31.460752	3.98324586206311e-05\\
31.784051	3.96643053632191e-05\\
32.105956	3.94978835108958e-05\\
32.438606	3.93249258401167e-05\\
32.776682	3.91540435932952e-05\\
33.104465	3.89845513565253e-05\\
33.440971	3.8811680050637e-05\\
33.772163	3.86389005949707e-05\\
34.105178	3.84657206690259e-05\\
34.446832	3.82854183013509e-05\\
34.783335	3.8122078721e-05\\
35.124424	3.79651988660877e-05\\
35.475547	3.78121924578187e-05\\
35.829816	3.76635205531148e-05\\
36.196528	3.75124764177559e-05\\
36.58045	3.73637804181072e-05\\
36.981874	3.72108059244654e-05\\
37.379157	3.70616617861447e-05\\
37.775582	3.69152860003434e-05\\
38.201618	3.67664161037874e-05\\
38.611414	3.66162279619893e-05\\
39.033965	3.6469492920365e-05\\
39.539791	3.63178918269466e-05\\
40.003382	3.61667576190099e-05\\
40.429853	3.60168346408077e-05\\
40.865897	3.58642379672015e-05\\
41.308598	3.57098934405178e-05\\
41.758374	3.55563574966911e-05\\
42.239547	3.5395269637719e-05\\
42.707607	3.52382891373286e-05\\
43.195457	3.50759211908934e-05\\
43.682481	3.4913193395332e-05\\
44.170826	3.4747477969773e-05\\
44.659418	3.45770597956832e-05\\
45.169217	3.44040606492027e-05\\
45.684589	3.42406449835957e-05\\
46.221683	3.40906868518953e-05\\
46.814428	3.39453172814481e-05\\
47.390794	3.37982602601726e-05\\
47.927711	3.36507325888781e-05\\
48.443373	3.3501907395251e-05\\
48.941937	3.33509115796778e-05\\
49.41215	3.32008619193525e-05\\
49.881222	3.30524385713411e-05\\
50.372923	3.28990844125493e-05\\
50.881276	3.27467332848705e-05\\
51.386564	3.25930289468666e-05\\
51.908815	3.24364602464315e-05\\
52.439891	3.22787993965908e-05\\
53.077897	3.21200259400523e-05\\
53.775738	3.19588250171504e-05\\
54.389048	3.18005227639105e-05\\
55.032509	3.16359269657805e-05\\
55.677265	3.14693660429036e-05\\
56.342589	3.13025297051829e-05\\
56.962492	3.11325946849572e-05\\
57.55838	3.09604449874219e-05\\
58.164064	3.07864286710306e-05\\
58.777801	3.06104730997681e-05\\
59.365645	3.04340064799444e-05\\
59.96842	3.02548220030389e-05\\
60.568808	3.00746203944664e-05\\
61.164652	2.9894192653538e-05\\
61.756914	2.97145548313893e-05\\
62.371518	2.9530779797067e-05\\
62.983407	2.93483153839848e-05\\
63.60794	2.91642946285281e-05\\
64.234874	2.89802197463475e-05\\
64.856528	2.87948443920931e-05\\
65.494481	2.86060859049052e-05\\
66.139275	2.84167974242688e-05\\
66.791279	2.82247618138415e-05\\
67.471487	2.80310997827007e-05\\
68.169639	2.78340591802935e-05\\
68.867667	2.76350901062643e-05\\
69.580901	2.74336346220774e-05\\
70.293699	2.72325357636542e-05\\
71.032665	2.70238653272692e-05\\
71.863064	2.68091798413077e-05\\
72.581282	2.65872949219807e-05\\
73.321587	2.63614733744047e-05\\
74.083802	2.61370065226842e-05\\
74.892597	2.59462407167267e-05\\
75.707663	2.57646098039098e-05\\
76.533822	2.55944669683324e-05\\
77.37112	2.54284962068752e-05\\
78.21721	2.52679168247158e-05\\
79.130644	2.51095758107799e-05\\
80.051301	2.49582714637597e-05\\
80.977313	2.48120127461539e-05\\
81.907647	2.46680670981519e-05\\
82.85943	2.45233185974421e-05\\
83.781504	2.43804219206174e-05\\
84.711359	2.42362534126628e-05\\
85.655256	2.4096187210703e-05\\
86.656665	2.39585003257783e-05\\
87.660029	2.38183662935633e-05\\
88.667147	2.36791031638962e-05\\
89.677917	2.35396931988485e-05\\
90.687119	2.34025568811858e-05\\
91.714964	2.32625359847596e-05\\
92.753808	2.31210011219195e-05\\
93.799656	2.29792108568418e-05\\
94.911635	2.28353643296486e-05\\
95.928171	2.26915655031253e-05\\
96.918005	2.25463719781757e-05\\
97.890003	2.24048452664508e-05\\
98.87361	2.22596366718161e-05\\
99.871469	2.21151855041915e-05\\
100.888586	2.19654084729452e-05\\
101.940242	2.18158406104126e-05\\
103.012495	2.16625684638858e-05\\
104.023297	2.15101524731927e-05\\
105.012941	2.13538113402086e-05\\
106.001873	2.11944091915682e-05\\
107.005602	2.1039046188373e-05\\
108.040195	2.08991881538029e-05\\
109.10772	2.07582677453078e-05\\
110.20882	2.06129945307665e-05\\
111.309786	2.04642520091267e-05\\
112.425479	2.03094001983636e-05\\
113.608085	2.0152021008104e-05\\
114.890585	1.99890694327944e-05\\
116.0809	1.98301592490915e-05\\
117.345257	1.96733229796686e-05\\
118.652014	1.9517933151636e-05\\
119.979775	1.93613230672074e-05\\
121.315161	1.92049964788561e-05\\
122.65334	1.90454120743457e-05\\
124.003723	1.88856533881281e-05\\
125.352748	1.87270344559828e-05\\
126.714931	1.85688544365667e-05\\
128.107295	1.8407101393652e-05\\
129.528209	1.82452993500483e-05\\
130.964832	1.80800087983476e-05\\
132.393801	1.79168834513292e-05\\
133.844335	1.77500644677128e-05\\
135.318485	1.75830171551365e-05\\
136.809361	1.74146128561169e-05\\
138.363484	1.7244340195649e-05\\
139.912628	1.70637654511967e-05\\
141.486091	1.68806324064054e-05\\
143.058363	1.66976514770524e-05\\
144.629698	1.65119295910468e-05\\
146.225835	1.63259166376557e-05\\
147.855814	1.61376441686102e-05\\
149.487514	1.59479599337632e-05\\
151.1779	1.57569946235316e-05\\
152.844507	1.55665769954773e-05\\
154.555687	1.53715635965307e-05\\
156.279585	1.51788511819177e-05\\
158.005134	1.49818906087368e-05\\
159.762309	1.47840891338048e-05\\
161.540238	1.45837749051698e-05\\
163.35616	1.43821597321549e-05\\
165.185833	1.41807993072861e-05\\
167.032673	1.39766865243224e-05\\
168.895236	1.37702956540912e-05\\
170.9008	1.35607096359847e-05\\
172.975091	1.33523427217515e-05\\
175.043252	1.31407504218861e-05\\
177.032048	1.29276733464648e-05\\
179.008515	1.27131268694604e-05\\
180.989769	1.24978188314473e-05\\
183.009182	1.22784161921373e-05\\
185.026256	1.20581733600335e-05\\
187.08146	1.183480431486e-05\\
189.141984	1.16106483765699e-05\\
191.237165	1.13859844647277e-05\\
193.354069	1.11586101139358e-05\\
195.502616	1.09287037794586e-05\\
197.664381	1.06979225383344e-05\\
199.857981	1.04652339712012e-05\\
202.07414	1.02294212626676e-05\\
204.435816	9.99153529496893e-06\\
206.80349	9.74913241074196e-06\\
209.204243	9.55905505307247e-06\\
211.631197	9.38705442668497e-06\\
214.082504	9.21891313566611e-06\\
216.559017	9.05134904259294e-06\\
219.038858	8.88419198857154e-06\\
221.535372	8.71492075701225e-06\\
223.869397	8.54337858736259e-06\\
226.043648	8.37045712345427e-06\\
228.22979	8.19801197595241e-06\\
230.507452	8.01740572602821e-06\\
232.82404	7.86461877869127e-06\\
235.13447	7.72165644965725e-06\\
237.48439	7.58242889063385e-06\\
239.839282	7.46600761880947e-06\\
242.284949	7.39509743329092e-06\\
244.783491	7.331836642685e-06\\
247.308756	7.27385078448661e-06\\
249.692161	7.22004396028209e-06\\
252.085018	7.16914115130723e-06\\
254.497759	7.12069331625792e-06\\
256.971109	7.07337068262329e-06\\
259.4505	7.02710906398327e-06\\
261.982813	6.98226215510925e-06\\
264.651518	6.93585287622409e-06\\
267.35039	6.89392616867041e-06\\
270.088848	6.85479097657996e-06\\
272.849882	6.81705138538477e-06\\
275.760882	6.77962466777079e-06\\
278.542299	6.74205738705053e-06\\
281.261218	6.70453295113088e-06\\
283.973033	6.66703860393442e-06\\
286.721831	6.62964031516305e-06\\
289.487199	6.59199351508641e-06\\
292.295475	6.55408910018099e-06\\
295.103817	6.51614691591154e-06\\
297.984454	6.47782144115594e-06\\
301.019388	6.43904577230306e-06\\
304.141482	6.40022554491623e-06\\
307.210134	6.36120695464079e-06\\
310.368861	6.32176808252477e-06\\
313.504485	6.2818351223605e-06\\
316.732612	6.24156946679721e-06\\
320.048598	6.20083477506292e-06\\
323.320959	6.15986951085779e-06\\
326.893525	6.1182931119369e-06\\
330.498044	6.07626967327052e-06\\
334.333948	6.03348230809181e-06\\
337.827898	5.99040878085377e-06\\
341.341183	5.9469472648635e-06\\
344.936326	5.90272992065724e-06\\
348.538398	5.8577947407816e-06\\
352.165867	5.81216219564668e-06\\
355.854171	5.7661476523807e-06\\
359.367129	5.719335206638e-06\\
362.919471	5.67214424447571e-06\\
366.596631	5.62426192270496e-06\\
370.252059	5.57624171493645e-06\\
373.907763	5.52673854565047e-06\\
377.781957	5.48272314379247e-06\\
381.550601	5.44150853718645e-06\\
385.302203	5.40089156781179e-06\\
389.096612	5.36051543882296e-06\\
392.941584	5.32007117663019e-06\\
396.85958	5.27957642113691e-06\\
400.989536	5.23891367093521e-06\\
405.271151	5.19796952626675e-06\\
409.8017	5.15675025862528e-06\\
414.393509	5.11522978597495e-06\\
419.026284	5.0733249122685e-06\\
423.721155	5.03117570080022e-06\\
428.480246	4.98844883014063e-06\\
433.279419	4.94555686025508e-06\\
438.120418	4.90225472987715e-06\\
};
\addlegendentry{\tiny SPINAT}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	0.743307753369925\\
0.013938	0.39831748568827\\
0.024837	0.223230292330965\\
0.03521	0.0758561348538574\\
0.045199	0.0156633612320398\\
0.05543	0.00329221550082028\\
0.065596	0.00223701799439903\\
0.075892	0.00122170426520285\\
0.086202	0.000931666707783455\\
0.096401	0.000781485447676571\\
0.10648	0.00068786907687057\\
0.116452	0.000619981124379002\\
0.126653	0.000568534407051565\\
0.136733	0.000496697709290783\\
0.146821	0.00048470399288254\\
0.156904	0.000429317226596185\\
0.167177	0.000390872880589775\\
0.177324	0.000360689749390634\\
0.187596	0.000333184672644961\\
0.197751	0.000316000543791887\\
0.208049	0.000301221938774802\\
0.218456	0.000290838625920119\\
0.228843	0.000280541859192008\\
0.239196	0.000275433007517041\\
0.249672	0.00026791229012086\\
0.260026	0.000264088868750092\\
0.270554	0.000257405927684144\\
0.281078	0.000251932668263701\\
0.291593	0.000249116474068327\\
0.302308	0.00024432349357718\\
0.312918	0.000241930451416014\\
0.323739	0.000238621938714011\\
0.334746	0.000232883672189703\\
0.345381	0.000229339962577711\\
0.356303	0.000228151415229902\\
0.367151	0.000225464242307551\\
0.378415	0.000221238137131433\\
0.389479	0.00021918565461973\\
0.400733	0.000215696533681215\\
0.411695	0.000213870139616268\\
0.422912	0.00021066139948956\\
0.433997	0.000208883177008436\\
0.445289	0.000206043450746991\\
0.456501	0.00020415402320301\\
0.467834	0.000201764749574927\\
0.479027	0.000200364447369719\\
0.490321	0.000198128762087742\\
0.501635	0.000197358301802512\\
0.513066	0.000194869825403128\\
0.524389	0.000194478388491716\\
0.535834	0.000192234672774207\\
0.547274	0.000189931401353774\\
0.558797	0.00018834958685612\\
0.57027	0.00018780712556165\\
0.58178	0.000186613246016005\\
0.593212	0.000183610663548023\\
0.604637	0.000182157613552617\\
0.616145	0.000181239559568749\\
0.627883	0.000179990312160139\\
0.639404	0.000177896490614997\\
0.6521	0.000176683989114246\\
0.663605	0.000175490647510958\\
0.675278	0.000174263922468314\\
0.68693	0.000173399522304635\\
0.698621	0.000172379639546191\\
0.710376	0.000170633313880637\\
0.721955	0.00016996880591362\\
0.733537	0.000168330651429637\\
0.7452	0.000167945895113854\\
0.756843	0.00016567228613695\\
0.768584	0.000164944989213676\\
0.780225	0.000163965180023918\\
0.792008	0.000163647366708139\\
0.803677	0.000162017791966625\\
0.815479	0.00016196133924614\\
0.82711	0.000159432850422636\\
0.838719	0.000159020609343936\\
0.850413	0.000157280390074982\\
0.861923	0.000156923043356509\\
0.873444	0.000155572272570348\\
0.884988	0.000155380484958816\\
0.896381	0.000153298389333343\\
0.908059	0.000152824251748222\\
0.919723	0.000151459805251469\\
0.931077	0.000151056043131443\\
0.942603	0.000150057696186048\\
0.954171	0.000148958742200243\\
0.965667	0.00014777518946597\\
0.977176	0.000147414297948734\\
0.988883	0.000146162640035103\\
1.00039	0.000145733062060099\\
1.011914	0.000144915955911193\\
1.035056	0.000142644996727982\\
1.046608	0.000142060347000397\\
1.058089	0.000141645433427533\\
1.069779	0.00014119155214122\\
1.081227	0.000139951691318967\\
1.092785	0.000139911579816254\\
1.104373	0.000137903370460869\\
1.115928	0.000137426416714\\
1.127541	0.000136386391167316\\
1.139003	0.000135880515005932\\
1.150659	0.000134991328179034\\
1.162209	0.000134493899336501\\
1.173774	0.000133687713335683\\
1.196967	0.000132021830519021\\
1.208318	0.000131502203662585\\
1.219747	0.000130680142537414\\
1.231348	0.000130281373817692\\
1.242885	0.000129736931219659\\
1.266136	0.000128675687879103\\
1.277747	0.000128368839099523\\
1.289346	0.000127803498576891\\
1.300829	0.000127497756032522\\
1.324026	0.000126567104798886\\
1.335549	0.000126166921298399\\
1.34705	0.00012596112908643\\
1.370106	0.000125285747905435\\
1.381678	0.00012483939085596\\
1.393316	0.000124656184685799\\
1.416564	0.000124132978841673\\
1.428265	0.000123763170424375\\
1.440063	0.000123615772766619\\
1.463492	0.000123312145910635\\
1.47531	0.000123108628612239\\
1.499112	0.000121930358067169\\
1.510879	0.000121812756058642\\
1.534496	0.000120967944674769\\
1.546304	0.000120751169526256\\
1.569922	0.000120464444063554\\
1.581731	0.000119913996249003\\
1.605639	0.000119595113356713\\
1.617608	0.000119425315066993\\
1.64142	0.000118694046264144\\
1.653339	0.000118618023187394\\
1.677353	0.000118042191964922\\
1.701369	0.000117789184799065\\
1.713327	0.000117288626673425\\
1.73724	0.000117028031069919\\
1.761198	0.000116470524670665\\
1.773296	0.000116172199470025\\
1.798057	0.000115868593676099\\
1.822085	0.00011534218585996\\
1.834148	0.000115126139025184\\
1.858712	0.000114699404398799\\
1.88314	0.000114277815988072\\
1.908312	0.000114021051334644\\
1.93239	0.000113584959387025\\
1.944522	0.000113352185229648\\
1.969125	0.000112939687813986\\
1.993614	0.000112608513648752\\
2.017995	0.000112266845126444\\
2.042345	0.000111898128220007\\
2.066618	0.000111531807832348\\
2.091244	0.000111201185001086\\
2.115836	0.000110910339364344\\
2.140569	0.000110617764054181\\
2.165565	0.000110302513122471\\
2.19032	0.000110026280270001\\
2.214959	0.000109619261324759\\
2.239698	0.000109404606475086\\
2.264457	0.000109097611318151\\
2.301433	0.000108596990729629\\
2.3263	0.000108220808158328\\
2.350972	0.000107960427817119\\
2.375685	0.000107725854709053\\
2.400549	0.000107388437270362\\
2.437695	0.000107028480341467\\
2.462434	0.000106758320510113\\
2.487256	0.000106498627514901\\
2.524164	0.000106057011440373\\
2.548654	0.000105793490410601\\
2.572741	0.000105620687376871\\
2.60949	0.000105270993514338\\
2.63391	0.000105003512555699\\
2.671392	0.00010455960480734\\
2.695787	0.000104325610634271\\
2.732678	0.00010405676554134\\
2.757088	0.000103703291520936\\
2.79397	0.000103377834838971\\
2.831006	0.000102998180454651\\
2.855773	0.000102752247280177\\
2.892695	0.000102383863153716\\
2.930875	0.000102093145231415\\
2.955395	0.000101832970522173\\
2.992536	0.000101524191061964\\
3.029724	0.000101145030702205\\
3.066105	0.000100865311997565\\
3.090478	0.00010058949537968\\
3.127054	0.000100304927821836\\
3.16358	9.99541019245445e-05\\
3.200355	9.97214504978791e-05\\
3.23747	9.93495961454545e-05\\
3.274639	9.90787074734087e-05\\
3.312055	9.87312337684121e-05\\
3.349108	9.84906992115842e-05\\
3.386141	9.81519500744543e-05\\
3.435373	9.78170720852128e-05\\
3.472355	9.75065798914619e-05\\
3.50908	9.72102009360806e-05\\
3.546736	9.69386141957095e-05\\
3.583387	9.66582908069058e-05\\
3.632135	9.63340329910509e-05\\
3.669154	9.60470423500073e-05\\
3.718341	9.57329489114679e-05\\
3.755166	9.54232359991411e-05\\
3.791897	9.52103449065461e-05\\
3.840447	9.48118088507678e-05\\
3.877028	9.45699273812405e-05\\
3.926967	9.42321591024323e-05\\
3.975341	9.39325026467902e-05\\
4.01376	9.36983083967835e-05\\
4.062642	9.33859740371197e-05\\
4.111388	9.310730817522e-05\\
4.159641	9.28227489558377e-05\\
4.196073	9.26212755397414e-05\\
4.24603	9.23275704243845e-05\\
4.294674	9.20516126107114e-05\\
4.343155	9.17883990187891e-05\\
4.39139	9.153192267531e-05\\
4.439363	9.12765265309208e-05\\
4.487821	9.10224531469606e-05\\
4.537984	9.07913866367085e-05\\
4.586407	9.05464231894214e-05\\
4.646612	9.02295677017405e-05\\
4.694736	9.00075613906141e-05\\
4.74383	8.97787745172754e-05\\
4.792483	8.95623413244666e-05\\
4.853238	8.93027849933996e-05\\
4.902915	8.90385678173518e-05\\
4.963271	8.8742476288553e-05\\
5.011432	8.85356724625239e-05\\
5.072168	8.82662286380599e-05\\
5.132831	8.79939005873909e-05\\
5.181223	8.77900480327591e-05\\
5.241707	8.75455468143729e-05\\
5.302296	8.7265965408468e-05\\
5.363264	8.69936591137363e-05\\
5.425332	8.67478253877597e-05\\
5.474306	8.65443684394118e-05\\
5.547906	8.62392598142518e-05\\
5.60952	8.59727728848986e-05\\
5.672003	8.57360065535419e-05\\
5.732761	8.54940731342367e-05\\
5.794018	8.52860710085154e-05\\
5.855369	8.50509867716467e-05\\
5.92839	8.47841118477334e-05\\
5.989818	8.45905317543548e-05\\
6.062695	8.43127279293102e-05\\
6.120561	8.41309865509052e-05\\
6.189592	8.38373835445189e-05\\
6.247246	8.36260020416375e-05\\
6.316822	8.33799950143363e-05\\
6.386651	8.31531687810333e-05\\
6.454768	8.28725728927032e-05\\
6.512486	8.2662398988867e-05\\
6.581099	8.24254472119902e-05\\
6.650058	8.22036468976738e-05\\
6.720432	8.1933274741007e-05\\
6.800507	8.16637421144663e-05\\
6.870313	8.1431447029677e-05\\
6.939032	8.11777056139683e-05\\
7.007555	8.09432278224137e-05\\
7.087253	8.06627977356505e-05\\
7.155793	8.04413101322919e-05\\
7.235991	8.01572792184201e-05\\
7.315801	7.98878968890741e-05\\
7.38425	7.96475588391195e-05\\
7.464643	7.93591245936004e-05\\
7.545056	7.9097262688451e-05\\
7.62552	7.8794524648939e-05\\
7.705211	7.85390127570826e-05\\
7.785192	7.82474631306831e-05\\
7.864977	7.79988858813259e-05\\
7.944301	7.77251960400113e-05\\
8.035327	7.74341415070608e-05\\
8.113993	7.71703743227443e-05\\
8.192683	7.69172500315711e-05\\
8.282565	7.6616623739683e-05\\
8.372829	7.6354203406976e-05\\
8.45158	7.60653562636923e-05\\
8.541854	7.57971909924465e-05\\
8.631876	7.54874681848407e-05\\
8.721666	7.51841867823004e-05\\
8.811976	7.49073237506295e-05\\
8.902482	7.46036284268205e-05\\
8.993821	7.43251789183004e-05\\
9.096428	7.40023111193769e-05\\
9.187113	7.37152556466066e-05\\
9.289395	7.33831636471234e-05\\
9.380476	7.30995534216454e-05\\
9.482965	7.27714787372123e-05\\
9.585298	7.24327432774542e-05\\
9.687703	7.20767234865249e-05\\
9.79059	7.17333225133433e-05\\
9.895257	7.14131055116925e-05\\
9.996288	7.11236698945662e-05\\
10.097501	7.08611391545058e-05\\
10.209257	7.04931407775923e-05\\
10.310065	7.01992343654194e-05\\
10.421563	6.98764564960458e-05\\
10.522073	6.95836326422491e-05\\
10.634025	6.92725245109889e-05\\
10.746651	6.89643083566782e-05\\
10.859877	6.86605897691379e-05\\
10.972677	6.83809822764961e-05\\
11.083807	6.80966989245191e-05\\
11.207132	6.7768594608681e-05\\
11.319418	6.7505241788314e-05\\
11.442609	6.7169418822368e-05\\
11.554799	6.68993649244227e-05\\
11.67903	6.66008048752359e-05\\
11.802276	6.62998304243288e-05\\
11.925779	6.60001094893933e-05\\
12.049793	6.57024196830877e-05\\
12.183903	6.53993310994888e-05\\
12.306786	6.51250774651342e-05\\
12.429974	6.48542191531779e-05\\
12.563572	6.45495798206851e-05\\
12.697073	6.42615284781219e-05\\
12.830616	6.39986522026799e-05\\
12.965001	6.37221973535072e-05\\
13.100762	6.34885042640199e-05\\
13.235323	6.32142278618533e-05\\
13.381021	6.2939887601237e-05\\
13.515424	6.26821682922808e-05\\
13.660915	6.24077006319487e-05\\
13.806516	6.21331589159245e-05\\
13.9524	6.18635082935207e-05\\
14.097963	6.16089682333662e-05\\
14.24403	6.13552795020456e-05\\
14.409852	6.10993511737865e-05\\
14.564256	6.08670918548909e-05\\
14.730901	6.06121316661344e-05\\
14.897191	6.03636549027405e-05\\
15.059081	6.01257000251293e-05\\
15.215421	5.98726167443005e-05\\
15.371349	5.96456566424319e-05\\
15.54003	5.93842169537111e-05\\
15.696386	5.91628110782755e-05\\
15.862462	5.89199751540939e-05\\
16.028749	5.86676176919793e-05\\
16.198163	5.84308733876035e-05\\
16.363063	5.82103667838944e-05\\
16.53949	5.79441642382245e-05\\
16.704039	5.77345497311914e-05\\
16.880006	5.74970982407108e-05\\
17.054895	5.72442098792474e-05\\
17.227631	5.70080694914862e-05\\
17.40094	5.67844531252741e-05\\
17.586682	5.6550996941216e-05\\
17.771496	5.63026969859458e-05\\
17.9451	5.6085020622345e-05\\
18.129154	5.5854275924503e-05\\
18.324424	5.5585049922386e-05\\
18.508852	5.53398319431374e-05\\
18.704576	5.50895584957613e-05\\
18.888507	5.48672926855044e-05\\
19.0844	5.46058478281056e-05\\
19.28049	5.43488146269554e-05\\
19.486762	5.40822047224165e-05\\
19.68049	5.38436683357006e-05\\
19.885172	5.35790872890213e-05\\
20.089903	5.33457539589714e-05\\
20.295241	5.31077820022374e-05\\
20.51192	5.28656833941356e-05\\
20.717212	5.26447830247571e-05\\
20.934085	5.24092349503888e-05\\
21.152558	5.21711939554872e-05\\
21.368594	5.19323173494429e-05\\
21.595803	5.16818532444036e-05\\
21.81342	5.14565909493538e-05\\
22.041138	5.12279534862735e-05\\
22.268797	5.09925425524575e-05\\
22.512495	5.07503558703389e-05\\
22.740404	5.05208403714756e-05\\
22.979442	5.02822348327145e-05\\
23.218142	5.00551329294351e-05\\
23.467416	4.98071178320486e-05\\
23.706342	4.95904989276166e-05\\
23.956072	4.9366731461855e-05\\
24.205915	4.9148147176506e-05\\
24.45592	4.89428744631995e-05\\
24.714952	4.87179824045121e-05\\
24.97387	4.85037733399182e-05\\
25.233219	4.82928409486494e-05\\
25.491585	4.80758430692306e-05\\
25.761586	4.78474874091375e-05\\
26.020617	4.76379525763231e-05\\
26.300876	4.74162972985172e-05\\
26.572776	4.72080452364708e-05\\
26.85282	4.69935263689991e-05\\
27.134307	4.6761163020128e-05\\
27.412942	4.65347067232225e-05\\
27.690732	4.63108849345154e-05\\
27.980864	4.60721176161021e-05\\
28.270938	4.58399227604572e-05\\
28.570004	4.55954233573828e-05\\
28.85983	4.53509073029892e-05\\
29.159886	4.51017625829088e-05\\
29.470331	4.48417913468252e-05\\
29.766714	4.45993333597315e-05\\
30.07317	4.43634314073182e-05\\
30.380621	4.4125909822678e-05\\
30.700862	4.38873435549235e-05\\
31.022572	4.364551653371e-05\\
31.342724	4.34111204261657e-05\\
31.674901	4.31891511816357e-05\\
32.008377	4.29696924197573e-05\\
32.331962	4.27489554660071e-05\\
32.659479	4.25310095326197e-05\\
32.994595	4.23117087264072e-05\\
33.333407	4.2092306328758e-05\\
33.681454	4.18595434743887e-05\\
34.029589	4.16393223318483e-05\\
34.385902	4.14493262525205e-05\\
34.741817	4.12580319195666e-05\\
35.100996	4.10746722909298e-05\\
35.464656	4.08962782660199e-05\\
35.836518	4.0710010270565e-05\\
36.209346	4.05336639887552e-05\\
36.596165	4.03515207537154e-05\\
36.979925	4.0178532471305e-05\\
37.359987	4.00078924792623e-05\\
37.751459	3.98324586206311e-05\\
38.142635	3.96643053632191e-05\\
38.536115	3.94978835108958e-05\\
38.941229	3.93249258401167e-05\\
39.356219	3.91540435932952e-05\\
39.760185	3.89845513565253e-05\\
40.185636	3.8811680050637e-05\\
40.606641	3.86389005949707e-05\\
41.030464	3.84657206690259e-05\\
41.466306	3.82854183013509e-05\\
41.902869	3.8122078721e-05\\
42.334935	3.79651988660877e-05\\
42.781794	3.78121924578187e-05\\
43.225462	3.76635205531148e-05\\
43.682821	3.75124764177559e-05\\
44.13752	3.73637804181072e-05\\
44.60286	3.72108059244654e-05\\
45.072163	3.70616617861447e-05\\
45.544204	3.69152860003434e-05\\
46.022909	3.67664161037874e-05\\
46.510858	3.66162279619893e-05\\
46.998847	3.6469492920365e-05\\
47.498626	3.63178918269466e-05\\
47.997143	3.61667576190099e-05\\
48.498655	3.60168346408077e-05\\
49.006846	3.58642379672015e-05\\
49.526407	3.57098934405178e-05\\
50.045183	3.55563574966911e-05\\
50.577133	3.5395269637719e-05\\
51.109017	3.52382891373286e-05\\
51.650795	3.50759211908934e-05\\
52.191675	3.4913193395332e-05\\
52.745842	3.4747477969773e-05\\
53.309298	3.45770597956832e-05\\
53.864907	3.44040606492027e-05\\
54.41945	3.42406449835957e-05\\
55.013445	3.40906868518953e-05\\
55.588243	3.39453172814481e-05\\
56.182571	3.37982602601726e-05\\
56.777554	3.36507325888781e-05\\
57.372797	3.3501907395251e-05\\
57.989668	3.33509115796778e-05\\
58.609193	3.32008619193525e-05\\
59.225622	3.30524385713411e-05\\
59.851681	3.28990844125493e-05\\
60.488546	3.27467332848705e-05\\
61.149422	3.25930289468666e-05\\
61.804834	3.24364602464315e-05\\
62.47156	3.22787993965908e-05\\
63.153318	3.21200259400523e-05\\
63.842484	3.19588250171504e-05\\
64.530652	3.18005227639105e-05\\
65.236908	3.16359269657805e-05\\
65.946667	3.14693660429036e-05\\
66.666209	3.13025297051829e-05\\
67.401063	3.11325946849572e-05\\
68.139722	3.09604449874219e-05\\
68.880584	3.07864286710306e-05\\
69.628992	3.06104730997681e-05\\
70.370758	3.04340064799444e-05\\
71.130086	3.02548220030389e-05\\
71.888862	3.00746203944664e-05\\
72.664888	2.9894192653538e-05\\
73.435315	2.97145548313893e-05\\
74.241428	2.9530779797067e-05\\
75.046723	2.93483153839848e-05\\
75.864316	2.91642946285281e-05\\
76.694175	2.89802197463475e-05\\
77.519366	2.87948443920931e-05\\
78.374971	2.86060859049052e-05\\
79.219537	2.84167974242688e-05\\
80.079187	2.82247618138415e-05\\
80.948077	2.80310997827007e-05\\
81.828756	2.78340591802935e-05\\
82.724069	2.76350901062643e-05\\
83.622104	2.74336346220774e-05\\
84.528743	2.72325357636542e-05\\
85.44811	2.70238653272692e-05\\
86.369464	2.68091798413077e-05\\
87.311792	2.65872949219807e-05\\
88.248218	2.63614733744047e-05\\
89.194575	2.61370065226842e-05\\
90.164515	2.59462407167267e-05\\
91.134542	2.57646098039098e-05\\
92.106298	2.55944669683324e-05\\
93.079403	2.54284962068752e-05\\
94.062447	2.52679168247158e-05\\
95.065125	2.51095758107799e-05\\
96.067118	2.49582714637597e-05\\
97.082302	2.48120127461539e-05\\
98.103721	2.46680670981519e-05\\
99.153619	2.45233185974421e-05\\
100.224643	2.43804219206174e-05\\
101.317596	2.42362534126628e-05\\
102.415228	2.4096187210703e-05\\
103.537038	2.39585003257783e-05\\
104.679892	2.38183662935633e-05\\
105.814569	2.36791031638962e-05\\
106.955719	2.35396931988485e-05\\
108.110153	2.34025568811858e-05\\
109.276836	2.32625359847596e-05\\
110.46192	2.31210011219195e-05\\
111.659892	2.29792108568418e-05\\
112.871449	2.28353643296486e-05\\
114.102046	2.26915655031253e-05\\
115.350905	2.25463719781757e-05\\
116.596953	2.24048452664508e-05\\
117.836919	2.22596366718161e-05\\
119.079534	2.21151855041915e-05\\
120.347065	2.19654084729452e-05\\
121.625896	2.18158406104126e-05\\
122.914016	2.16625684638858e-05\\
124.213953	2.15101524731927e-05\\
125.534436	2.13538113402086e-05\\
126.86578	2.11944091915682e-05\\
128.219125	2.1039046188373e-05\\
129.579768	2.08991881538029e-05\\
130.955018	2.07582677453078e-05\\
132.353786	2.06129945307665e-05\\
133.772449	2.04642520091267e-05\\
135.194803	2.03094001983636e-05\\
136.660572	2.0152021008104e-05\\
138.16237	1.99890694327944e-05\\
139.675656	1.98301592490915e-05\\
141.1898	1.96733229796686e-05\\
142.726777	1.9517933151636e-05\\
144.287035	1.93613230672074e-05\\
145.847579	1.92049964788561e-05\\
147.437057	1.90454120743457e-05\\
149.029262	1.88856533881281e-05\\
150.626427	1.87270344559828e-05\\
152.23408	1.85688544365667e-05\\
153.885619	1.8407101393652e-05\\
155.535026	1.82452993500483e-05\\
157.195361	1.80800087983476e-05\\
158.866873	1.79168834513292e-05\\
160.55898	1.77500644677128e-05\\
162.273484	1.75830171551365e-05\\
164.001785	1.74146128561169e-05\\
165.732789	1.7244340195649e-05\\
167.43791	1.70637654511967e-05\\
169.157024	1.68806324064054e-05\\
170.88267	1.66976514770524e-05\\
172.662908	1.65119295910468e-05\\
174.41346	1.63259166376557e-05\\
176.200677	1.61376441686102e-05\\
177.982701	1.59479599337632e-05\\
179.794795	1.57569946235316e-05\\
181.605752	1.55665769954773e-05\\
183.445088	1.53715635965307e-05\\
185.42152	1.51788511819177e-05\\
187.357878	1.49818906087368e-05\\
189.324147	1.47840891338048e-05\\
191.304191	1.45837749051698e-05\\
193.328262	1.43821597321549e-05\\
195.366753	1.41807993072861e-05\\
197.424064	1.39766865243224e-05\\
199.491267	1.37702956540912e-05\\
201.600248	1.35607096359847e-05\\
203.709987	1.33523427217515e-05\\
205.837865	1.31407504218861e-05\\
207.986761	1.29276733464648e-05\\
210.167929	1.27131268694604e-05\\
212.353927	1.24978188314473e-05\\
214.565189	1.22784161921373e-05\\
216.795251	1.20581733600335e-05\\
219.062459	1.183480431486e-05\\
221.352384	1.16106483765699e-05\\
223.668062	1.13859844647277e-05\\
226.026698	1.11586101139358e-05\\
228.419497	1.09287037794586e-05\\
230.786452	1.06979225383344e-05\\
233.215009	1.04652339712012e-05\\
235.650049	1.02294212626676e-05\\
238.139904	9.99153529496893e-06\\
240.687981	9.74913241074196e-06\\
243.236636	9.55905505307247e-06\\
245.821663	9.38705442668497e-06\\
248.416959	9.21891313566611e-06\\
251.057605	9.05134904259294e-06\\
253.730003	8.88419198857154e-06\\
256.400693	8.71492075701225e-06\\
259.108372	8.54337858736259e-06\\
261.869759	8.37045712345427e-06\\
264.665523	8.19801197595241e-06\\
267.469533	8.01740572602821e-06\\
270.353266	7.86461877869127e-06\\
273.255161	7.72165644965725e-06\\
276.205145	7.58242889063385e-06\\
279.147249	7.46600761880947e-06\\
282.03418	7.39509743329092e-06\\
284.959041	7.331836642685e-06\\
287.926784	7.27385078448661e-06\\
290.860414	7.22004396028209e-06\\
293.823479	7.16914115130723e-06\\
296.821651	7.12069331625792e-06\\
299.875703	7.07337068262329e-06\\
302.959851	7.02710906398327e-06\\
306.128543	6.98226215510925e-06\\
309.368097	6.93585287622409e-06\\
312.62872	6.89392616867041e-06\\
316.008792	6.85479097657996e-06\\
319.448801	6.81705138538477e-06\\
322.913183	6.77962466777079e-06\\
326.437594	6.74205738705053e-06\\
329.982861	6.70453295113088e-06\\
333.613111	6.66703860393442e-06\\
337.220358	6.62964031516305e-06\\
340.915965	6.59199351508641e-06\\
344.630012	6.55408910018099e-06\\
348.414958	6.51614691591154e-06\\
352.248371	6.47782144115594e-06\\
356.078355	6.43904577230306e-06\\
360.013649	6.40022554491623e-06\\
363.87025	6.36120695464079e-06\\
367.797141	6.32176808252477e-06\\
371.801163	6.2818351223605e-06\\
375.856418	6.24156946679721e-06\\
379.972055	6.20083477506292e-06\\
384.155992	6.15986951085779e-06\\
388.389663	6.1182931119369e-06\\
392.658626	6.07626967327052e-06\\
397.000353	6.03348230809181e-06\\
401.372344	5.99040878085377e-06\\
405.789857	5.9469472648635e-06\\
410.259959	5.90272992065724e-06\\
414.746134	5.8577947407816e-06\\
419.268062	5.81216219564668e-06\\
423.790626	5.7661476523807e-06\\
428.31199	5.719335206638e-06\\
432.893843	5.67214424447571e-06\\
437.494133	5.62426192270496e-06\\
442.118305	5.57624171493645e-06\\
446.77258	5.52673854565047e-06\\
451.564056	5.48272314379247e-06\\
456.359258	5.44150853718645e-06\\
461.208614	5.40089156781179e-06\\
466.100119	5.36051543882296e-06\\
470.98611	5.32007117663019e-06\\
475.910665	5.27957642113691e-06\\
480.851973	5.23891367093521e-06\\
485.840112	5.19796952626675e-06\\
490.904927	5.15675025862528e-06\\
496.04131	5.11522978597495e-06\\
501.299397	5.0733249122685e-06\\
506.594057	5.03117570080022e-06\\
511.965212	4.98844883014063e-06\\
517.407948	4.94555686025508e-06\\
522.936905	4.90225472987715e-06\\
};
\addlegendentry{\tiny SPINAT+PP}

\end{axis}
\end{tikzpicture}%

==> figures/compare_algs_res_tics_1e-3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.804cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1000,
xminorticks=true,
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
yticklabels={,,},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.761924443087477\\
0.016098	0.296430973626383\\
0.03066	0.0587477072709697\\
0.042445	0.00121557032118232\\
0.054072	0.000693207666763544\\
0.066263	0.000540677943353753\\
0.07869	0.000420191466355017\\
0.091115	0.000297025687407384\\
0.103889	0.000193529378023113\\
0.117876	0.000154351693075819\\
0.132074	0.00012190181950699\\
0.148923	0.00010809002359234\\
0.166076	8.99447914742271e-05\\
0.183948	8.01210492929931e-05\\
0.204229	6.90040073680468e-05\\
0.225041	6.18284383351077e-05\\
0.252036	5.83811987564268e-05\\
0.270366	5.53303768937624e-05\\
0.289576	5.14042366784387e-05\\
0.310309	4.83724515667194e-05\\
0.331448	4.61996721839242e-05\\
0.352663	4.29234994052102e-05\\
0.375011	4.14984062524094e-05\\
0.403936	3.73844510829519e-05\\
0.427638	3.55401740428788e-05\\
0.451423	3.36954254995581e-05\\
0.475273	3.23070965769765e-05\\
0.502999	3.00884527876426e-05\\
0.536819	2.53353097914508e-05\\
0.565411	2.31087605321372e-05\\
0.595203	2.03448783087923e-05\\
0.6242	1.88240281126734e-05\\
0.653289	1.78949441688578e-05\\
0.682593	1.56984599795377e-05\\
0.708441	1.49265353922121e-05\\
0.746796	1.43436251981441e-05\\
0.784831	1.36292250369095e-05\\
0.81197	1.33661458708023e-05\\
0.840112	1.30296985999482e-05\\
0.869771	1.27097231899754e-05\\
0.901937	1.2473998481163e-05\\
0.928103	1.23510275385928e-05\\
0.973393	1.19319070505238e-05\\
1.004821	1.1672274721904e-05\\
1.032435	1.16045921327496e-05\\
1.067803	1.13560307006474e-05\\
1.096773	1.12967264009828e-05\\
1.140211	1.09970683622933e-05\\
1.177882	1.09078334472401e-05\\
1.225951	1.08391718562726e-05\\
1.264496	1.07479985709258e-05\\
1.304167	1.04580595542579e-05\\
1.345802	1.03505628343183e-05\\
1.375889	1.02969292573073e-05\\
1.4157	1.00394223632142e-05\\
1.474965	8.74861675323729e-06\\
1.513567	8.60041481606181e-06\\
1.542544	8.51821389798429e-06\\
1.603409	8.19404912709735e-06\\
1.653926	8.04721511790847e-06\\
1.731348	7.68718720990397e-06\\
1.760797	7.61048208890083e-06\\
1.863179	7.4781402897026e-06\\
1.949896	7.20715487955706e-06\\
2.091173	6.26495572018633e-06\\
2.133329	6.17466393988209e-06\\
2.161369	6.10319050481584e-06\\
2.19595	5.89924882369794e-06\\
2.242054	5.83216852561306e-06\\
2.29026	5.64694570736376e-06\\
2.375429	5.41828076300972e-06\\
2.41228	5.18406591221935e-06\\
2.512073	4.81562317339746e-06\\
2.540963	4.80969952654621e-06\\
2.577625	4.75749889448842e-06\\
2.709561	3.50975703985621e-06\\
2.81929	3.32415081959712e-06\\
2.858048	3.30549109175873e-06\\
2.888932	3.28162018290324e-06\\
2.974908	3.23490265915832e-06\\
3.014733	3.2257616387971e-06\\
3.094925	3.05372941092645e-06\\
3.195041	2.96514645350184e-06\\
3.225463	2.93602938595833e-06\\
3.287866	2.87442148438725e-06\\
3.371386	2.84472913446385e-06\\
3.576179	1.67841692389143e-06\\
3.607379	1.65367808951803e-06\\
3.640138	1.65054007185677e-06\\
3.738538	1.62149442255004e-06\\
3.80544	1.57868580092507e-06\\
3.956722	1.49681139468855e-06\\
4.09039	1.43150497513731e-06\\
4.184835	1.41306927656064e-06\\
4.425376	1.23487526544229e-06\\
4.456265	1.23338066210276e-06\\
4.517279	1.21867390785214e-06\\
4.546871	1.18962281776304e-06\\
4.570847	1.18815757038822e-06\\
4.64236	1.17529068875254e-06\\
4.726477	1.1650233570585e-06\\
4.851787	4.27355804637382e-07\\
4.920232	3.92873020719185e-07\\
4.957809	3.68631475932465e-07\\
5.034151	3.52192059800693e-07\\
5.058347	3.51942910786773e-07\\
5.090202	3.33874899526021e-07\\
5.123991	3.335206232042e-07\\
5.186126	3.20889348935042e-07\\
5.217513	3.18374683206356e-07\\
5.354854	3.04830376869712e-07\\
5.444482	2.92559163184332e-07\\
5.539113	2.89896689997533e-07\\
5.670059	2.8766334359779e-07\\
5.76557	2.82918455071866e-07\\
5.790684	2.82703120526966e-07\\
5.960885	2.80626346483431e-08\\
5.9945	2.47600372136648e-08\\
6.072543	7.84146528222049e-09\\
6.106874	6.93054805038507e-09\\
6.135669	6.83214263202253e-09\\
6.173995	5.37321167160681e-09\\
6.275107	3.87640755085406e-09\\
6.52526	5.14810466391985e-10\\
6.631796	4.45852834686511e-10\\
6.66902	2.46504473951081e-10\\
6.708803	8.41101433293745e-11\\
6.738639	2.78424635777319e-11\\
6.769489	0\\
};
\addlegendentry{\tiny PDAP}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.761924443087477\\
0.011989	0.412563496313024\\
0.023732	0.234481280660747\\
0.034059	0.148515431542656\\
0.043695	0.103970172238162\\
0.053264	0.0638744306699311\\
0.062801	0.0423186364623957\\
0.072389	0.0302078607012489\\
0.081756	0.0192820861523324\\
0.092879	0.0133486961530112\\
0.102348	0.00985867655050005\\
0.111798	0.0068095623459729\\
0.122072	0.0051565669556054\\
0.131519	0.00373471957487818\\
0.141017	0.00277534047119433\\
0.151296	0.00217551292373144\\
0.161415	0.00179184969422451\\
0.171182	0.00140976527399092\\
0.180885	0.0011930503543917\\
0.190841	0.000982404745514523\\
0.200358	0.000834040139177089\\
0.210402	0.000719663515075814\\
0.220449	0.000625367355247179\\
0.22998	0.000547258955656816\\
0.240054	0.000477691158248536\\
0.249976	0.000417061516102203\\
0.26245	0.0003773871540487\\
0.272374	0.000338896870889396\\
0.281974	0.00030660492703231\\
0.291517	0.000283912530397773\\
0.301248	0.000257440774304801\\
0.310739	0.000239026073657322\\
0.320498	0.000224140548542814\\
0.330253	0.000208190390842264\\
0.340314	0.000192734062233408\\
0.349936	0.000180946910902743\\
0.359328	0.000170069726943845\\
0.368958	0.000160311652349019\\
0.378619	0.000151835741806578\\
0.388151	0.000145454695170084\\
0.397919	0.000139577463917845\\
0.40797	0.000134359785315803\\
0.417296	0.000129158444796885\\
0.427595	0.000124670699650276\\
0.437734	0.000120265839705283\\
0.447494	0.000116580038092961\\
0.457125	0.000113194858896788\\
0.466952	0.000110026162931177\\
0.477708	0.000107372900036285\\
0.487717	0.000105073661062789\\
0.497434	0.000103217922213751\\
0.507557	0.000101239958856597\\
0.517811	9.94525212080965e-05\\
0.527822	9.80166651066098e-05\\
0.538861	9.65867551346363e-05\\
0.548912	9.53252213060861e-05\\
0.558526	9.41314813873214e-05\\
0.569078	9.30713081987527e-05\\
0.579261	9.19918664917655e-05\\
0.589093	9.09365817445291e-05\\
0.598694	9.013789643471e-05\\
0.608522	8.93905662203661e-05\\
0.618073	8.87569983577478e-05\\
0.627563	8.79169903844077e-05\\
0.637177	8.73550418429925e-05\\
0.646818	8.66688349305455e-05\\
0.656396	8.6156473760392e-05\\
0.665804	8.55853991704632e-05\\
0.675293	8.50484411393975e-05\\
0.684768	8.45351627570511e-05\\
0.69444	8.41835708222981e-05\\
0.703904	8.39021628183181e-05\\
0.713516	8.3553894988733e-05\\
0.723109	8.33115162545148e-05\\
0.732807	8.30578777850127e-05\\
0.742317	8.28148560344005e-05\\
0.75207	8.26150370939766e-05\\
0.761926	8.23802968569591e-05\\
0.771426	8.20650783836161e-05\\
0.781093	8.18306981819976e-05\\
0.790678	8.16200485019387e-05\\
0.800099	8.14418722252415e-05\\
0.809786	8.12435183289448e-05\\
0.819424	8.10725153375892e-05\\
0.828983	8.0931267364877e-05\\
0.838487	8.07986577869247e-05\\
0.848027	8.06632109632173e-05\\
0.857807	8.05385557299801e-05\\
0.867405	8.04047193109078e-05\\
0.877087	8.02072632473316e-05\\
0.886759	8.00877514823099e-05\\
0.896306	7.99669755384945e-05\\
0.915499	7.97809284881698e-05\\
0.925612	7.97159204834084e-05\\
0.935506	7.96572739753254e-05\\
0.945094	7.95758557555456e-05\\
0.954691	7.94887426262378e-05\\
0.964305	7.94176311822345e-05\\
0.973838	7.93446920609366e-05\\
0.983486	7.92865974832998e-05\\
0.992968	7.92327748688117e-05\\
1.002328	7.91800991755422e-05\\
1.011841	7.91266807184999e-05\\
1.021554	7.90712300381604e-05\\
1.031468	7.90181233406382e-05\\
1.05064	7.89199976848646e-05\\
1.060377	7.88769197804778e-05\\
1.069961	7.88324263896038e-05\\
1.079599	7.87909616185405e-05\\
1.089031	7.87291210830772e-05\\
1.108236	7.86630478418521e-05\\
1.117857	7.86366101387837e-05\\
1.127314	7.85997381942292e-05\\
1.137053	7.85760154339548e-05\\
1.156294	7.85312629035485e-05\\
1.166054	7.85087223884326e-05\\
1.175875	7.84857345022694e-05\\
1.195078	7.84379114905482e-05\\
1.204707	7.84214011852005e-05\\
1.214347	7.84059196035085e-05\\
1.233803	7.83780999611973e-05\\
1.243542	7.83654267451422e-05\\
1.253368	7.8349611880398e-05\\
1.273375	7.83085640578933e-05\\
1.283015	7.82959972573964e-05\\
1.302411	7.82656667291824e-05\\
1.311926	7.82559140800479e-05\\
1.33129	7.82314957596701e-05\\
1.340846	7.82186917948104e-05\\
1.359946	7.8185246668641e-05\\
1.369401	7.81751654773876e-05\\
1.388963	7.81597042019328e-05\\
1.398873	7.81449422707367e-05\\
1.41807	7.81300543909727e-05\\
1.427753	7.81242206491627e-05\\
1.447178	7.81091595758467e-05\\
1.466469	7.80909097254289e-05\\
1.476139	7.80858955682414e-05\\
1.495437	7.80686458679422e-05\\
1.514668	7.80616434539116e-05\\
1.524243	7.8056619188826e-05\\
1.543413	7.80504771430964e-05\\
1.562804	7.80438562662461e-05\\
1.572458	7.80405974319309e-05\\
1.59174	7.80329946068327e-05\\
1.610953	7.80254089367662e-05\\
1.630285	7.8019665097225e-05\\
1.649532	7.80129779151444e-05\\
1.658952	7.80105547689728e-05\\
1.678179	7.80030271212572e-05\\
1.697269	7.79955259339483e-05\\
1.716357	7.79914641068202e-05\\
1.735395	7.79887130953243e-05\\
1.754485	7.79825952096805e-05\\
1.774064	7.79790698007994e-05\\
1.793739	7.79751330923645e-05\\
1.813335	7.7972784839655e-05\\
1.832761	7.79705352273305e-05\\
1.852789	7.79648461565214e-05\\
1.872503	7.79622067389176e-05\\
1.892338	7.79602066158687e-05\\
1.911946	7.79583344214805e-05\\
1.941237	7.79538506542402e-05\\
1.960777	7.79525756896223e-05\\
1.980182	7.79515685978864e-05\\
1.999778	7.79493852819291e-05\\
2.019291	7.7948310680199e-05\\
2.048575	7.79451036970157e-05\\
2.067748	7.79441886676175e-05\\
2.087349	7.79427637602253e-05\\
2.116453	7.79401073418571e-05\\
2.135992	7.79395416040437e-05\\
2.155334	7.79389775264882e-05\\
2.184353	7.79383227190881e-05\\
2.203527	7.79378784696262e-05\\
2.232726	7.79359604268265e-05\\
2.252322	7.79351405606771e-05\\
2.286725	7.79341944090002e-05\\
2.30614	7.79330087548498e-05\\
2.335471	7.79326318871738e-05\\
2.36521	7.79322637957996e-05\\
2.384739	7.793136870534e-05\\
2.413853	7.79307067004403e-05\\
2.443069	7.79303388514824e-05\\
2.462588	7.79299354905999e-05\\
2.491735	7.79292480313238e-05\\
2.521074	7.79290837547289e-05\\
2.55008	7.79289545457668e-05\\
2.569329	7.79284145481936e-05\\
2.598092	7.79280223424041e-05\\
2.626548	7.79278314560947e-05\\
2.655663	7.79271592377092e-05\\
2.684524	7.79270460569371e-05\\
2.713635	7.7926797525176e-05\\
2.742753	7.79263444214313e-05\\
2.771796	7.7926206112802e-05\\
2.800774	7.7926165729986e-05\\
2.839591	7.79256705503661e-05\\
2.868695	7.7925610008989e-05\\
2.897705	7.7925579041075e-05\\
2.927935	7.79252608146853e-05\\
2.956897	7.7925232322858e-05\\
2.995671	7.79250963233794e-05\\
3.024939	7.79249209456778e-05\\
3.063415	7.79248253783369e-05\\
3.092607	7.79247777654424e-05\\
3.123194	7.71588342891524e-05\\
3.162724	7.69482459924429e-05\\
3.191707	7.69049770936582e-05\\
3.230576	7.68711178598608e-05\\
3.269078	7.68548006267883e-05\\
3.298012	7.68445617783092e-05\\
3.336802	7.68378083554101e-05\\
3.375567	7.68316880499446e-05\\
3.414503	7.68289014652095e-05\\
3.443545	7.68239650554975e-05\\
3.48243	7.68224924256283e-05\\
3.521288	7.68207297361296e-05\\
3.560285	7.68175928297244e-05\\
3.599289	7.68157703880086e-05\\
3.638517	7.68154195991376e-05\\
3.677624	7.68146901103713e-05\\
3.716432	7.68138536187883e-05\\
3.754981	7.6812730187668e-05\\
3.803619	7.68120150141651e-05\\
3.842725	7.68117975309041e-05\\
3.881248	7.68113884744757e-05\\
3.920395	7.681115573463e-05\\
3.968705	7.6810878170738e-05\\
4.007318	7.68105345666913e-05\\
4.055926	7.68103280870958e-05\\
4.094837	7.68102639725999e-05\\
4.142975	7.68100648946019e-05\\
4.191523	7.66408912270581e-05\\
4.230138	7.65615971821663e-05\\
4.278746	7.65396812053283e-05\\
4.327951	7.65279424655035e-05\\
4.376688	7.65167611345278e-05\\
4.425216	7.65123952486541e-05\\
4.464021	7.65095842214271e-05\\
4.522295	7.65072039598065e-05\\
4.570455	7.65046529209385e-05\\
4.619016	7.65036413969784e-05\\
4.667756	7.65028681515498e-05\\
4.715908	7.65022820385392e-05\\
4.764179	7.65015683211797e-05\\
4.822207	7.65012443955772e-05\\
4.87048	7.65006705236997e-05\\
4.928601	7.65002715156908e-05\\
4.977162	7.65001235942071e-05\\
5.035632	7.64997948356346e-05\\
5.08425	7.63991114894787e-05\\
5.142214	7.63502919982877e-05\\
5.200631	7.63305292006814e-05\\
5.259608	7.63218594497248e-05\\
5.30789	7.63195450802631e-05\\
5.365867	7.63161342567688e-05\\
5.424129	7.63132475896863e-05\\
5.482012	7.63122750282843e-05\\
5.550053	7.63113396219988e-05\\
5.608638	7.63103374129387e-05\\
5.66679	7.63100574661946e-05\\
5.72495	7.63095216618471e-05\\
5.793206	7.63091740005532e-05\\
5.852031	7.6309049588049e-05\\
5.920682	7.63089164214203e-05\\
5.990164	7.62089062387766e-05\\
6.048845	7.61934598910324e-05\\
6.116869	7.6186963283579e-05\\
6.185342	7.61833337098207e-05\\
6.253976	7.61805820679103e-05\\
6.322198	7.6178636944175e-05\\
6.392475	7.61778349118274e-05\\
6.470626	7.61768821803139e-05\\
6.544745	7.61765744702312e-05\\
6.630816	7.61762240468321e-05\\
6.705551	7.61760541187605e-05\\
6.781298	7.61759681953836e-05\\
6.868983	7.61216243273148e-05\\
6.955935	7.60898614079655e-05\\
7.03063	7.60810399700208e-05\\
7.114832	7.60768639250535e-05\\
7.202063	7.60748383920517e-05\\
7.287752	7.60737492945052e-05\\
7.372524	7.60724678784339e-05\\
7.455095	7.60718051209508e-05\\
7.537276	7.60715467999096e-05\\
7.631664	7.60712408883722e-05\\
7.713453	7.60710330084315e-05\\
7.808103	7.60149151022701e-05\\
7.891438	7.600270103191e-05\\
7.986448	7.59991731312986e-05\\
8.079845	7.59964466799995e-05\\
8.177763	7.59954077878301e-05\\
8.269233	7.59943839575457e-05\\
8.361548	7.59940609980541e-05\\
8.454537	7.59938108076232e-05\\
8.549506	7.5993596297042e-05\\
8.648047	7.59462114157516e-05\\
8.735798	7.59355714590607e-05\\
8.832032	7.59319998812112e-05\\
8.918196	7.59305759958622e-05\\
9.007353	7.59293247895908e-05\\
9.096198	7.59287711428248e-05\\
9.185742	7.59284505254939e-05\\
9.274448	7.59282176562522e-05\\
9.363927	7.58931162559845e-05\\
9.461149	7.58832607001473e-05\\
9.550136	7.58810007615469e-05\\
9.647927	7.58789217420565e-05\\
9.736216	7.58783508068434e-05\\
9.836279	7.58778507104442e-05\\
9.935904	7.58776021802404e-05\\
10.032224	7.58774637234696e-05\\
10.129411	7.58435691778684e-05\\
10.234726	7.58369055094024e-05\\
10.331468	7.58344625951179e-05\\
10.42791	7.58330693635375e-05\\
10.533713	7.58324810746841e-05\\
10.640008	7.58322186199187e-05\\
10.74654	7.58043476003995e-05\\
10.852607	7.57987549252514e-05\\
10.958566	7.57971590941361e-05\\
11.064847	7.57964837246406e-05\\
11.180529	7.57961119988281e-05\\
11.286934	7.57959088373418e-05\\
11.402822	7.57709748113265e-05\\
11.520514	7.57674838592413e-05\\
11.637386	7.57668193065641e-05\\
11.754408	7.5766395498591e-05\\
11.871113	7.57437069944661e-05\\
11.997197	7.5737847263147e-05\\
12.113884	7.57359844906244e-05\\
12.239432	7.57350902360352e-05\\
12.365639	7.57348394777968e-05\\
12.492158	7.5709285030809e-05\\
12.618857	7.57073226890304e-05\\
12.745561	7.57069809578965e-05\\
12.893794	7.57068301592933e-05\\
13.021453	7.56865217699304e-05\\
13.156725	7.56851588182136e-05\\
13.291783	7.56847894114064e-05\\
13.428557	7.56669029249131e-05\\
13.563669	7.56643083045061e-05\\
13.707931	7.56636674970152e-05\\
13.842242	7.56634997445093e-05\\
13.986061	7.56443549904525e-05\\
14.129314	7.56423485530045e-05\\
14.274255	7.5641786170917e-05\\
14.418842	7.56415237161672e-05\\
14.572465	7.56241954986371e-05\\
14.725331	7.56233016176262e-05\\
14.870129	7.56075096298471e-05\\
15.023215	7.56066366502679e-05\\
15.185929	7.56062275580486e-05\\
15.34015	7.55909856117081e-05\\
15.503101	7.55900726090264e-05\\
15.658944	7.5575505291396e-05\\
15.821371	7.55744040656149e-05\\
15.984014	7.55740601969491e-05\\
16.155991	7.5559704480678e-05\\
16.31838	7.55591518812049e-05\\
16.49041	7.55453450369111e-05\\
16.662562	7.55445829168128e-05\\
16.833369	7.55313759043981e-05\\
17.014256	7.55300010956434e-05\\
17.185725	7.55166964531827e-05\\
17.366264	7.55158033588265e-05\\
17.54726	7.55047927065238e-05\\
17.727343	7.55021515778083e-05\\
17.915813	7.54891940126599e-05\\
18.096381	7.54883036245073e-05\\
18.283481	7.54762779818152e-05\\
18.470354	7.54751118144459e-05\\
18.66807	7.54625088043494e-05\\
18.85586	7.54617356130321e-05\\
19.053884	7.54494474488098e-05\\
19.251004	7.54485522542034e-05\\
19.458264	7.54364403083886e-05\\
19.65559	7.54248409218748e-05\\
19.861019	7.54238130228429e-05\\
20.066321	7.54119148759329e-05\\
20.272041	7.54110744746756e-05\\
20.486117	7.53996591650848e-05\\
20.701929	7.53881250756838e-05\\
20.918772	7.5387017443836e-05\\
21.136103	7.53751945256464e-05\\
21.361442	7.53744821961073e-05\\
21.590917	7.53622060637579e-05\\
21.840501	7.53558033069193e-05\\
22.089008	7.53494814288136e-05\\
22.342028	7.53382860593163e-05\\
22.595435	7.53378164102736e-05\\
22.847665	7.53263088412452e-05\\
23.098911	7.53146508257422e-05\\
23.369471	7.5303941317429e-05\\
23.630114	7.53032135761833e-05\\
23.905298	7.52926465988936e-05\\
24.163973	7.52813693202757e-05\\
24.419423	7.52724965506742e-05\\
24.684473	7.52703683909559e-05\\
24.957865	7.52599185588343e-05\\
25.230294	7.52497740920607e-05\\
25.491371	7.5241243024206e-05\\
25.763113	7.52384767450974e-05\\
26.0358	7.52279786888459e-05\\
26.313129	7.52175481632178e-05\\
26.602834	7.52074538534616e-05\\
26.890511	7.5197392926339e-05\\
27.179522	7.51869800959819e-05\\
27.472163	7.51768467570292e-05\\
27.772878	7.51762847531882e-05\\
28.073686	7.51662427303096e-05\\
28.383391	7.51563145866148e-05\\
28.701677	7.51464846051658e-05\\
29.015401	7.51369514545171e-05\\
29.333694	7.51275744999315e-05\\
29.652619	7.51173998301963e-05\\
29.970649	7.51078416181493e-05\\
30.300633	7.50985649495958e-05\\
30.631633	7.50891227047504e-05\\
30.969913	7.50796322528035e-05\\
31.307179	7.50621348003131e-05\\
31.643373	7.50527556055156e-05\\
31.989437	7.50433348358504e-05\\
32.337212	7.50341147256017e-05\\
32.681662	7.50250241765e-05\\
33.039152	7.50160269076877e-05\\
33.408367	7.5006935201999e-05\\
33.766924	7.49976505553269e-05\\
34.16629	7.49811481004043e-05\\
34.538545	7.49720965422121e-05\\
34.914184	7.49632612406393e-05\\
35.300922	7.49461663944531e-05\\
35.686855	7.49373927165725e-05\\
36.071434	7.49286584925406e-05\\
36.466019	7.49124264687109e-05\\
36.862739	7.49037832837411e-05\\
37.267587	7.48950259562963e-05\\
37.672344	7.48789295548251e-05\\
38.087911	7.4870134335674e-05\\
38.502037	7.48618099988317e-05\\
38.917292	7.48456648860304e-05\\
39.341991	7.48372797636917e-05\\
39.767462	7.48213859307579e-05\\
40.190718	7.48129484271385e-05\\
40.621294	7.47973771444421e-05\\
41.056627	7.47888681738307e-05\\
41.489735	7.47732878866349e-05\\
41.92966	7.47654159132609e-05\\
42.377725	7.47497901238767e-05\\
42.829417	7.47414574968682e-05\\
43.289598	7.47260473633353e-05\\
43.74942	7.4710727614018e-05\\
44.21655	7.46957941676948e-05\\
44.683835	7.46875695016493e-05\\
45.2105	7.46725676231139e-05\\
45.751045	7.46576014346084e-05\\
46.290789	7.4649705571978e-05\\
46.818996	7.46349911624382e-05\\
47.336497	7.46197787665761e-05\\
47.840034	7.46051107038031e-05\\
48.360979	7.45915209218774e-05\\
48.880889	7.45824351171976e-05\\
49.400883	7.45678290989659e-05\\
49.938463	7.45534565997682e-05\\
50.476562	7.45386299105216e-05\\
51.020904	7.45243131850069e-05\\
51.597292	7.45098899707494e-05\\
52.18225	7.44955327442749e-05\\
52.77492	7.44811844238663e-05\\
53.384344	7.44669166760281e-05\\
54.002152	7.44526850690961e-05\\
54.615767	7.443845346787e-05\\
55.200493	7.44191001233832e-05\\
55.784945	7.44037136410323e-05\\
56.38764	7.43897525063786e-05\\
56.997166	7.43756113563698e-05\\
57.610203	7.43616790135071e-05\\
58.236175	7.43476726070991e-05\\
58.859363	7.43273628562137e-05\\
59.49466	7.43135684555612e-05\\
60.136444	7.42997270928155e-05\\
60.775393	7.42796751300252e-05\\
61.435167	7.42648055547571e-05\\
62.091844	7.42440979643981e-05\\
62.754816	7.42302301369245e-05\\
63.416712	7.42092873876102e-05\\
64.101099	7.41939177609889e-05\\
64.781178	7.41741495316013e-05\\
65.472737	7.41587510452568e-05\\
66.171509	7.41382632646233e-05\\
66.870839	7.41242300887619e-05\\
67.594299	7.41036275948652e-05\\
68.315649	7.4081993982662e-05\\
69.045907	7.40677334787167e-05\\
69.789375	7.40484633441011e-05\\
70.54656	7.40272891733506e-05\\
71.311736	7.40071323754544e-05\\
72.084306	7.39874257069647e-05\\
72.85481	7.39669649834247e-05\\
73.638582	7.39469961022121e-05\\
74.41807	7.39266570554888e-05\\
75.244168	7.39060604966991e-05\\
76.067404	7.38861434943479e-05\\
76.902814	7.38662949116026e-05\\
77.75203	7.38456333863437e-05\\
78.623783	7.38266110510361e-05\\
79.591836	7.38007685645425e-05\\
80.574625	7.37811508744746e-05\\
81.573962	7.37613529375428e-05\\
82.568245	7.37356158591472e-05\\
83.548513	7.37158329948756e-05\\
84.54635	7.36907801598833e-05\\
85.545513	7.36712920033408e-05\\
86.551166	7.36460513731966e-05\\
87.497285	7.36268190903973e-05\\
88.532176	7.36014516477253e-05\\
89.611666	7.35825605531564e-05\\
90.675344	7.35572773926029e-05\\
91.668797	7.35315932165665e-05\\
92.684272	7.35069403755883e-05\\
93.700776	7.34825952845939e-05\\
94.726474	7.34630865728411e-05\\
95.759922	7.34331049269802e-05\\
96.806442	7.34098064436419e-05\\
97.862916	7.33855805240304e-05\\
98.925895	7.33654463930945e-05\\
99.995753	7.33355981659767e-05\\
101.086878	7.331065980301e-05\\
102.173998	7.32868274736535e-05\\
103.286368	7.3262911503902e-05\\
104.412087	7.32334096350384e-05\\
105.551575	7.32091918099345e-05\\
106.703533	7.31812369987712e-05\\
107.864357	7.31561834977088e-05\\
109.034276	7.31269622943967e-05\\
110.223437	7.3103347314041e-05\\
111.422359	7.30740981119806e-05\\
112.645127	7.30450172861047e-05\\
113.867708	7.30160783740351e-05\\
115.103869	7.29876444990323e-05\\
116.369015	7.29591093752736e-05\\
117.640337	7.29307426742491e-05\\
118.973558	7.29011903668076e-05\\
120.280696	7.28728686808407e-05\\
121.65956	7.28397966944616e-05\\
122.994005	7.28114136271801e-05\\
124.33918	7.27835258924675e-05\\
125.698295	7.2755255304857e-05\\
127.140982	7.27215896356805e-05\\
128.639859	7.26939157169775e-05\\
130.158777	7.26610391694037e-05\\
131.700085	7.2633089472183e-05\\
133.188545	7.26002042392101e-05\\
134.624571	7.25685356535478e-05\\
136.181291	7.25347829628438e-05\\
137.778189	7.25066951821635e-05\\
139.352466	7.24741384779759e-05\\
140.842194	7.24419702092466e-05\\
142.350557	7.24093120581118e-05\\
143.882755	7.23720222593279e-05\\
145.437308	7.23393168890747e-05\\
146.9986	7.23079686740912e-05\\
148.579032	7.22759217548041e-05\\
150.183475	7.22439579558766e-05\\
151.803203	7.22073208393706e-05\\
153.440848	7.21702235188916e-05\\
155.096833	7.21383505530087e-05\\
156.781415	7.21020621942021e-05\\
158.471702	7.20706582486132e-05\\
160.194733	7.20338591362847e-05\\
162.101123	7.19980170551318e-05\\
164.022678	7.19621439459932e-05\\
165.951744	7.19262757024608e-05\\
167.88114	7.18906543956664e-05\\
169.694639	7.1850645587717e-05\\
171.519584	7.18144236316514e-05\\
173.504444	7.17786393838213e-05\\
175.444407	7.173864288826e-05\\
177.320678	7.16987985774466e-05\\
179.281501	7.16634205526101e-05\\
181.144851	7.16233619105196e-05\\
182.967144	7.15829778077555e-05\\
184.825928	7.15437786533444e-05\\
186.691506	7.1504366782662e-05\\
188.603966	7.14649369659382e-05\\
190.528146	7.14256741383215e-05\\
192.391698	7.13861146759442e-05\\
194.300107	7.13466268193741e-05\\
196.189282	7.13056067399515e-05\\
198.093294	7.12640095646196e-05\\
200.044178	7.1225070462852e-05\\
201.963679	7.11816504854893e-05\\
203.897361	7.11429802227803e-05\\
205.87482	7.10999454993175e-05\\
207.873478	7.10613762023513e-05\\
210.033768	7.10181636276075e-05\\
212.334047	7.0975316691035e-05\\
214.756173	7.0933017312804e-05\\
217.014036	7.08902996632713e-05\\
219.305682	7.08478312979521e-05\\
221.61235	7.08017133505268e-05\\
223.953095	7.07592893143746e-05\\
226.323423	7.07169107840118e-05\\
228.710198	7.06701196465775e-05\\
231.083981	7.06238817807089e-05\\
233.493394	7.05797172242542e-05\\
235.911267	7.05361210167005e-05\\
238.371056	7.04900445641357e-05\\
240.853286	7.04442883471342e-05\\
243.356768	7.03987989200232e-05\\
245.888856	7.035324983257e-05\\
248.579541	7.03033976586264e-05\\
251.433805	7.02577398784014e-05\\
254.301951	7.02082990426734e-05\\
257.092534	7.01588461332176e-05\\
259.791276	7.01095175633477e-05\\
262.517467	7.00612469847063e-05\\
265.278339	7.00112665474222e-05\\
268.072458	6.99621923995614e-05\\
270.882774	6.99136291167799e-05\\
273.704929	6.98607214769161e-05\\
276.559251	6.98118333404408e-05\\
279.437972	6.97592226680524e-05\\
282.311302	6.97070750384759e-05\\
285.217515	6.96544734249509e-05\\
288.133153	6.96065484913685e-05\\
291.096425	6.9548555001693e-05\\
294.089792	6.94966784877222e-05\\
297.098087	6.94386701045394e-05\\
300.121022	6.93815403647203e-05\\
303.188045	6.93281532681599e-05\\
306.288941	6.92709299284031e-05\\
309.418974	6.92161992951476e-05\\
312.583494	6.91594721043691e-05\\
315.771357	6.91001177394296e-05\\
319.02067	6.90428928847653e-05\\
322.276833	6.89829096999933e-05\\
325.601651	6.89248063989447e-05\\
328.946022	6.88651159715401e-05\\
332.323633	6.88055231992165e-05\\
335.726351	6.8746323350629e-05\\
339.17243	6.86847151634773e-05\\
342.670543	6.86240117828895e-05\\
346.220808	6.85596594270374e-05\\
349.806519	6.84969675116137e-05\\
353.468324	6.8434361734579e-05\\
357.159011	6.8368502233177e-05\\
360.897145	6.83066316834137e-05\\
364.667102	6.82391523622867e-05\\
368.49564	6.81718018858135e-05\\
372.379156	6.81068481627354e-05\\
376.357035	6.80417664334866e-05\\
380.347144	6.79736326557046e-05\\
384.374711	6.79022518063083e-05\\
388.445735	6.78324982773186e-05\\
392.541636	6.77627887149595e-05\\
396.915355	6.76915453346359e-05\\
401.424283	6.76226309261046e-05\\
405.675867	6.75518349366206e-05\\
409.974454	6.74782048365207e-05\\
414.298637	6.74045611637353e-05\\
418.658479	6.7332918385476e-05\\
423.065315	6.72577157151484e-05\\
427.520123	6.71847331035775e-05\\
432.031021	6.71082682097771e-05\\
436.623791	6.70291316222059e-05\\
441.211859	6.69531328612773e-05\\
446.152878	6.68758114854015e-05\\
450.871224	6.67955470567893e-05\\
455.667133	6.67154322427184e-05\\
460.46914	6.66368609124803e-05\\
};
\addlegendentry{\tiny GCG}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0.761924443087477\\
0.013921	0.412563496313024\\
0.027824	0.234481280660747\\
0.043812	0.148515431542656\\
0.057831	0.103970172238162\\
0.071193	0.0638744306699311\\
0.08522	0.0423186364623957\\
0.097448	0.0302078607012489\\
0.108344	0.0192820861523324\\
0.119941	0.0133486961530112\\
0.130794	0.00985867655050005\\
0.142434	0.0068095623459729\\
0.153375	0.0051565669556054\\
0.164924	0.00373471957487818\\
0.176346	0.00277534047119433\\
0.187628	0.00217551292373144\\
0.198501	0.00179184969422451\\
0.209716	0.00140976527399092\\
0.22092	0.0011930503543917\\
0.232662	0.000982404745514523\\
0.244385	0.000834040139177089\\
0.255977	0.000719663515075814\\
0.267627	0.000625367355247179\\
0.279282	0.000547258955656816\\
0.290594	0.000477691158248536\\
0.302927	0.000417061516102203\\
0.314897	0.0003773871540487\\
0.326688	0.000338896870889396\\
0.33865	0.00030660492703231\\
0.350699	0.000283912530397773\\
0.363079	0.000257440774304801\\
0.37531	0.000239026073657322\\
0.387635	0.000224140548542814\\
0.399134	0.000208190390842264\\
0.411122	0.000192734062233408\\
0.42303	0.000180946910902743\\
0.434751	0.000170069726943845\\
0.447314	0.000160311652349019\\
0.459436	0.000151835741806578\\
0.474241	0.000145454695170084\\
0.48704	0.000139577463917845\\
0.498706	0.000134359785315803\\
0.510346	0.000129158444796885\\
0.521906	0.000124670699650276\\
0.53378	0.000120265839705283\\
0.546384	0.000116580038092961\\
0.56221	0.000113194858896788\\
0.574161	0.000110026162931177\\
0.586265	0.000107372900036285\\
0.599133	0.000105073661062789\\
0.611495	0.000103217922213751\\
0.62406	0.000101239958856597\\
0.636547	9.94525212080965e-05\\
0.648917	9.80166651066098e-05\\
0.660452	9.65867551346363e-05\\
0.671687	9.53252213060861e-05\\
0.683161	9.41314813873214e-05\\
0.694764	9.30713081987527e-05\\
0.7062	9.19918664917655e-05\\
0.717546	9.09365817445291e-05\\
0.729234	9.013789643471e-05\\
0.741025	8.93905662203661e-05\\
0.752597	8.87569983577478e-05\\
0.7645	8.79169903844077e-05\\
0.77706	8.73550418429925e-05\\
0.788945	8.66688349305455e-05\\
0.800922	8.6156473760392e-05\\
0.812993	8.55853991704632e-05\\
0.82497	8.50484411393975e-05\\
0.837876	8.45351627570511e-05\\
0.851562	8.41835708222981e-05\\
0.863449	8.39021628183181e-05\\
0.875693	8.3553894988733e-05\\
0.887682	8.33115162545148e-05\\
0.900008	8.30578777850127e-05\\
0.912361	8.28148560344005e-05\\
0.924787	8.26150370939766e-05\\
0.937306	8.23802968569591e-05\\
0.949677	8.20650783836161e-05\\
0.96209	8.18306981819976e-05\\
0.974856	8.16200485019387e-05\\
0.987371	8.14418722252415e-05\\
0.999689	8.12435183289448e-05\\
1.012551	8.10725153375892e-05\\
1.025646	8.0931267364877e-05\\
1.039022	8.07986577869247e-05\\
1.052029	8.06632109632173e-05\\
1.064792	8.05385557299801e-05\\
1.077415	8.04047193109078e-05\\
1.090223	8.02072632473316e-05\\
1.103182	8.00877514823099e-05\\
1.116623	7.99669755384945e-05\\
1.142886	7.97809284881698e-05\\
1.157233	7.97159204834084e-05\\
1.170229	7.96572739753254e-05\\
1.183047	7.95758557555456e-05\\
1.196281	7.94887426262378e-05\\
1.209169	7.94176311822345e-05\\
1.221886	7.93446920609366e-05\\
1.234956	7.92865974832998e-05\\
1.248167	7.92327748688117e-05\\
1.261696	7.91800991755422e-05\\
1.274529	7.91266807184999e-05\\
1.287955	7.90712300381604e-05\\
1.301568	7.90181233406382e-05\\
1.328572	7.89199976848646e-05\\
1.341805	7.88769197804778e-05\\
1.355884	7.88324263896038e-05\\
1.37021	7.87909616185405e-05\\
1.383641	7.87291210830772e-05\\
1.412108	7.86630478418521e-05\\
1.4258	7.86366101387837e-05\\
1.439536	7.85997381942292e-05\\
1.453439	7.85760154339548e-05\\
1.481131	7.85312629035485e-05\\
1.494901	7.85087223884326e-05\\
1.510646	7.84857345022694e-05\\
1.539524	7.84379114905482e-05\\
1.553794	7.84214011852005e-05\\
1.567994	7.84059196035085e-05\\
1.597091	7.83780999611973e-05\\
1.611163	7.83654267451422e-05\\
1.625049	7.8349611880398e-05\\
1.653248	7.83085640578933e-05\\
1.667056	7.82959972573964e-05\\
1.695395	7.82656667291824e-05\\
1.70956	7.82559140800479e-05\\
1.737682	7.82314957596701e-05\\
1.751712	7.82186917948104e-05\\
1.780402	7.8185246668641e-05\\
1.794853	7.81751654773876e-05\\
1.824991	7.81597042019328e-05\\
1.839509	7.81449422707367e-05\\
1.867928	7.81300543909727e-05\\
1.882377	7.81242206491627e-05\\
1.913156	7.81091595758467e-05\\
1.942456	7.80909097254289e-05\\
1.956854	7.80858955682414e-05\\
1.985649	7.80686458679422e-05\\
2.014726	7.80616434539116e-05\\
2.028957	7.8056619188826e-05\\
2.059253	7.80504771430964e-05\\
2.088396	7.80438562662461e-05\\
2.102891	7.80405974319309e-05\\
2.132632	7.80329946068327e-05\\
2.163044	7.80254089367662e-05\\
2.19547	7.8019665097225e-05\\
2.225618	7.80129779151444e-05\\
2.241322	7.80105547689728e-05\\
2.271287	7.80030271212572e-05\\
2.302575	7.79955259339483e-05\\
2.333431	7.79914641068202e-05\\
2.363839	7.79887130953243e-05\\
2.394085	7.79825952096805e-05\\
2.424245	7.79790698007994e-05\\
2.454591	7.79751330923645e-05\\
2.485329	7.7972784839655e-05\\
2.515521	7.79705352273305e-05\\
2.544987	7.79648461565214e-05\\
2.575865	7.79622067389176e-05\\
2.60588	7.79602066158687e-05\\
2.63595	7.79583344214805e-05\\
2.683619	7.79538506542402e-05\\
2.713606	7.79525756896223e-05\\
2.745036	7.79515685978864e-05\\
2.775282	7.79493852819291e-05\\
2.80602	7.7948310680199e-05\\
2.856024	7.79451036970157e-05\\
2.887096	7.79441886676175e-05\\
2.918634	7.79427637602253e-05\\
2.966165	7.79401073418571e-05\\
2.996521	7.79395416040437e-05\\
3.027003	7.79389775264882e-05\\
3.074469	7.79383227190881e-05\\
3.105892	7.79378784696262e-05\\
3.15203	7.79359604268265e-05\\
3.182784	7.79351405606771e-05\\
3.229617	7.79341944090002e-05\\
3.259627	7.79330087548498e-05\\
3.305383	7.79326318871738e-05\\
3.35443	7.79322637957996e-05\\
3.384721	7.793136870534e-05\\
3.431406	7.79307067004403e-05\\
3.477509	7.79303388514824e-05\\
3.508236	7.79299354905999e-05\\
3.555324	7.79292480313238e-05\\
3.604075	7.79290837547289e-05\\
3.649957	7.79289545457668e-05\\
3.681276	7.79284145481936e-05\\
3.727655	7.79280223424041e-05\\
3.775699	7.79278314560947e-05\\
3.822457	7.79271592377092e-05\\
3.869477	7.79270460569371e-05\\
3.915945	7.7926797525176e-05\\
3.962096	7.79263444214313e-05\\
4.007661	7.7926206112802e-05\\
4.055505	7.7926165729986e-05\\
4.119668	7.79256705503661e-05\\
4.165746	7.7925610008989e-05\\
4.215498	7.7925579041075e-05\\
4.261644	7.79252608146853e-05\\
4.310004	7.7925232322858e-05\\
4.372273	7.79250963233794e-05\\
4.418411	7.79249209456778e-05\\
4.481785	7.79248253783369e-05\\
4.532813	7.79247777654424e-05\\
4.583353	7.71588342891524e-05\\
4.653333	7.69482459924429e-05\\
4.705261	7.69049770936582e-05\\
4.771833	7.68711178598608e-05\\
4.841363	7.68548006267883e-05\\
4.891375	7.68445617783092e-05\\
4.957247	7.68378083554101e-05\\
5.024633	7.68316880499446e-05\\
5.092892	7.68289014652095e-05\\
5.144576	7.68239650554975e-05\\
5.214273	7.68224924256283e-05\\
5.286745	7.68207297361296e-05\\
5.355191	7.68175928297244e-05\\
5.420228	7.68157703880086e-05\\
5.486256	7.68154195991376e-05\\
5.551486	7.68146901103713e-05\\
5.613557	7.68138536187883e-05\\
5.67517	7.6812730187668e-05\\
5.752774	7.68120150141651e-05\\
5.814617	7.68117975309041e-05\\
5.875574	7.68113884744757e-05\\
5.93552	7.681115573463e-05\\
6.024854	7.6810878170738e-05\\
6.085338	7.68105345666913e-05\\
6.163431	7.68103280870958e-05\\
6.223438	7.68102639725999e-05\\
6.29837	7.68100648946019e-05\\
6.373792	7.66408912270581e-05\\
6.43631	7.65615971821663e-05\\
6.512921	7.65396812053283e-05\\
6.590797	7.65279424655035e-05\\
6.668307	7.65167611345278e-05\\
6.745809	7.65123952486541e-05\\
6.808507	7.65095842214271e-05\\
6.899406	7.65072039598065e-05\\
6.978178	7.65046529209385e-05\\
7.057019	7.65036413969784e-05\\
7.137662	7.65028681515498e-05\\
7.21587	7.65022820385392e-05\\
7.29312	7.65015683211797e-05\\
7.389543	7.65012443955772e-05\\
7.468168	7.65006705236997e-05\\
7.569207	7.65002715156908e-05\\
7.649621	7.65001235942071e-05\\
7.746498	7.64997948356346e-05\\
7.828554	7.63991114894787e-05\\
7.928797	7.63502919982877e-05\\
8.026144	7.63305292006814e-05\\
8.122187	7.63218594497248e-05\\
8.202351	7.63195450802631e-05\\
8.300532	7.63161342567688e-05\\
8.397864	7.63132475896863e-05\\
8.494604	7.63122750282843e-05\\
8.605806	7.63113396219988e-05\\
8.699416	7.63103374129387e-05\\
8.79592	7.63100574661946e-05\\
8.891937	7.63095216618471e-05\\
9.00484	7.63091740005532e-05\\
9.100912	7.6309049588049e-05\\
9.215866	7.63089164214203e-05\\
9.331213	7.62089062387766e-05\\
9.433533	7.61934598910324e-05\\
9.55125	7.6186963283579e-05\\
9.667997	7.61833337098207e-05\\
9.785446	7.61805820679103e-05\\
9.903444	7.6178636944175e-05\\
10.022309	7.61778349118274e-05\\
10.138448	7.61768821803139e-05\\
10.25709	7.61765744702312e-05\\
10.39511	7.61762240468321e-05\\
10.511448	7.61760541187605e-05\\
10.629183	7.61759681953836e-05\\
10.760917	7.61216243273148e-05\\
10.895063	7.60898614079655e-05\\
11.013091	7.60810399700208e-05\\
11.148994	7.60768639250535e-05\\
11.292265	7.60748383920517e-05\\
11.435224	7.60737492945052e-05\\
11.578841	7.60724678784339e-05\\
11.720289	7.60718051209508e-05\\
11.863358	7.60715467999096e-05\\
12.02507	7.60712408883722e-05\\
12.169928	7.60710330084315e-05\\
12.330295	7.60149151022701e-05\\
12.471833	7.600270103191e-05\\
12.637167	7.59991731312986e-05\\
12.799267	7.59964466799995e-05\\
12.961949	7.59954077878301e-05\\
13.122586	7.59943839575457e-05\\
13.286277	7.59940609980541e-05\\
13.455459	7.59938108076232e-05\\
13.619993	7.5993596297042e-05\\
13.802077	7.59462114157516e-05\\
13.965005	7.59355714590607e-05\\
14.148584	7.59319998812112e-05\\
14.315793	7.59305759958622e-05\\
14.499332	7.59293247895908e-05\\
14.688298	7.59287711428248e-05\\
14.875871	7.59284505254939e-05\\
15.059957	7.59282176562522e-05\\
15.246023	7.58931162559845e-05\\
15.448464	7.58832607001473e-05\\
15.634006	7.58810007615469e-05\\
15.842506	7.58789217420565e-05\\
16.026271	7.58783508068434e-05\\
16.228576	7.58778507104442e-05\\
16.431001	7.58776021802404e-05\\
16.634036	7.58774637234696e-05\\
16.840776	7.58435691778684e-05\\
17.069846	7.58369055094024e-05\\
17.289326	7.58344625951179e-05\\
17.500456	7.58330693635375e-05\\
17.728311	7.58324810746841e-05\\
17.956848	7.58322186199187e-05\\
18.182572	7.58043476003995e-05\\
18.40979	7.57987549252514e-05\\
18.636815	7.57971590941361e-05\\
18.86341	7.57964837246406e-05\\
19.116084	7.57961119988281e-05\\
19.34666	7.57959088373418e-05\\
19.598728	7.57709748113265e-05\\
19.84632	7.57674838592413e-05\\
20.095741	7.57668193065641e-05\\
20.340722	7.5766395498591e-05\\
20.586815	7.57437069944661e-05\\
20.857296	7.5737847263147e-05\\
21.111041	7.57359844906244e-05\\
21.382364	7.57350902360352e-05\\
21.653947	7.57348394777968e-05\\
21.924561	7.5709285030809e-05\\
22.204437	7.57073226890304e-05\\
22.50115	7.57069809578965e-05\\
22.814718	7.57068301592933e-05\\
23.0849	7.56865217699304e-05\\
23.3738	7.56851588182136e-05\\
23.667065	7.56847894114064e-05\\
23.95567	7.56669029249131e-05\\
24.241509	7.56643083045061e-05\\
24.549962	7.56636674970152e-05\\
24.835778	7.56634997445093e-05\\
25.14485	7.56443549904525e-05\\
25.453358	7.56423485530045e-05\\
25.766868	7.5641786170917e-05\\
26.07938	7.56415237161672e-05\\
26.409287	7.56241954986371e-05\\
26.743171	7.56233016176262e-05\\
27.073617	7.56075096298471e-05\\
27.401219	7.56066366502679e-05\\
27.753422	7.56062275580486e-05\\
28.088973	7.55909856117081e-05\\
28.445585	7.55900726090264e-05\\
28.784686	7.5575505291396e-05\\
29.157631	7.55744040656149e-05\\
29.524314	7.55740601969491e-05\\
29.907276	7.5559704480678e-05\\
30.253312	7.55591518812049e-05\\
30.620756	7.55453450369111e-05\\
30.992294	7.55445829168128e-05\\
31.36873	7.55313759043981e-05\\
31.764032	7.55300010956434e-05\\
32.141467	7.55166964531827e-05\\
32.536543	7.55158033588265e-05\\
32.932445	7.55047927065238e-05\\
33.32456	7.55021515778083e-05\\
33.7304	7.54891940126599e-05\\
34.122456	7.54883036245073e-05\\
34.529795	7.54762779818152e-05\\
34.935455	7.54751118144459e-05\\
35.363196	7.54625088043494e-05\\
35.773836	7.54617356130321e-05\\
36.248666	7.54494474488098e-05\\
36.699677	7.54485522542034e-05\\
37.15229	7.54364403083886e-05\\
37.612784	7.54248409218748e-05\\
38.066806	7.54238130228429e-05\\
38.520021	7.54119148759329e-05\\
38.971125	7.54110744746756e-05\\
39.443724	7.53996591650848e-05\\
39.915201	7.53881250756838e-05\\
40.400771	7.5387017443836e-05\\
40.875491	7.53749502124231e-05\\
41.371867	7.53742378810356e-05\\
41.842396	7.53619617931359e-05\\
42.353292	7.53555590580295e-05\\
42.851283	7.53492372052231e-05\\
43.390712	7.53380418916363e-05\\
43.903841	7.53375722378131e-05\\
44.417308	7.53260647149475e-05\\
44.927466	7.53144067686768e-05\\
45.456996	7.53036973117085e-05\\
45.985726	7.53029695545995e-05\\
46.532036	7.52924026398453e-05\\
47.065103	7.52811254447483e-05\\
47.627063	7.52722527191689e-05\\
48.281015	7.52701245559893e-05\\
48.885787	7.5259613421965e-05\\
49.455369	7.52494690038929e-05\\
50.020929	7.52409379884975e-05\\
50.602929	7.523817184453e-05\\
51.198301	7.52276020764288e-05\\
51.789393	7.52171716478737e-05\\
52.397609	7.52070774517792e-05\\
53.007662	7.51966609852861e-05\\
53.622764	7.51861809945007e-05\\
54.230929	7.51760478254395e-05\\
54.870713	7.51754858423787e-05\\
55.49309	7.51654440890766e-05\\
56.149505	7.5155516241994e-05\\
56.796167	7.51456862775274e-05\\
57.443788	7.51348284751298e-05\\
58.111009	7.51254517173073e-05\\
58.780313	7.51151140387877e-05\\
59.457442	7.51055564053686e-05\\
60.14055	7.50944306037653e-05\\
60.822934	7.50849891726973e-05\\
61.524456	7.50754990172815e-05\\
62.223597	7.5058003975963e-05\\
62.9261	7.50486249703934e-05\\
63.651257	7.50392051910445e-05\\
64.36748	7.502998644165e-05\\
65.092631	7.50203750237433e-05\\
65.839196	7.50113774463761e-05\\
66.608158	7.5002285428533e-05\\
67.356338	7.49930017257096e-05\\
68.188274	7.49764986985187e-05\\
68.949893	7.49674487342147e-05\\
69.737381	7.49586126721708e-05\\
70.553619	7.49415162400483e-05\\
71.359209	7.49327440650194e-05\\
72.177815	7.49240090583618e-05\\
73.000805	7.49077782626335e-05\\
73.836153	7.4899135087389e-05\\
74.680451	7.48903755029475e-05\\
75.540648	7.48742832010025e-05\\
76.404653	7.48654868727569e-05\\
77.266318	7.48571622358209e-05\\
78.137704	7.48410166337673e-05\\
79.019419	7.48326298485712e-05\\
79.922479	7.48167334609284e-05\\
80.820131	7.48082957447889e-05\\
81.740278	7.47927244209899e-05\\
82.664017	7.47842131958373e-05\\
83.592921	7.47686352483659e-05\\
84.540175	7.47607607871573e-05\\
85.493745	7.47448577997768e-05\\
86.445843	7.47365268583943e-05\\
87.435442	7.47211204795294e-05\\
88.413527	7.47057954627755e-05\\
89.406416	7.46908633516338e-05\\
90.399178	7.46826382344895e-05\\
91.424045	7.46545237304986e-05\\
92.46726	7.46395570353324e-05\\
93.518799	7.46316614406877e-05\\
94.603726	7.4616952478848e-05\\
95.713637	7.46014355272459e-05\\
96.773299	7.45867521144616e-05\\
97.871341	7.4573096821936e-05\\
99.053651	7.45638737884233e-05\\
100.159483	7.45492084502876e-05\\
101.315372	7.45347375612267e-05\\
102.468085	7.45189226645658e-05\\
103.619706	7.45046053300131e-05\\
104.788858	7.44901847861967e-05\\
105.968378	7.4475826280221e-05\\
107.145903	7.44612492316337e-05\\
108.356358	7.44469917541768e-05\\
109.59187	7.44325347318059e-05\\
110.86495	7.44183016441451e-05\\
112.118244	7.44009830261991e-05\\
113.363781	7.43835325530641e-05\\
114.649242	7.43693601465926e-05\\
115.956307	7.43538482697566e-05\\
117.252886	7.43397106039729e-05\\
118.564279	7.43189474386782e-05\\
119.932531	7.43047525503726e-05\\
121.284589	7.42907301945596e-05\\
122.651878	7.42770417935931e-05\\
124.035375	7.42632575478006e-05\\
125.471163	7.42417131325474e-05\\
126.896173	7.42277991331161e-05\\
128.331015	7.42070089039919e-05\\
129.91243	7.41913506909116e-05\\
131.39224	7.41705230890913e-05\\
132.993194	7.41560201761096e-05\\
134.572862	7.41341414254295e-05\\
136.070923	7.4120464719741e-05\\
137.606885	7.40998844399425e-05\\
139.222821	7.40790236755857e-05\\
140.767312	7.40645230660805e-05\\
142.378817	7.40439375744037e-05\\
143.97307	7.40240422576347e-05\\
145.569872	7.40096091689122e-05\\
147.303292	7.39887934831621e-05\\
149.101506	7.39681172282486e-05\\
150.845538	7.3948425918922e-05\\
152.496621	7.39269485846321e-05\\
154.163197	7.39074889700973e-05\\
155.969632	7.38873964551685e-05\\
157.733633	7.38676554034039e-05\\
159.49544	7.3847005607695e-05\\
161.297493	7.38208340268368e-05\\
163.112581	7.38015050445844e-05\\
164.933151	7.37808678301539e-05\\
166.786216	7.37617598200171e-05\\
168.62684	7.37424025184065e-05\\
170.505651	7.37166753460488e-05\\
172.39183	7.36962865383445e-05\\
174.329763	7.36715981532335e-05\\
176.337666	7.36518794447892e-05\\
178.31548	7.36264286887193e-05\\
180.330197	7.36070703260994e-05\\
182.335102	7.35827546389494e-05\\
184.394736	7.35565775655993e-05\\
186.519196	7.35375088295187e-05\\
188.643538	7.35118652525125e-05\\
190.717036	7.34868697468642e-05\\
192.817766	7.346297197888e-05\\
194.967933	7.34353048639511e-05\\
197.31282	7.34110156606895e-05\\
199.685447	7.338617957218e-05\\
201.961391	7.33619749054143e-05\\
204.210268	7.33374599129963e-05\\
206.484974	7.33119140966312e-05\\
208.811683	7.32824909866238e-05\\
211.173803	7.32564946257534e-05\\
213.568161	7.32324776507596e-05\\
216.050132	7.32086897885669e-05\\
218.443435	7.3185033176759e-05\\
220.873059	7.31554487991091e-05\\
223.339539	7.31261184985887e-05\\
225.84048	7.31024274763176e-05\\
228.553945	7.3073116057169e-05\\
231.011899	7.30450679378237e-05\\
233.519884	7.30143295630693e-05\\
236.043491	7.29865768688692e-05\\
238.685792	7.29623143242205e-05\\
241.316635	7.2933315558652e-05\\
244.000268	7.28984005531506e-05\\
246.677258	7.28699311908351e-05\\
249.358224	7.2841204406834e-05\\
252.146103	7.28133101747224e-05\\
254.939654	7.278074851711e-05\\
257.759911	7.27517614116965e-05\\
260.590649	7.27228027679184e-05\\
263.460694	7.26945214593712e-05\\
266.330183	7.26607824355456e-05\\
269.300246	7.26225971675091e-05\\
272.329914	7.2594479840636e-05\\
275.443167	7.25613193415077e-05\\
278.523614	7.25331929394171e-05\\
281.566256	7.25000621971234e-05\\
284.776297	7.24681906036275e-05\\
287.928669	7.24351592485345e-05\\
291.100223	7.24027688391356e-05\\
294.279497	7.23698991260385e-05\\
297.456947	7.23378954923799e-05\\
300.670261	7.23054542465873e-05\\
303.878976	7.22729595320926e-05\\
307.242651	7.22360209643152e-05\\
310.528506	7.22035477207679e-05\\
314.118026	7.21671583877102e-05\\
317.696107	7.21347180196691e-05\\
321.271274	7.20980099088693e-05\\
324.899228	7.20660233746555e-05\\
328.547477	7.20294933481331e-05\\
332.178218	7.19936102784144e-05\\
335.854562	7.19571403238399e-05\\
339.782597	7.19205564136119e-05\\
343.766333	7.18850024456251e-05\\
347.555569	7.18487747837842e-05\\
351.498908	7.17930705268254e-05\\
355.349455	7.17524434322688e-05\\
359.231667	7.17133783544582e-05\\
363.16207	7.16758654502178e-05\\
367.084702	7.16352928874196e-05\\
371.089049	7.1600022899678e-05\\
375.245892	7.15599888417269e-05\\
379.323833	7.15193251159467e-05\\
383.566038	7.14653272278834e-05\\
387.69986	7.14256215881446e-05\\
391.856153	7.13784585460306e-05\\
396.055385	7.13068295532518e-05\\
400.322851	7.12663742892961e-05\\
404.738582	7.12268594618305e-05\\
409.133097	7.11882640109635e-05\\
413.545631	7.11493696871242e-05\\
418.031088	7.11058011865348e-05\\
422.652335	7.10633223921426e-05\\
427.26467	7.10240453636705e-05\\
432.080863	7.09810711661263e-05\\
436.81436	7.09426878958185e-05\\
441.677309	7.08953133840683e-05\\
446.488281	7.08526307083169e-05\\
451.355557	7.08094064696759e-05\\
456.284521	7.07665850820599e-05\\
461.203166	7.07229647298373e-05\\
466.124769	7.06807011319e-05\\
471.160536	7.06370658141936e-05\\
476.306667	7.0590518088923e-05\\
481.505845	7.05437205796508e-05\\
486.831389	7.0501222076187e-05\\
492.149417	7.04539211036324e-05\\
497.635685	7.04104990402986e-05\\
503.027953	7.03434004736131e-05\\
508.456361	7.02971492599702e-05\\
513.971261	7.02513493883723e-05\\
519.66097	7.02041764939244e-05\\
525.307972	7.01560592828486e-05\\
531.019526	7.01106801862706e-05\\
536.964461	7.00656846419562e-05\\
543.011919	7.00159339401202e-05\\
548.862383	6.99669472761085e-05\\
554.769459	6.99174523120481e-05\\
560.758519	6.98688797564897e-05\\
566.81102	6.98198007910815e-05\\
572.895435	6.97712907234051e-05\\
579.206887	6.97187498857263e-05\\
585.761496	6.96703053771836e-05\\
592.139621	6.96174313605151e-05\\
598.534876	6.95651533773219e-05\\
604.998168	6.95132568153969e-05\\
611.77685	6.94605539264788e-05\\
618.503527	6.93887562741901e-05\\
625.211975	6.9333117916741e-05\\
632.187115	6.92794971158825e-05\\
639.272819	6.92240953643836e-05\\
646.355195	6.91671481667759e-05\\
653.374274	6.91101250628896e-05\\
660.491362	6.90528343914006e-05\\
667.695404	6.89922174957878e-05\\
674.958835	6.8936507345527e-05\\
682.429179	6.88773350644286e-05\\
689.905423	6.88206215300243e-05\\
697.540056	6.8756807502005e-05\\
705.282172	6.869725841903e-05\\
713.176817	6.863813806609e-05\\
721.015248	6.85721610423915e-05\\
728.806344	6.85076616429529e-05\\
737.051059	6.84486673055095e-05\\
745.090743	6.8384484503429e-05\\
753.166302	6.83204450554506e-05\\
761.636086	6.82583746980017e-05\\
770.278219	6.8183121642256e-05\\
778.989082	6.81159179794456e-05\\
787.253311	6.80503767516612e-05\\
795.650462	6.79890806210949e-05\\
804.284566	6.79224366344506e-05\\
812.97548	6.78467341774596e-05\\
821.863219	6.77767987738065e-05\\
830.700531	6.77062283634864e-05\\
839.67235	6.76264002463156e-05\\
848.648192	6.755437778788e-05\\
857.917358	6.74828436195299e-05\\
867.53128	6.74141826817061e-05\\
876.872178	6.73403455540055e-05\\
886.242983	6.72685715372109e-05\\
895.995787	6.71968447027854e-05\\
905.673144	6.71237338325209e-05\\
915.520594	6.70489434881866e-05\\
925.688027	6.69691780724501e-05\\
936.133638	6.68937695293692e-05\\
946.285488	6.68181620337546e-05\\
956.770681	6.6742490458154e-05\\
967.381766	6.66658210002726e-05\\
978.194947	6.65874650354484e-05\\
988.869416	6.65079583895894e-05\\
999.5219	6.64298673030642e-05\\
};
\addlegendentry{\tiny GCG+PP}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	0.761924443087477\\
0.011578	0.412563496313024\\
0.022185	0.234664041578479\\
0.033397	0.0812345157685015\\
0.042525	0.0173885659588668\\
0.051669	0.0041858348678957\\
0.060685	0.00167073952660982\\
0.069606	0.00128939809907937\\
0.07869	0.00093487825924251\\
0.087782	0.000731122007666813\\
0.096907	0.000592030722587765\\
0.106021	0.000513521333392681\\
0.115217	0.000438230365419303\\
0.124493	0.000356623104128906\\
0.133704	0.000322767613947126\\
0.142814	0.00027794672137612\\
0.151843	0.000263419733160423\\
0.160871	0.000244389103735982\\
0.170155	0.000231618033398179\\
0.179287	0.000222741348056914\\
0.188582	0.000215920224795701\\
0.197557	0.000212379815405884\\
0.206959	0.000208614533343307\\
0.216247	0.000205124769000556\\
0.225355	0.000200402935043548\\
0.234459	0.000197748109584816\\
0.243581	0.000194270171533275\\
0.252575	0.000192178727955174\\
0.261721	0.000191548273709461\\
0.270919	0.000188309054017176\\
0.280073	0.000187451986997452\\
0.290132	0.000185162481261789\\
0.299389	0.000183711456918897\\
0.308607	0.000182850708103506\\
0.317919	0.000181523294192695\\
0.326972	0.000179671411318667\\
0.336281	0.000178607329101015\\
0.3456	0.000177048126231877\\
0.35478	0.000176264150604037\\
0.364055	0.000174532364495971\\
0.373187	0.000173750253680852\\
0.382358	0.000172265989805939\\
0.391703	0.000171324065905551\\
0.400928	0.000170202624846364\\
0.410058	0.000169554939370042\\
0.419253	0.000168173052243704\\
0.42841	0.000167602205369623\\
0.437546	0.000166329251023095\\
0.446693	0.000165722995054923\\
0.455938	0.000164477825362626\\
0.464986	0.00016394338435496\\
0.474189	0.00016258250124493\\
0.483481	0.000162059177916615\\
0.492693	0.000160679736847105\\
0.501838	0.000160068389735357\\
0.511053	0.000158778438231734\\
0.520305	0.000158048562422689\\
0.529479	0.000156894911073864\\
0.538598	0.000156319703876941\\
0.548591	0.000155138579928333\\
0.55768	0.000154613371135274\\
0.567009	0.000153698556445214\\
0.576196	0.000152184297314033\\
0.585326	0.000151401826536328\\
0.594545	0.000150217420161992\\
0.603546	0.000149519450959615\\
0.612832	0.000149087154976581\\
0.62224	0.000148185325732546\\
0.631493	0.000146732689897261\\
0.640682	0.000145857597336684\\
0.650022	0.000145257591011938\\
0.659239	0.000144365298215628\\
0.668589	0.000143928797674154\\
0.67787	0.00014302420283516\\
0.687215	0.000142758646340416\\
0.696448	0.000141766726013197\\
0.70579	0.000140146761269364\\
0.714965	0.000139235851584797\\
0.724153	0.000138596027286553\\
0.733451	0.000137691392035229\\
0.742841	0.000137165570216357\\
0.752128	0.000136293705398834\\
0.761378	0.00013599893925412\\
0.770592	0.000134981457460872\\
0.779852	0.00013362371478776\\
0.789002	0.000132906946905768\\
0.798075	0.000132501617037799\\
0.80792	0.000131558967024363\\
0.817088	0.000131135889701339\\
0.826258	0.000130250808388241\\
0.835408	0.000129886715149618\\
0.844649	0.000128953868528477\\
0.863085	0.000126778140890485\\
0.872381	0.000126215589131966\\
0.881663	0.000125422774224098\\
0.890784	0.000124969821304853\\
0.899957	0.000124201515153689\\
0.909081	0.000123887210202786\\
0.91812	0.000123093046404257\\
0.927237	0.000121784657058664\\
0.93639	0.00012109971363941\\
0.945871	0.000120689397089931\\
0.954976	0.000119941273340389\\
0.964277	0.00011963773097199\\
0.973502	0.000118879342444809\\
0.991793	0.000116886380402138\\
1.000954	0.000116391166308876\\
1.010084	0.000115700819674515\\
1.019213	0.000115540379329285\\
1.028274	0.000114803562203574\\
1.046612	0.000112862072903013\\
1.05568	0.000112672671751507\\
1.064794	0.000111956434571331\\
1.073968	0.000110899814980926\\
1.092768	0.000109425679549869\\
1.101894	0.000108732131502204\\
1.111079	0.000108545854709565\\
1.129663	0.000106895530274456\\
1.138865	0.000106217747568587\\
1.148041	0.000106008681193747\\
1.166468	0.00010432384275881\\
1.175627	0.000103664698634645\\
1.184892	0.000103528769650506\\
1.203387	0.000101826147254947\\
1.212494	0.000101174614342395\\
1.230951	0.000100426477616673\\
1.240279	9.93259142675362e-05\\
1.258565	9.85162235837486e-05\\
1.267731	9.78813774640775e-05\\
1.286062	9.61934004249697e-05\\
1.295171	9.60385433197821e-05\\
1.313583	9.43735711326872e-05\\
1.322835	9.37338637442449e-05\\
1.341483	9.23379565186998e-05\\
1.350738	9.21556625362793e-05\\
1.369954	9.06727641123688e-05\\
1.388864	8.9350381978678e-05\\
1.398164	8.86897314304256e-05\\
1.416709	8.80091331306697e-05\\
1.435009	8.65326485004472e-05\\
1.444349	8.58283687167677e-05\\
1.462869	8.51110713408869e-05\\
1.481353	8.36824593714518e-05\\
1.490515	8.30837393432406e-05\\
1.509059	8.17486864952374e-05\\
1.527419	8.10103326323603e-05\\
1.545664	7.95067336829716e-05\\
1.563875	7.87519584388671e-05\\
1.573102	7.78509262477842e-05\\
1.59168	7.70680396083158e-05\\
1.610487	7.55977526860092e-05\\
1.628964	7.49748079490612e-05\\
1.64722	7.38247521667682e-05\\
1.665675	7.25507931909428e-05\\
1.684137	7.13577476130775e-05\\
1.702517	7.02588810860558e-05\\
1.720998	6.91710346138576e-05\\
1.73941	6.85443374112008e-05\\
1.757877	6.7220686947379e-05\\
1.776283	6.61625909746961e-05\\
1.794813	6.51569234983939e-05\\
1.813286	6.40928631450051e-05\\
1.840939	6.28293727916894e-05\\
1.859285	6.17715951037202e-05\\
1.878024	6.07994891608779e-05\\
1.896507	5.99866900993368e-05\\
1.914904	5.89964221481346e-05\\
1.942708	5.75011833484451e-05\\
1.961231	5.66453107267353e-05\\
1.979855	5.5751001554344e-05\\
2.007359	5.45932226288948e-05\\
2.025859	5.38692441723783e-05\\
2.04434	5.31942402115441e-05\\
2.071905	5.24347444539283e-05\\
2.090337	5.18232290189469e-05\\
2.117907	5.10366848727722e-05\\
2.136368	5.05434311024906e-05\\
2.164121	4.97188113692442e-05\\
2.182487	4.92734376760593e-05\\
2.2101	4.87173366080186e-05\\
2.238138	4.80377260110533e-05\\
2.256837	4.76376386677807e-05\\
2.284785	4.71461881784074e-05\\
2.312579	4.64862722527187e-05\\
2.33136	4.60940788022347e-05\\
2.359105	4.56753621943663e-05\\
2.387064	4.50285060517152e-05\\
2.414776	4.45794047041871e-05\\
2.433232	4.4106848819345e-05\\
2.461001	4.36234068212729e-05\\
2.488872	4.31677752903599e-05\\
2.516871	4.26266257080015e-05\\
2.544683	4.21441437948311e-05\\
2.572693	4.16829726027444e-05\\
2.600505	4.11993598724656e-05\\
2.628504	4.07688554969953e-05\\
2.656376	4.03056890802278e-05\\
2.693323	3.98274448898612e-05\\
2.720963	3.95069429304255e-05\\
2.748792	3.92208657330325e-05\\
2.77642	3.89879874446667e-05\\
2.804384	3.87182351537663e-05\\
2.841618	3.83759671822182e-05\\
2.869559	3.80367380639168e-05\\
2.906713	3.76841302867992e-05\\
2.93438	3.74362769255693e-05\\
2.962203	3.72105654454311e-05\\
2.999312	3.68998176293435e-05\\
3.027261	3.66219372666069e-05\\
3.064404	3.63353685042911e-05\\
3.101371	3.60406422807323e-05\\
3.129371	3.58242495901908e-05\\
3.168992	3.55994342415272e-05\\
3.206243	3.52940307824685e-05\\
3.243299	3.50294339370215e-05\\
3.271374	3.48225141924446e-05\\
3.308647	3.45689322839701e-05\\
3.346095	3.43202821877068e-05\\
3.383288	3.40819114923721e-05\\
3.420508	3.3852328473926e-05\\
3.457857	3.36370398174718e-05\\
3.494984	3.34334616565327e-05\\
3.532565	3.32536595798417e-05\\
3.570052	3.29927177849863e-05\\
3.616609	3.27206313792397e-05\\
3.654105	3.25099982729721e-05\\
3.69187	3.23026834923822e-05\\
3.729226	3.21001210917896e-05\\
3.777231	3.18965172190211e-05\\
3.814733	3.16322895073497e-05\\
3.861496	3.13748409345727e-05\\
3.898691	3.12055307715607e-05\\
3.946574	3.09576464368874e-05\\
3.994593	3.07069952416137e-05\\
4.032409	3.05355280607856e-05\\
4.079938	3.03218399759853e-05\\
4.127247	3.00695319778469e-05\\
4.174788	2.98431312358753e-05\\
4.22192	2.96824079575372e-05\\
4.25944	2.94831489236866e-05\\
4.315717	2.92409847874463e-05\\
4.363221	2.90562466011392e-05\\
4.410321	2.88378196137713e-05\\
4.457112	2.8628749257258e-05\\
4.503869	2.84363243729185e-05\\
4.552324	2.82450534236601e-05\\
4.610511	2.80046179084482e-05\\
4.659566	2.78260160964088e-05\\
4.717831	2.76031959675184e-05\\
4.76604	2.7450547592595e-05\\
4.824393	2.72531902738944e-05\\
4.873067	2.70856483887e-05\\
4.93125	2.69072823830454e-05\\
4.989561	2.67440038419489e-05\\
5.048175	2.65456842223695e-05\\
5.096935	2.63993501364961e-05\\
5.154932	2.62412843625229e-05\\
5.213358	2.60620014377591e-05\\
5.271992	2.5908483272552e-05\\
5.340733	2.57278758140729e-05\\
5.399346	2.55594994606071e-05\\
5.457654	2.53918278520773e-05\\
5.515818	2.52492502832878e-05\\
5.583875	2.50812252563497e-05\\
5.641964	2.49441421655708e-05\\
5.709795	2.48054840365588e-05\\
5.778133	2.46395629147538e-05\\
5.836585	2.45114132649072e-05\\
5.904462	2.43795156297808e-05\\
5.97251	2.42226449349544e-05\\
6.04005	2.40971150406565e-05\\
6.108471	2.39450635953447e-05\\
6.176339	2.38163967934846e-05\\
6.244512	2.36897388081999e-05\\
6.312852	2.35434297490081e-05\\
6.390882	2.34020106648098e-05\\
6.459347	2.32683412929161e-05\\
6.527756	2.31380084301323e-05\\
6.605522	2.29966237891553e-05\\
6.683122	2.28578254785044e-05\\
6.751206	2.27290459419646e-05\\
6.829064	2.25914326017849e-05\\
6.906469	2.24621456448148e-05\\
6.984439	2.23220214180678e-05\\
7.062219	2.22055401453139e-05\\
7.140309	2.20745041936417e-05\\
7.218099	2.19480777436916e-05\\
7.305382	2.18093491189909e-05\\
7.383232	2.16906406530965e-05\\
7.470505	2.15736687149883e-05\\
7.548098	2.14442172017278e-05\\
7.635398	2.1316388846151e-05\\
7.722781	2.11921751684012e-05\\
7.810376	2.10711213392608e-05\\
7.897883	2.09515706577805e-05\\
7.986355	2.08343530969418e-05\\
8.074393	2.07058022082826e-05\\
8.162298	2.05881500371253e-05\\
8.259771	2.04634478015047e-05\\
8.347796	2.03464159762349e-05\\
8.445454	2.02266245180158e-05\\
8.532892	2.01101967297829e-05\\
8.630399	1.99841346586157e-05\\
8.7277	1.98677153678065e-05\\
8.825101	1.97539383012691e-05\\
8.92304	1.96285406285357e-05\\
9.020127	1.95103491233114e-05\\
9.126898	1.93901119390823e-05\\
9.223978	1.92751912611961e-05\\
9.33144	1.91597896030309e-05\\
9.429105	1.90554968064133e-05\\
9.536481	1.89412627257949e-05\\
9.644112	1.88367925119089e-05\\
9.751762	1.87313209754482e-05\\
9.858438	1.86267206564537e-05\\
9.974664	1.85152808807936e-05\\
10.081648	1.84174864484949e-05\\
10.189135	1.83141166085268e-05\\
10.305408	1.82068947193045e-05\\
10.422648	1.81029051344031e-05\\
10.538843	1.79953182431153e-05\\
10.654691	1.789579837816e-05\\
10.770729	1.77916086987356e-05\\
10.887116	1.76897506504311e-05\\
11.013417	1.75835403086839e-05\\
11.129392	1.74840256318889e-05\\
11.255548	1.73805951349162e-05\\
11.382066	1.72773823267974e-05\\
11.508777	1.71725125757945e-05\\
11.635182	1.7075090363227e-05\\
11.761049	1.69774966518083e-05\\
11.897664	1.68744125665708e-05\\
12.024146	1.67820548033037e-05\\
12.160282	1.66835480680545e-05\\
12.296732	1.65832084462912e-05\\
12.432805	1.64843829756518e-05\\
12.569201	1.63867090615614e-05\\
12.705325	1.6291513598886e-05\\
12.853786	1.61973164735331e-05\\
12.991538	1.61148309636787e-05\\
13.140782	1.60353513069568e-05\\
13.289647	1.59373932404295e-05\\
13.438962	1.58360151154393e-05\\
13.587198	1.57383918755038e-05\\
13.746466	1.56593528348355e-05\\
13.896298	1.55683582665767e-05\\
14.055474	1.54724560624689e-05\\
14.215226	1.53814554000502e-05\\
14.374972	1.52807523434661e-05\\
14.540832	1.51814465736292e-05\\
14.709277	1.50745904114679e-05\\
14.87727	1.49625563196434e-05\\
15.0361	1.48676182350057e-05\\
15.205386	1.47742003653159e-05\\
15.382243	1.46863905326027e-05\\
15.547052	1.46038416171425e-05\\
15.721803	1.45211188910511e-05\\
15.886641	1.44448821606307e-05\\
16.061494	1.43668129265351e-05\\
16.235768	1.42945417207362e-05\\
16.420197	1.42193435732317e-05\\
16.59451	1.41536900130747e-05\\
16.778275	1.40831618956642e-05\\
16.962886	1.40071457688899e-05\\
17.147787	1.390731883986e-05\\
17.342402	1.38251556986882e-05\\
17.528792	1.3749718420877e-05\\
17.72311	1.36762662185288e-05\\
17.92082	1.35902476642775e-05\\
18.115491	1.35114626446308e-05\\
18.320204	1.34364882184339e-05\\
18.51455	1.33668316340914e-05\\
18.718325	1.32989595857144e-05\\
18.92205	1.32111582078678e-05\\
19.135759	1.3142923332491e-05\\
19.339045	1.30587309853589e-05\\
19.552788	1.29910199971007e-05\\
19.76522	1.2909682755202e-05\\
19.987875	1.28356696120473e-05\\
20.201693	1.2762175793797e-05\\
20.425231	1.26875524997382e-05\\
20.647096	1.26276696643195e-05\\
20.868597	1.25483527091122e-05\\
21.101115	1.2470499815496e-05\\
21.332866	1.24072791800049e-05\\
21.565554	1.23375376977889e-05\\
21.797863	1.22768603169092e-05\\
22.040145	1.22153394187408e-05\\
22.273661	1.21517707481751e-05\\
22.52899	1.20819729690115e-05\\
22.777013	1.20072202215629e-05\\
23.03256	1.19303825123949e-05\\
23.289022	1.18616378110858e-05\\
23.545691	1.1794627689605e-05\\
23.803441	1.17276132511209e-05\\
24.071256	1.16604083966292e-05\\
24.339142	1.15948427161258e-05\\
24.616727	1.15292999100665e-05\\
24.885095	1.14737622984662e-05\\
25.171312	1.14205660195856e-05\\
25.458373	1.13640779607063e-05\\
25.735501	1.13106699290589e-05\\
26.023951	1.12572774616914e-05\\
26.310706	1.12035761449239e-05\\
26.608791	1.11496000520482e-05\\
26.906449	1.10962870556908e-05\\
27.205171	1.10437099926928e-05\\
27.513615	1.09900980529379e-05\\
27.8203	1.09383622840095e-05\\
28.127629	1.08849953250638e-05\\
28.434808	1.08335974009503e-05\\
28.752987	1.07791359775502e-05\\
29.07074	1.07267343034279e-05\\
29.399443	1.06728115751172e-05\\
29.740612	1.06194191910811e-05\\
30.099348	1.05666313518359e-05\\
30.456211	1.05121185185204e-05\\
30.820149	1.04582176755066e-05\\
31.178873	1.04063221904455e-05\\
31.546502	1.03524499152404e-05\\
31.915117	1.03010853992605e-05\\
32.295755	1.02462962188804e-05\\
32.682501	1.01936132514652e-05\\
33.060856	1.0140843705932e-05\\
33.426522	1.00880720935313e-05\\
33.791544	1.00358906871653e-05\\
34.157491	9.9850527966747e-06\\
34.532088	9.93472463113425e-06\\
34.916658	9.88636555460803e-06\\
35.29194	9.84087438997763e-06\\
35.687619	9.79314670937828e-06\\
36.073972	9.74817124745585e-06\\
36.469484	9.70381567959354e-06\\
36.872873	9.65871141865495e-06\\
37.276579	9.61383918300727e-06\\
37.68049	9.57023226570968e-06\\
38.105985	9.52590048709703e-06\\
38.541202	9.48113715423804e-06\\
38.979206	9.43609278443273e-06\\
39.40844	9.39183024073909e-06\\
39.843574	9.34689961710989e-06\\
40.276553	9.30200993836013e-06\\
40.711833	9.25844182752579e-06\\
41.154332	9.21523265591702e-06\\
41.608725	9.17131124650392e-06\\
42.063591	9.12847793399767e-06\\
42.527143	9.08536324163928e-06\\
42.990248	9.04226251934861e-06\\
43.454304	9.00016762606613e-06\\
43.925616	8.95668055890444e-06\\
44.409084	8.91337080037493e-06\\
44.892292	8.86930496509213e-06\\
45.387312	8.82484185936883e-06\\
45.878383	8.78034807121454e-06\\
46.38238	8.73494013874012e-06\\
46.875192	8.69037727833618e-06\\
47.381038	8.6458428021274e-06\\
47.892083	8.60181320162887e-06\\
48.403345	8.55686820417419e-06\\
48.915692	8.51287738202903e-06\\
49.445675	8.46801798736439e-06\\
49.964911	8.42331135070436e-06\\
50.503783	8.3775826071877e-06\\
51.044646	8.336866427447e-06\\
51.594002	8.29839623576589e-06\\
52.163229	8.2580704344427e-06\\
52.734194	8.21841587423516e-06\\
53.305673	8.17906601218886e-06\\
53.916949	8.14001475259694e-06\\
54.548373	8.10018426539551e-06\\
55.168946	8.06052819460681e-06\\
55.794469	8.02055411027423e-06\\
56.43183	7.97998331676826e-06\\
57.070827	7.93907210804804e-06\\
57.701066	7.89711741498288e-06\\
58.304109	7.85757021178838e-06\\
58.933102	7.8175610213763e-06\\
59.554416	7.77735516567426e-06\\
60.185436	7.73748801490655e-06\\
60.826058	7.6971943241892e-06\\
61.466998	7.6574533602854e-06\\
62.118728	7.6177208032796e-06\\
62.779803	7.57690802718342e-06\\
63.440962	7.53683257845436e-06\\
64.119659	7.49645969108995e-06\\
64.781946	7.45601891200638e-06\\
65.445665	7.41590051761814e-06\\
66.109084	7.37581107510682e-06\\
66.787081	7.33469999977029e-06\\
67.464406	7.29401516876569e-06\\
68.143029	7.25326581245671e-06\\
68.829725	7.21172353347448e-06\\
69.515775	7.17031052668588e-06\\
70.224968	7.12831519380846e-06\\
70.938164	7.0864503251473e-06\\
71.653301	7.05011195548935e-06\\
72.368488	7.01544426472437e-06\\
73.077101	6.98117698248908e-06\\
73.796701	6.94620485922537e-06\\
74.528327	6.91154572832458e-06\\
75.255273	6.87734261392309e-06\\
75.999267	6.84235866478533e-06\\
76.749348	6.80851004168474e-06\\
77.511523	6.77402994815786e-06\\
78.271612	6.74010469244382e-06\\
79.043823	6.70680135491514e-06\\
79.831994	6.67196042596031e-06\\
80.61887	6.63806680804456e-06\\
81.417337	6.60341688929564e-06\\
82.219143	6.56961483382285e-06\\
83.029765	6.53589377075554e-06\\
83.858908	6.50279634494075e-06\\
84.68838	6.46992112124465e-06\\
85.528745	6.43726829631461e-06\\
86.380678	6.40474933609469e-06\\
87.248036	6.37083119808379e-06\\
88.111275	6.33785068400103e-06\\
88.995306	6.30507578210353e-06\\
89.879613	6.27297489987598e-06\\
90.778629	6.24038043618323e-06\\
91.687907	6.20794392005956e-06\\
92.606964	6.17471751902365e-06\\
93.532731	6.14269305179455e-06\\
94.473807	6.11009538698751e-06\\
95.418526	6.0781182511533e-06\\
96.385201	6.04503748080068e-06\\
97.358092	6.01229405111387e-06\\
98.339946	5.97987289785657e-06\\
99.334311	5.94903548898056e-06\\
100.340886	5.91784160013532e-06\\
101.347559	5.88741107086354e-06\\
102.372356	5.86004130975282e-06\\
103.404785	5.83473059307792e-06\\
104.470622	5.80820320505559e-06\\
105.540032	5.7831165881277e-06\\
106.612256	5.75758405884936e-06\\
107.689957	5.73406685653016e-06\\
108.787457	5.70946186228497e-06\\
109.897758	5.68569270507392e-06\\
111.038635	5.661887858274e-06\\
112.201029	5.63889582997669e-06\\
113.377752	5.61603877088663e-06\\
114.559778	5.59319449554979e-06\\
115.743771	5.57039910012175e-06\\
116.942974	5.54761759667503e-06\\
118.152191	5.52628807552009e-06\\
119.54301	5.50445660958904e-06\\
120.947544	5.48300272324147e-06\\
122.365366	5.46155970928153e-06\\
123.808525	5.44014697665025e-06\\
125.248821	5.4186891244542e-06\\
126.628156	5.39689742823628e-06\\
127.950959	5.37577444270111e-06\\
129.28005	5.35456636737396e-06\\
130.637831	5.33352652059855e-06\\
131.989595	5.31273278888984e-06\\
133.371838	5.2926386039146e-06\\
134.762697	5.27082168397947e-06\\
136.301673	5.24975843662137e-06\\
137.94942	5.22861983385126e-06\\
139.527977	5.2072629542722e-06\\
141.139911	5.18612466948211e-06\\
142.746618	5.16480119544006e-06\\
144.327166	5.14369821673528e-06\\
145.848355	5.12251171455244e-06\\
147.380549	5.1010736166284e-06\\
148.913401	5.07955673578839e-06\\
150.452775	5.05760337657715e-06\\
152.003973	5.03542108893848e-06\\
153.580138	5.01290549188068e-06\\
155.187655	4.99085999602087e-06\\
156.829924	4.96791928377826e-06\\
158.494452	4.94511931985273e-06\\
160.200549	4.92255472692724e-06\\
161.915118	4.89986740901099e-06\\
163.634567	4.87664645322169e-06\\
165.375435	4.85660605950653e-06\\
167.126109	4.83524236037257e-06\\
168.899479	4.81552099281359e-06\\
170.684477	4.79520373700875e-06\\
172.499599	4.77458807009211e-06\\
174.327303	4.75416004518288e-06\\
176.18978	4.73316818067754e-06\\
178.052613	4.71302157562144e-06\\
179.956309	4.69160423025722e-06\\
181.868597	4.6701998419477e-06\\
183.804488	4.64992290579933e-06\\
185.749907	4.62922658693837e-06\\
187.728695	4.60770405321309e-06\\
189.721903	4.58662835910867e-06\\
191.742801	4.56593909433159e-06\\
193.789821	4.54508178786804e-06\\
195.849096	4.52411379222402e-06\\
197.950569	4.50305285080999e-06\\
200.061805	4.48178222350014e-06\\
202.201678	4.46048671919226e-06\\
204.349945	4.43895136476632e-06\\
206.534474	4.41707723024178e-06\\
208.732658	4.39512986097736e-06\\
210.928243	4.37294631150994e-06\\
213.143963	4.35261668033093e-06\\
215.407149	4.3322704243497e-06\\
217.674292	4.31203782873778e-06\\
219.984849	4.29170311951315e-06\\
222.328933	4.27132310714014e-06\\
224.702199	4.25072420431796e-06\\
227.075123	4.23017224332554e-06\\
229.477854	4.20942068590779e-06\\
231.902682	4.18819381752021e-06\\
234.34861	4.1668806410591e-06\\
236.824451	4.14596288269078e-06\\
239.314039	4.12499629236923e-06\\
241.822404	4.10392976225686e-06\\
244.3691	4.08277310786145e-06\\
246.950136	4.06171609697043e-06\\
249.542018	4.04103530013758e-06\\
252.193031	4.0203445476417e-06\\
254.854444	3.99964258823195e-06\\
257.539741	3.97885629020364e-06\\
260.25126	3.95785790518761e-06\\
262.99312	3.93699908029892e-06\\
265.756879	3.9160711634823e-06\\
268.553083	3.89508646631096e-06\\
271.387506	3.87392814995679e-06\\
274.24916	3.85275668492602e-06\\
277.1448	3.83135670487759e-06\\
280.080537	3.81006620333354e-06\\
283.06704	3.78869183285295e-06\\
286.08156	3.76716816448928e-06\\
289.101366	3.74553055010503e-06\\
292.168262	3.72372209152174e-06\\
295.251679	3.70189811058812e-06\\
298.362649	3.67990524432083e-06\\
301.511053	3.65776461229471e-06\\
304.700332	3.63545386527445e-06\\
307.923756	3.61292906638161e-06\\
311.178817	3.5902256757636e-06\\
314.473205	3.567268999638e-06\\
317.801737	3.54414902436952e-06\\
321.199479	3.52072664884431e-06\\
324.75759	3.49708230442227e-06\\
328.180154	3.4731594746101e-06\\
331.642561	3.44884462167867e-06\\
335.13463	3.42425596894062e-06\\
338.671575	3.40072758599728e-06\\
342.24051	3.37853939467135e-06\\
345.857666	3.35628982411646e-06\\
349.506789	3.33366819368778e-06\\
353.175817	3.31088789470857e-06\\
356.922308	3.28828574275948e-06\\
360.680206	3.26566837315165e-06\\
364.47282	3.24606689475204e-06\\
368.300251	3.22882443285367e-06\\
372.149797	3.21184818786536e-06\\
376.079523	3.19480562178476e-06\\
380.017999	3.17797900421888e-06\\
384.002476	3.16119320781369e-06\\
388.057669	3.1443440701791e-06\\
392.172675	3.1273661572585e-06\\
396.30216	3.11031726499354e-06\\
400.47133	3.09321790988634e-06\\
404.711888	3.07607390842872e-06\\
408.969522	3.0587483543479e-06\\
413.293428	3.0413690709683e-06\\
417.64065	3.02399684686851e-06\\
422.032654	3.00639004123006e-06\\
426.492024	2.98868420332138e-06\\
431.094096	2.97088064490046e-06\\
435.660594	2.95299884540967e-06\\
440.238621	2.93506554461089e-06\\
444.870012	2.91700666033186e-06\\
449.516607	2.89885400925772e-06\\
454.231149	2.88074604475269e-06\\
};
\addlegendentry{\tiny SPINAT}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	0.761924443087477\\
0.010634	0.412563496313024\\
0.02166	0.234664041578479\\
0.0325	0.0812345157685015\\
0.043436	0.0173885659588668\\
0.055015	0.0041858348678957\\
0.067251	0.00167073952660982\\
0.079086	0.00128939809907937\\
0.091181	0.00093487825924251\\
0.102226	0.000731122007666813\\
0.113643	0.000592030722587765\\
0.125164	0.000513521333392681\\
0.135629	0.000438230365419303\\
0.146416	0.000356623104128906\\
0.157174	0.000322767613947126\\
0.167889	0.00027794672137612\\
0.178437	0.000263419733160423\\
0.189623	0.000244389103735982\\
0.200699	0.000231618033398179\\
0.212099	0.000222741348056914\\
0.223144	0.000215920224795701\\
0.234591	0.000212379815405884\\
0.245798	0.000208614533343307\\
0.257605	0.000205124769000556\\
0.269124	0.000200402935043548\\
0.280375	0.000197748109584816\\
0.292349	0.000194270171533275\\
0.303806	0.000192178727955174\\
0.315235	0.000191548273709461\\
0.326519	0.000188309054017176\\
0.337694	0.000187451986997452\\
0.349085	0.000185162481261789\\
0.360459	0.000183711456918897\\
0.372118	0.000182850708103506\\
0.384111	0.000181523294192695\\
0.395955	0.000179671411318667\\
0.407921	0.000178607329101015\\
0.420462	0.000177048126231877\\
0.43348	0.000176264150604037\\
0.446192	0.000174532364495971\\
0.458219	0.000173750253680852\\
0.469731	0.000172265989805939\\
0.48169	0.000171324065905551\\
0.493417	0.000170202624846364\\
0.505204	0.000169554939370042\\
0.517165	0.000168173052243704\\
0.529265	0.000167602205369623\\
0.541478	0.000166329251023095\\
0.554386	0.000165722995054923\\
0.565787	0.000164477825362626\\
0.577789	0.00016394338435496\\
0.589274	0.00016258250124493\\
0.601676	0.000162059177916615\\
0.613908	0.000160679736847105\\
0.625872	0.000160068389735357\\
0.638245	0.000158778438231734\\
0.650409	0.000158048562422689\\
0.664801	0.000156894911073864\\
0.676507	0.000156319703876941\\
0.688893	0.000155138579928333\\
0.699988	0.000154613371135274\\
0.711758	0.000153698556445214\\
0.723107	0.000152184297314033\\
0.734403	0.000151401826536328\\
0.745833	0.000150217420161992\\
0.757304	0.000149519450959615\\
0.768677	0.000149087154976581\\
0.779955	0.000148185325732546\\
0.792592	0.000146732689897261\\
0.804002	0.000145857597336684\\
0.815472	0.000145257591011938\\
0.828207	0.000144365298215628\\
0.841478	0.000143928797674154\\
0.852895	0.00014302420283516\\
0.864259	0.000142758646340416\\
0.876371	0.000141766726013197\\
0.88775	0.000140146761269364\\
0.899227	0.000139235851584797\\
0.910625	0.000138596027286553\\
0.922824	0.000137691392035229\\
0.934566	0.000137165570216357\\
0.945955	0.000136293705398834\\
0.957465	0.00013599893925412\\
0.968914	0.000134981457460872\\
0.980464	0.00013362371478776\\
0.991729	0.000132906946905768\\
1.003216	0.000132501617037799\\
1.015226	0.000131558967024363\\
1.027609	0.000131135889701339\\
1.039076	0.000130250808388241\\
1.051233	0.000129886715149618\\
1.062496	0.000128953868528477\\
1.085167	0.000126778140890485\\
1.098301	0.000126215589131966\\
1.10962	0.000125422774224098\\
1.121543	0.000124969821304853\\
1.133136	0.000124201515153689\\
1.144981	0.000123887210202786\\
1.156379	0.000123093046404257\\
1.167951	0.000121784657058664\\
1.179199	0.00012109971363941\\
1.190517	0.000120689397089931\\
1.201891	0.000119941273340389\\
1.213308	0.00011963773097199\\
1.225107	0.000118879342444809\\
1.248495	0.000116886380402138\\
1.260069	0.000116391166308876\\
1.271521	0.000115700819674515\\
1.284209	0.000115540379329285\\
1.295748	0.000114803562203574\\
1.318593	0.000112862072903013\\
1.33025	0.000112672671751507\\
1.341708	0.000111956434571331\\
1.35411	0.000110899814980926\\
1.379149	0.000109425679549869\\
1.390578	0.000108732131502204\\
1.402108	0.000108545854709565\\
1.425248	0.000106895530274456\\
1.436991	0.000106217747568587\\
1.448346	0.000106008681193747\\
1.471547	0.00010432384275881\\
1.483598	0.000103664698634645\\
1.49513	0.000103528769650506\\
1.519001	0.000101826147254947\\
1.531347	0.000101174614342395\\
1.555067	0.000100426477616673\\
1.566658	9.93259142675362e-05\\
1.589677	9.85162235837486e-05\\
1.601116	9.78813774640775e-05\\
1.62447	9.61934004249697e-05\\
1.636656	9.60385433197821e-05\\
1.659513	9.43735711326872e-05\\
1.67082	9.37338637442449e-05\\
1.69403	9.23379565186998e-05\\
1.705952	9.21556625362793e-05\\
1.730104	9.06727641123688e-05\\
1.754037	8.9350381978678e-05\\
1.767163	8.86897314304256e-05\\
1.791342	8.80091331306697e-05\\
1.817164	8.65326485004472e-05\\
1.828976	8.58283687167677e-05\\
1.854478	8.51110713408869e-05\\
1.88338	8.36824593714518e-05\\
1.895243	8.30837393432406e-05\\
1.919366	8.17486864952374e-05\\
1.942942	8.10103326323603e-05\\
1.967274	7.95067336829716e-05\\
1.991486	7.87519584388671e-05\\
2.003289	7.78509262477842e-05\\
2.027051	7.70680396083158e-05\\
2.050388	7.55977526860092e-05\\
2.076441	7.49748079490612e-05\\
2.100507	7.38247521667682e-05\\
2.124086	7.25507931909428e-05\\
2.147746	7.13577476130775e-05\\
2.171675	7.02588810860558e-05\\
2.195484	6.91710346138576e-05\\
2.219653	6.85443374112008e-05\\
2.245138	6.7220686947379e-05\\
2.268711	6.61625909746961e-05\\
2.294249	6.51569234983939e-05\\
2.319052	6.40928631450051e-05\\
2.357589	6.28293727916894e-05\\
2.382267	6.17715951037202e-05\\
2.407076	6.07994891608779e-05\\
2.433194	5.99866900993368e-05\\
2.45803	5.89964221481346e-05\\
2.493707	5.75011833484451e-05\\
2.519598	5.66453107267353e-05\\
2.543542	5.5751001554344e-05\\
2.58035	5.45932226288948e-05\\
2.604209	5.38692441723783e-05\\
2.627851	5.31942402115441e-05\\
2.663015	5.24347444539283e-05\\
2.687899	5.18232290189469e-05\\
2.723417	5.10366848727722e-05\\
2.746907	5.05434311024906e-05\\
2.781332	4.97188113692442e-05\\
2.803573	4.92734376760593e-05\\
2.837825	4.87173366080186e-05\\
2.872074	4.80377260110533e-05\\
2.895417	4.76376386677807e-05\\
2.929051	4.71461881784074e-05\\
2.963096	4.64862722527187e-05\\
2.985566	4.60940788022347e-05\\
3.019384	4.56753621943663e-05\\
3.052803	4.50285060517152e-05\\
3.088271	4.45794047041871e-05\\
3.111514	4.4106848819345e-05\\
3.147191	4.36234068212729e-05\\
3.181317	4.31677752903599e-05\\
3.216338	4.26266257080015e-05\\
3.251438	4.21441437948311e-05\\
3.286738	4.16829726027444e-05\\
3.323761	4.11993598724656e-05\\
3.358121	4.07688554969953e-05\\
3.392958	4.03056890802278e-05\\
3.44144	3.98274448898612e-05\\
3.477272	3.95069429304255e-05\\
3.512485	3.92208657330325e-05\\
3.548362	3.89879874446667e-05\\
3.584974	3.87182351537663e-05\\
3.633041	3.83759671822182e-05\\
3.668451	3.80367380639168e-05\\
3.716439	3.76841302867992e-05\\
3.755475	3.74362769255693e-05\\
3.790797	3.72105654454311e-05\\
3.83798	3.68998176293435e-05\\
3.873609	3.66219372666069e-05\\
3.92619	3.63353685042911e-05\\
3.975895	3.60406422807323e-05\\
4.012919	3.58242495901908e-05\\
4.064422	3.55994342415272e-05\\
4.115066	3.52940307824685e-05\\
4.164059	3.50294339370215e-05\\
4.202766	3.48225141924446e-05\\
4.256527	3.45689322839701e-05\\
4.307141	3.43202821877068e-05\\
4.357824	3.40819114923721e-05\\
4.40805	3.3852328473926e-05\\
4.460589	3.36370398174718e-05\\
4.509306	3.34334616565327e-05\\
4.562063	3.32536595798417e-05\\
4.614814	3.29927177849863e-05\\
4.679076	3.27206313792397e-05\\
4.730676	3.25099982729721e-05\\
4.782081	3.23026834923822e-05\\
4.833231	3.21001210917896e-05\\
4.899163	3.18965172190211e-05\\
4.950202	3.16322895073497e-05\\
5.013747	3.13748409345727e-05\\
5.065516	3.12055307715607e-05\\
5.133066	3.09576464368874e-05\\
5.200654	3.07069952416137e-05\\
5.254222	3.05355280607856e-05\\
5.320901	3.03218399759853e-05\\
5.38601	3.00695319778469e-05\\
5.449752	2.98431312358753e-05\\
5.515003	2.96824079575372e-05\\
5.565567	2.94831489236866e-05\\
5.644368	2.92409847874463e-05\\
5.708053	2.90562466011392e-05\\
5.772375	2.88378196137713e-05\\
5.838589	2.8628749257258e-05\\
5.904374	2.84363243729185e-05\\
5.971131	2.82450534236601e-05\\
6.052932	2.80046179084482e-05\\
6.120991	2.78260160964088e-05\\
6.203163	2.76031959675184e-05\\
6.270544	2.7450547592595e-05\\
6.352683	2.72531902738944e-05\\
6.420994	2.70856483887e-05\\
6.501524	2.69072823830454e-05\\
6.583616	2.67440038419489e-05\\
6.665406	2.65456842223695e-05\\
6.735643	2.63993501364961e-05\\
6.817225	2.62412843625229e-05\\
6.898057	2.60620014377591e-05\\
6.980467	2.5908483272552e-05\\
7.075845	2.57278758140729e-05\\
7.158282	2.55594994606071e-05\\
7.248152	2.53918278520773e-05\\
7.334032	2.52492502832878e-05\\
7.431078	2.50812252563497e-05\\
7.512874	2.49441421655708e-05\\
7.615285	2.48054840365588e-05\\
7.714877	2.46395629147538e-05\\
7.809653	2.45114132649072e-05\\
7.92384	2.43795156297808e-05\\
8.03583	2.42226449349544e-05\\
8.14718	2.40971150406565e-05\\
8.250341	2.39450635953447e-05\\
8.35436	2.38163967934846e-05\\
8.455287	2.36897388081999e-05\\
8.557879	2.35434297490081e-05\\
8.677706	2.34020106648098e-05\\
8.780922	2.32683412929161e-05\\
8.882574	2.31380084301323e-05\\
8.992366	2.29966237891553e-05\\
9.105962	2.28578254785044e-05\\
9.205556	2.27290459419646e-05\\
9.31665	2.25914326017849e-05\\
9.432399	2.24621456448148e-05\\
9.545583	2.23220214180678e-05\\
9.657063	2.22055401453139e-05\\
9.768895	2.20745041936417e-05\\
9.881367	2.19480777436916e-05\\
10.008796	2.18093491189909e-05\\
10.119846	2.16906406530965e-05\\
10.245373	2.15736687149883e-05\\
10.363939	2.14442172017278e-05\\
10.495324	2.1316388846151e-05\\
10.631151	2.11921751684012e-05\\
10.760394	2.10711213392608e-05\\
10.886777	2.09515706577805e-05\\
11.015301	2.08343530969418e-05\\
11.140955	2.07058022082826e-05\\
11.265986	2.05881500371253e-05\\
11.406464	2.04634478015047e-05\\
11.539548	2.03464159762349e-05\\
11.688805	2.02266245180158e-05\\
11.82033	2.01101967297829e-05\\
11.962331	1.99841346586157e-05\\
12.107455	1.98677153678065e-05\\
12.250657	1.97539383012691e-05\\
12.394648	1.96285406285357e-05\\
12.539072	1.95103491233114e-05\\
12.702449	1.93901119390823e-05\\
12.851509	1.92751912611961e-05\\
13.016776	1.91597896030309e-05\\
13.167721	1.90554968064133e-05\\
13.335762	1.89412627257949e-05\\
13.509393	1.88367925119089e-05\\
13.679016	1.87313209754482e-05\\
13.849779	1.86267206564537e-05\\
14.032194	1.85152808807936e-05\\
14.197482	1.84174864484949e-05\\
14.363447	1.83141166085268e-05\\
14.5469	1.82068947193045e-05\\
14.729663	1.81029051344031e-05\\
14.912356	1.79953182431153e-05\\
15.101356	1.789579837816e-05\\
15.288865	1.77916086987356e-05\\
15.468911	1.76897506504311e-05\\
15.665214	1.75835403086839e-05\\
15.846664	1.74840256318889e-05\\
16.043425	1.73805951349162e-05\\
16.24301	1.72773823267974e-05\\
16.443689	1.71725125757945e-05\\
16.647971	1.7075090363227e-05\\
16.84495	1.69774966518083e-05\\
17.059987	1.68744125665708e-05\\
17.262498	1.67820548033037e-05\\
17.47742	1.66835480680545e-05\\
17.692551	1.65832084462912e-05\\
17.918989	1.64843829756518e-05\\
18.136308	1.63867090615614e-05\\
18.353533	1.6291513598886e-05\\
18.588153	1.61973164735331e-05\\
18.810428	1.61148309636787e-05\\
19.046025	1.60353513069568e-05\\
19.278957	1.59373932404295e-05\\
19.515816	1.58360151154393e-05\\
19.751681	1.57383918755038e-05\\
20.005615	1.56593528348355e-05\\
20.240502	1.55683582665767e-05\\
20.490124	1.54724560624689e-05\\
20.739857	1.53814554000502e-05\\
20.987394	1.52807523434661e-05\\
21.233268	1.51814465736292e-05\\
21.499309	1.50745904114679e-05\\
21.760393	1.49625563196434e-05\\
22.006789	1.48676182350057e-05\\
22.26578	1.47742003653159e-05\\
22.541168	1.46863905326027e-05\\
22.800481	1.46038416171425e-05\\
23.06664	1.45211188910511e-05\\
23.319826	1.44448821606307e-05\\
23.588653	1.43668129265351e-05\\
23.865398	1.42945417207362e-05\\
24.154037	1.42193435732317e-05\\
24.424654	1.41536900130747e-05\\
24.718582	1.40831618956642e-05\\
25.011379	1.40071457688899e-05\\
25.308073	1.390731883986e-05\\
25.613093	1.38251556986882e-05\\
25.906904	1.3749718420877e-05\\
26.213913	1.36762662185288e-05\\
26.521927	1.35902476642775e-05\\
26.836751	1.35114626446308e-05\\
27.158567	1.34364882184339e-05\\
27.464273	1.33668316340914e-05\\
27.787238	1.32989595857144e-05\\
28.111597	1.32111582078678e-05\\
28.446913	1.3142923332491e-05\\
28.768584	1.30587309853589e-05\\
29.104187	1.29910199971007e-05\\
29.446169	1.2909682755202e-05\\
29.818196	1.28356696120473e-05\\
30.156951	1.2762175793797e-05\\
30.502927	1.26875524997382e-05\\
30.848443	1.26276696643195e-05\\
31.196702	1.25483527091122e-05\\
31.558794	1.2470499815496e-05\\
31.920575	1.24072791800049e-05\\
32.284734	1.23375376977889e-05\\
32.648308	1.22768603169092e-05\\
33.02617	1.22153394187408e-05\\
33.389324	1.21517707481751e-05\\
33.781197	1.20819729690115e-05\\
34.159223	1.20072202215629e-05\\
34.558328	1.19303825123949e-05\\
34.965015	1.18616378110858e-05\\
35.375254	1.1794627689605e-05\\
35.77918	1.17276132511209e-05\\
36.191589	1.16604083966292e-05\\
36.597373	1.15948427161258e-05\\
37.018602	1.15292999100665e-05\\
37.423844	1.14737622984662e-05\\
37.850481	1.14205660195856e-05\\
38.282493	1.13640779607063e-05\\
38.723886	1.13106699290589e-05\\
39.156836	1.12572774616914e-05\\
39.595872	1.12035761449239e-05\\
40.042097	1.11496000520482e-05\\
40.492822	1.10962870556908e-05\\
40.962251	1.10437099926928e-05\\
41.439381	1.09900980529379e-05\\
41.904681	1.09383622840095e-05\\
42.372477	1.08849953250638e-05\\
42.839664	1.08335974009503e-05\\
43.311906	1.07791359775502e-05\\
43.783614	1.07267343034279e-05\\
44.287269	1.06728115751172e-05\\
44.78179	1.06194191910811e-05\\
45.280899	1.05666313518359e-05\\
45.809944	1.05121185185204e-05\\
46.316175	1.04582176755066e-05\\
46.811832	1.04063221904455e-05\\
47.326136	1.03524499152404e-05\\
47.834925	1.03010853992605e-05\\
48.358282	1.02462962188804e-05\\
48.882553	1.01936132514652e-05\\
49.402626	1.0140843705932e-05\\
49.937638	1.00880720935313e-05\\
50.504623	1.00358906871653e-05\\
51.050919	9.9850527966747e-06\\
51.606374	9.93472463113425e-06\\
52.194124	9.88636555460803e-06\\
52.765141	9.84087438997763e-06\\
53.364734	9.79314670937828e-06\\
53.952445	9.74817124745585e-06\\
54.545349	9.70381567959354e-06\\
55.151811	9.65871141865495e-06\\
55.748803	9.61383918300727e-06\\
56.360911	9.57023226570968e-06\\
56.981278	9.52590048709703e-06\\
57.597732	9.48113715423804e-06\\
58.227063	9.43609278443273e-06\\
58.841121	9.39183024073909e-06\\
59.485441	9.34689961710989e-06\\
60.131728	9.30200993836013e-06\\
60.768069	9.25844182752579e-06\\
61.436091	9.21523265591702e-06\\
62.10638	9.17131124650392e-06\\
62.792873	9.12847793399767e-06\\
63.463298	9.08536324163928e-06\\
64.155668	9.04226251934861e-06\\
64.847161	9.00016762606613e-06\\
65.570961	8.95668055890444e-06\\
66.284191	8.91337080037493e-06\\
67.009985	8.86930496509213e-06\\
67.76921	8.82484185936883e-06\\
68.513213	8.78034807121454e-06\\
69.266139	8.73494013874012e-06\\
69.999631	8.69037727833618e-06\\
70.754308	8.6458428021274e-06\\
71.52233	8.60181320162887e-06\\
72.300777	8.55686820417419e-06\\
73.073312	8.51287738202903e-06\\
73.873569	8.46801798736439e-06\\
74.662389	8.42331135070436e-06\\
75.469603	8.3775826071877e-06\\
76.273658	8.336866427447e-06\\
77.087762	8.29839623576589e-06\\
77.928337	8.2580704344427e-06\\
78.772411	8.21841587423516e-06\\
79.609061	8.17906601218886e-06\\
80.479743	8.14001475259694e-06\\
81.351076	8.10018426539551e-06\\
82.220039	8.06052819460681e-06\\
83.094196	8.02055411027423e-06\\
83.981663	7.97998331676826e-06\\
84.895833	7.93907210804804e-06\\
85.813759	7.89711741498288e-06\\
86.719063	7.85757021178838e-06\\
87.640317	7.8175610213763e-06\\
88.573611	7.77735516567426e-06\\
89.50406	7.73748801490655e-06\\
90.461741	7.6971943241892e-06\\
91.397707	7.6574533602854e-06\\
92.351814	7.6177208032796e-06\\
93.327459	7.57690802718342e-06\\
94.293238	7.53683257845436e-06\\
95.277344	7.49645969108995e-06\\
96.243398	7.45601891200638e-06\\
97.218625	7.41590051761814e-06\\
98.196021	7.37581107510682e-06\\
99.194577	7.33469999977029e-06\\
100.173431	7.29401516876569e-06\\
101.164988	7.25326581245671e-06\\
102.16831	7.21172353347448e-06\\
103.23617	7.17031052668588e-06\\
104.293965	7.12831519380846e-06\\
105.349871	7.0864503251473e-06\\
106.422332	7.05011195548935e-06\\
107.485262	7.01544426472437e-06\\
108.535701	6.98117698248908e-06\\
109.607066	6.94620485922537e-06\\
110.708637	6.91154572832458e-06\\
111.815267	6.87734261392309e-06\\
112.953605	6.84235866478533e-06\\
114.100977	6.80851004168474e-06\\
115.295698	6.77402994815786e-06\\
116.486417	6.74010469244382e-06\\
117.671638	6.70680135491514e-06\\
118.884336	6.67196042596031e-06\\
120.088387	6.63806680804456e-06\\
121.334303	6.60341688929564e-06\\
122.543973	6.56961483382285e-06\\
123.770632	6.53589377075554e-06\\
125.061667	6.50279634494075e-06\\
126.333375	6.46992112124465e-06\\
127.573206	6.43726829631461e-06\\
128.840939	6.40474933609469e-06\\
130.146052	6.37083119808379e-06\\
131.451786	6.33785068400103e-06\\
132.816141	6.30507578210353e-06\\
134.170695	6.27297489987598e-06\\
135.561405	6.24038043618323e-06\\
136.986866	6.20794392005956e-06\\
138.40844	6.17471751902365e-06\\
139.797067	6.14269305179455e-06\\
141.177944	6.11009538698751e-06\\
142.571203	6.0781182511533e-06\\
143.990433	6.04503748080068e-06\\
145.442135	6.01229405111387e-06\\
146.898126	5.97987289785657e-06\\
148.343788	5.94903548898056e-06\\
149.823887	5.91784160013532e-06\\
151.286891	5.88741107086354e-06\\
152.754968	5.86004130975282e-06\\
154.288323	5.83473059307792e-06\\
155.788731	5.80820320505559e-06\\
157.317538	5.7831165881277e-06\\
158.851273	5.75758405884936e-06\\
160.373743	5.73406685653016e-06\\
161.954081	5.70946186228497e-06\\
163.571743	5.68569270507392e-06\\
165.225497	5.661887858274e-06\\
166.885025	5.63889582997669e-06\\
168.532857	5.61603877088663e-06\\
170.213121	5.59319449554979e-06\\
171.903177	5.57039910012175e-06\\
173.67641	5.54761759667503e-06\\
175.403263	5.52628807552009e-06\\
177.126103	5.50445660958904e-06\\
178.906128	5.48300272324147e-06\\
180.753517	5.46155970928153e-06\\
182.538176	5.44014697665025e-06\\
184.3616	5.4186891244542e-06\\
186.195063	5.39689742823628e-06\\
188.097371	5.37577444270111e-06\\
189.996545	5.35456636737396e-06\\
191.917642	5.33352652059855e-06\\
193.827747	5.31273278888984e-06\\
195.753207	5.2926386039146e-06\\
197.721124	5.27082168397947e-06\\
199.721684	5.24975843662137e-06\\
201.737106	5.22861983385126e-06\\
203.752954	5.2072629542722e-06\\
205.79818	5.18612466948211e-06\\
207.844396	5.16480119544006e-06\\
209.938671	5.14369821673528e-06\\
212.03647	5.12251171455244e-06\\
214.151919	5.1010736166284e-06\\
216.312547	5.07955673578839e-06\\
218.479387	5.05760337657715e-06\\
220.693407	5.03542108893848e-06\\
222.920115	5.01290549188068e-06\\
225.165292	4.99085999602087e-06\\
227.414106	4.96791928377826e-06\\
229.697453	4.94511931985273e-06\\
232.008916	4.92255472692724e-06\\
234.350618	4.89986740901099e-06\\
236.71108	4.87664645322169e-06\\
239.145541	4.85660605950653e-06\\
241.55046	4.83524236037257e-06\\
243.987339	4.81552099281359e-06\\
246.420729	4.79520373700875e-06\\
248.85055	4.77458807009211e-06\\
251.309297	4.75416004518288e-06\\
253.810397	4.73316818067754e-06\\
256.353177	4.71302157562144e-06\\
258.905103	4.69160423025722e-06\\
261.506514	4.6701998419477e-06\\
264.112491	4.64992290579933e-06\\
266.799181	4.62922658693837e-06\\
269.488514	4.60770405321309e-06\\
272.176891	4.58662835910867e-06\\
274.924717	4.56593909433159e-06\\
277.648064	4.54508178786804e-06\\
280.386934	4.52411379222402e-06\\
283.172787	4.50305285080999e-06\\
285.965185	4.48178222350014e-06\\
288.801461	4.46048671919226e-06\\
291.588201	4.43895136476632e-06\\
294.423691	4.41707723024178e-06\\
297.290081	4.39512986097736e-06\\
300.178569	4.37294631150994e-06\\
303.123967	4.35261668033093e-06\\
306.064476	4.3322704243497e-06\\
309.045737	4.31203782873778e-06\\
311.913	4.29170311951315e-06\\
314.936579	4.27132310714014e-06\\
317.922322	4.25072420431796e-06\\
321.026787	4.23017224332554e-06\\
324.115251	4.20942068590779e-06\\
327.218957	4.18819381752021e-06\\
330.303421	4.1668806410591e-06\\
333.584001	4.14596288269078e-06\\
336.877899	4.12499629236923e-06\\
340.219305	4.10392976225686e-06\\
343.574961	4.08277310786145e-06\\
347.027538	4.06171609697043e-06\\
350.473598	4.04103530013758e-06\\
354.012517	4.0203445476417e-06\\
357.593139	3.99964258823195e-06\\
361.230087	3.97885629020364e-06\\
364.837629	3.95785790518761e-06\\
368.454716	3.93699908029892e-06\\
372.169513	3.9160711634823e-06\\
375.967227	3.89508646631096e-06\\
379.793001	3.87392814995679e-06\\
383.632374	3.85275668492602e-06\\
387.574604	3.83135670487759e-06\\
391.501201	3.81006620333354e-06\\
395.444388	3.78869183285295e-06\\
399.374343	3.76716816448928e-06\\
403.357223	3.74553055010503e-06\\
407.359167	3.72372209152174e-06\\
411.36242	3.70189811058812e-06\\
415.3911	3.67990524432083e-06\\
419.426627	3.65776461229471e-06\\
423.476779	3.63545386527445e-06\\
427.607522	3.61292906638161e-06\\
431.773504	3.5902256757636e-06\\
436.025139	3.567268999638e-06\\
440.334368	3.54414902436952e-06\\
444.767839	3.52072664884431e-06\\
449.291353	3.49708230442227e-06\\
453.842357	3.4731594746101e-06\\
458.378161	3.44884462167867e-06\\
462.946954	3.42425596894062e-06\\
467.538866	3.40072758599728e-06\\
472.140616	3.37853939467135e-06\\
476.823051	3.35628982411646e-06\\
481.583801	3.33366819368778e-06\\
486.326795	3.31088789470857e-06\\
491.095529	3.28828574275948e-06\\
495.953528	3.26566837315165e-06\\
500.823302	3.24606689475204e-06\\
505.726979	3.22882443285367e-06\\
510.58136	3.21184818786536e-06\\
515.528178	3.19480562178476e-06\\
520.600056	3.17797900421888e-06\\
525.665112	3.16119320781369e-06\\
530.812688	3.1443440701791e-06\\
536.18946	3.1273661572585e-06\\
541.608826	3.11031726499354e-06\\
547.264928	3.09321790988634e-06\\
552.819456	3.07607390842872e-06\\
558.369021	3.0587483543479e-06\\
563.836376	3.0413690709683e-06\\
569.434516	3.02399684686851e-06\\
575.057416	3.00639004123006e-06\\
580.838641	2.98868420332138e-06\\
586.671546	2.97088064490046e-06\\
592.539503	2.95299884540967e-06\\
598.403779	2.93506554461089e-06\\
604.436152	2.91700666033186e-06\\
610.521991	2.89885400925772e-06\\
616.549205	2.88074604475269e-06\\
};
\addlegendentry{\tiny SPINAT+PP}

\end{axis}
\end{tikzpicture}%

==> figures/compare_algs_supp_tics_1e-1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.804cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1000,
xminorticks=true,
ymin=0,
ymax=250,
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.030623	1\\
0.044028	2\\
0.055691	3\\
0.067435	4\\
0.080825	4\\
0.092012	5\\
0.103956	6\\
0.122182	6\\
0.142185	5\\
};
\addlegendentry{\tiny PDAP}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.012049	1\\
0.023069	2\\
0.033218	2\\
0.043162	2\\
0.054468	3\\
0.065709	3\\
0.076946	4\\
0.088166	4\\
0.098208	5\\
0.107959	6\\
0.117702	6\\
0.127513	7\\
0.137275	8\\
0.146962	8\\
0.156486	8\\
0.165698	8\\
0.174772	8\\
0.183846	8\\
0.192924	8\\
0.202661	8\\
0.211681	8\\
0.220692	8\\
0.229821	8\\
0.238939	9\\
0.248067	9\\
0.257034	9\\
0.266155	9\\
0.275129	9\\
0.28425	9\\
0.301558	9\\
0.31061	9\\
0.319646	9\\
0.32867	9\\
0.337827	9\\
0.347007	9\\
0.355979	9\\
0.364997	9\\
0.374037	9\\
0.382999	9\\
0.391915	9\\
0.401013	9\\
0.409955	9\\
0.418975	9\\
0.427989	9\\
0.436961	9\\
0.446369	9\\
0.455682	9\\
0.465014	9\\
0.47409	9\\
0.483109	9\\
0.492234	9\\
0.501411	9\\
0.510665	9\\
0.519853	9\\
0.528783	9\\
0.537855	9\\
0.546955	9\\
0.555963	9\\
0.564941	9\\
0.573828	9\\
0.583093	9\\
0.592225	9\\
0.601308	9\\
0.610535	9\\
0.619436	9\\
0.628718	9\\
0.637893	9\\
0.646969	9\\
0.655989	9\\
0.665387	9\\
0.682553	9\\
0.691736	9\\
0.700941	9\\
0.710305	9\\
0.719441	9\\
0.728585	9\\
0.73766	9\\
0.74687	9\\
0.756001	9\\
0.765058	9\\
0.774199	9\\
0.783308	9\\
0.792466	9\\
0.80155	9\\
0.810539	9\\
0.819738	9\\
0.82886	9\\
0.837963	9\\
0.847001	9\\
0.856001	9\\
0.8651	9\\
0.883127	9\\
0.892306	9\\
0.901388	9\\
0.910634	9\\
0.919753	9\\
0.928862	9\\
0.937932	9\\
0.94691	9\\
0.956032	9\\
0.965116	9\\
0.974202	9\\
0.983219	9\\
0.992303	9\\
1.010559	9\\
1.019733	9\\
1.028771	9\\
1.037793	9\\
1.047003	9\\
1.065217	9\\
1.074184	9\\
1.083129	9\\
1.092167	9\\
1.110634	9\\
1.119848	9\\
1.128936	9\\
1.147397	9\\
1.15687	9\\
1.167433	9\\
1.187847	9\\
1.197589	9\\
1.207971	9\\
1.227893	9\\
1.238105	9\\
1.256425	9\\
1.26562	9\\
1.283527	9\\
1.292518	9\\
1.310702	9\\
1.319647	9\\
1.33732	9\\
1.346716	9\\
1.364686	9\\
1.373958	9\\
1.391703	9\\
1.409712	9\\
1.418818	9\\
1.437039	9\\
1.454877	9\\
1.463895	9\\
1.481842	9\\
1.499941	9\\
1.50899	9\\
1.52727	9\\
1.545318	9\\
1.563302	9\\
1.581452	9\\
1.590626	9\\
1.60894	9\\
1.627208	9\\
1.645366	9\\
1.663671	9\\
1.681824	9\\
1.699553	9\\
1.717594	9\\
1.735713	9\\
1.753841	9\\
1.771648	9\\
1.789722	9\\
1.807839	9\\
1.825839	9\\
1.852891	9\\
1.870873	9\\
1.889174	9\\
1.906929	9\\
1.924952	9\\
1.952274	9\\
1.970817	9\\
1.9893	9\\
2.016284	9\\
2.034232	9\\
2.051998	9\\
2.079127	9\\
2.097104	9\\
2.124246	9\\
2.142244	9\\
2.169407	9\\
2.187187	9\\
2.214193	9\\
2.241128	9\\
2.259361	9\\
2.286367	9\\
2.313055	9\\
2.330993	9\\
2.358054	9\\
2.385266	9\\
2.412374	9\\
2.430115	9\\
2.456952	9\\
2.483971	9\\
2.511444	9\\
2.538651	9\\
2.56559	9\\
2.592649	9\\
2.619916	9\\
2.647726	9\\
2.685295	9\\
2.712833	9\\
2.740275	9\\
2.767538	9\\
2.794523	9\\
2.830528	9\\
2.857729	9\\
2.893943	9\\
2.921184	9\\
2.948551	9\\
2.984878	9\\
3.012131	9\\
3.048032	9\\
3.084166	9\\
3.11125	9\\
3.147685	9\\
3.18394	9\\
3.220865	9\\
3.250806	9\\
3.287016	9\\
3.323703	9\\
3.359861	9\\
3.395783	9\\
3.432397	9\\
3.469074	9\\
3.504114	9\\
3.538621	9\\
3.581708	9\\
3.61673	9\\
3.651553	9\\
3.686634	9\\
3.729506	9\\
3.76384	9\\
3.806656	9\\
3.840704	9\\
3.883315	9\\
3.925994	9\\
3.959827	9\\
4.002475	9\\
4.045026	9\\
4.087322	9\\
4.130017	9\\
4.16435	9\\
4.221881	9\\
4.264466	9\\
4.306985	9\\
4.349421	9\\
4.392181	9\\
4.434829	9\\
4.486121	9\\
4.528652	9\\
4.579216	9\\
4.622155	9\\
4.67337	9\\
4.71611	9\\
4.767435	9\\
4.818621	9\\
4.869987	9\\
4.912504	9\\
4.963402	9\\
5.014132	9\\
5.065886	9\\
5.125414	9\\
5.176296	9\\
5.227733	9\\
5.279181	9\\
5.338503	9\\
5.389195	9\\
5.448811	9\\
5.508329	9\\
5.559735	9\\
5.620167	9\\
5.680329	9\\
5.740533	9\\
5.801154	9\\
5.860925	9\\
5.920638	9\\
5.980346	9\\
6.048991	9\\
6.108992	9\\
6.169482	9\\
6.238061	9\\
6.306752	9\\
6.367684	9\\
6.436504	9\\
6.505144	9\\
6.573548	9\\
6.64187	9\\
6.71084	9\\
6.779023	9\\
6.856414	9\\
6.925187	9\\
7.002219	9\\
7.070478	9\\
7.147558	9\\
7.224493	9\\
7.301687	9\\
7.378417	9\\
7.454795	9\\
7.531679	9\\
7.608533	9\\
7.694118	9\\
7.770897	9\\
7.856206	9\\
7.933138	9\\
8.018437	9\\
8.104115	9\\
8.189288	9\\
8.284342	9\\
8.368979	9\\
8.462428	9\\
8.548174	9\\
8.641459	9\\
8.726886	9\\
8.822796	9\\
8.918305	9\\
9.012733	9\\
9.106383	9\\
9.209861	9\\
9.304548	9\\
9.399306	9\\
9.504254	9\\
9.607864	9\\
9.710033	9\\
9.811583	9\\
9.915658	9\\
10.017452	9\\
10.127646	9\\
10.228858	9\\
10.340099	9\\
10.450166	9\\
10.559951	9\\
10.670001	9\\
10.78038	9\\
10.901695	9\\
11.011877	9\\
11.130169	9\\
11.248664	9\\
11.367739	9\\
11.485894	9\\
11.604254	9\\
11.732464	9\\
11.850513	9\\
11.978305	9\\
12.105139	9\\
12.231811	9\\
12.367323	9\\
12.504079	9\\
12.630939	9\\
12.767555	9\\
12.903421	9\\
13.03933	9\\
13.17586	9\\
13.320844	9\\
13.46433	9\\
13.600158	9\\
13.752935	9\\
13.915855	9\\
14.07011	9\\
14.232898	9\\
14.387612	9\\
14.558013	9\\
14.728172	9\\
14.900069	9\\
15.060755	9\\
15.23089	9\\
15.399015	9\\
15.567832	9\\
15.746239	9\\
15.913987	9\\
16.092148	9\\
16.267722	9\\
16.445581	9\\
16.618898	9\\
16.783632	9\\
16.956682	9\\
17.128805	9\\
17.305331	9\\
17.473585	9\\
17.651808	9\\
17.829492	9\\
18.014918	9\\
18.19299	9\\
18.377814	9\\
18.563702	9\\
18.751707	9\\
18.947067	9\\
19.141048	9\\
19.333511	9\\
19.525966	9\\
19.728192	9\\
19.922858	9\\
20.133172	9\\
20.344393	9\\
20.555113	9\\
20.76491	9\\
20.975683	9\\
21.186439	9\\
21.401236	9\\
21.618394	9\\
21.845562	9\\
22.062346	9\\
22.290004	9\\
22.52501	9\\
22.755664	9\\
22.99163	9\\
23.227489	9\\
23.472104	9\\
23.718019	9\\
23.963784	9\\
24.218771	9\\
24.473008	9\\
24.729051	9\\
24.979442	9\\
25.236865	9\\
25.496182	9\\
25.759479	9\\
26.023116	9\\
26.287479	9\\
26.559288	9\\
26.831354	9\\
27.102194	9\\
27.382024	9\\
27.661788	9\\
27.948091	9\\
28.233698	9\\
28.517292	9\\
28.807346	9\\
29.096326	9\\
29.387279	9\\
29.686238	9\\
29.992049	9\\
30.289248	9\\
30.603291	9\\
30.911353	9\\
31.224731	9\\
31.543578	9\\
31.864957	9\\
32.188963	9\\
32.517445	9\\
32.850128	9\\
33.189755	9\\
33.528754	9\\
33.874336	9\\
34.214109	9\\
34.551886	9\\
34.900703	9\\
35.256217	9\\
35.614502	9\\
35.98177	9\\
36.345173	9\\
36.709228	9\\
37.080632	9\\
37.460786	9\\
37.840568	9\\
38.225865	9\\
38.618702	9\\
39.011267	9\\
39.407107	9\\
39.811216	9\\
40.220495	9\\
40.627569	9\\
41.038246	9\\
41.464453	9\\
41.879051	9\\
42.31329	9\\
42.752567	9\\
43.189662	9\\
43.641269	9\\
44.094431	9\\
44.547386	9\\
45.018576	9\\
45.488943	9\\
45.961581	9\\
46.441911	9\\
46.925356	9\\
47.418957	9\\
47.913173	9\\
48.412378	9\\
48.927791	9\\
49.448065	9\\
49.973784	9\\
50.508419	9\\
51.052417	9\\
51.593434	9\\
52.143376	9\\
52.695363	9\\
53.262765	9\\
53.831675	9\\
54.40996	9\\
54.984691	9\\
55.575205	9\\
56.164243	9\\
56.760752	9\\
57.377923	9\\
57.980168	9\\
58.602144	9\\
59.212471	9\\
59.842142	9\\
60.478985	9\\
61.118507	9\\
61.760549	9\\
62.413273	9\\
63.059792	9\\
63.726536	9\\
64.394803	9\\
65.071948	9\\
65.746936	9\\
66.432821	9\\
67.137147	9\\
67.846087	9\\
68.54817	9\\
69.309974	9\\
70.077642	9\\
70.879224	9\\
71.67817	9\\
72.473426	9\\
73.267064	9\\
74.066634	9\\
74.867693	9\\
75.687321	9\\
76.505123	9\\
77.335908	9\\
78.170084	9\\
79.007907	9\\
79.856631	9\\
80.711429	9\\
81.579774	9\\
82.46895	9\\
83.358531	9\\
84.256198	9\\
85.174058	9\\
86.123653	9\\
87.046142	9\\
87.988933	9\\
88.93387	9\\
89.897305	9\\
90.867545	9\\
91.844148	9\\
92.831023	9\\
93.841117	9\\
94.851952	9\\
95.878824	9\\
96.91074	9\\
97.942336	9\\
98.994179	9\\
100.063009	9\\
101.13623	9\\
102.223784	9\\
103.32133	9\\
104.430303	9\\
105.545479	9\\
106.68115	9\\
107.815316	9\\
108.961128	9\\
110.120058	9\\
111.295775	9\\
112.51182	9\\
113.711334	9\\
114.933271	9\\
116.180776	9\\
117.524752	9\\
118.869152	9\\
120.20319	9\\
121.567145	9\\
122.951326	9\\
124.330895	9\\
125.733631	9\\
127.151445	9\\
128.568366	9\\
130.036161	9\\
131.507479	9\\
132.989444	9\\
134.49443	9\\
136.009048	9\\
137.451436	9\\
139.058649	9\\
140.648729	9\\
142.16635	9\\
143.747935	9\\
145.343047	9\\
146.950152	9\\
148.588286	9\\
150.268165	9\\
151.928831	9\\
153.618838	9\\
155.324728	9\\
157.049384	9\\
158.786271	9\\
160.515922	9\\
162.281382	9\\
164.056396	9\\
165.846856	9\\
167.644507	9\\
169.46087	9\\
171.280644	9\\
173.111822	9\\
174.969203	9\\
176.841969	9\\
178.742378	9\\
180.664131	9\\
182.683817	9\\
184.711904	9\\
186.750214	9\\
188.779964	9\\
190.847157	9\\
192.915363	9\\
195.055505	9\\
197.184266	9\\
199.283797	9\\
201.426712	9\\
203.608547	9\\
205.832709	9\\
208.095901	9\\
210.330741	9\\
212.575081	9\\
214.911379	9\\
217.394011	9\\
219.818193	9\\
222.295743	9\\
224.809202	9\\
227.400559	9\\
229.933554	9\\
232.506246	9\\
235.059327	9\\
237.615474	9\\
240.18821	9\\
242.80216	9\\
245.420387	9\\
248.048101	9\\
250.701631	9\\
253.392788	9\\
256.134973	9\\
258.866297	9\\
261.591747	9\\
264.344287	9\\
267.134364	9\\
269.919808	9\\
272.784084	9\\
275.746022	9\\
278.679737	9\\
281.610074	9\\
284.565935	9\\
287.58485	9\\
290.619422	9\\
293.67451	9\\
296.759079	9\\
299.947564	9\\
303.424389	9\\
306.872211	9\\
310.208587	9\\
313.594964	9\\
316.982485	9\\
320.435412	9\\
323.927108	9\\
327.463653	9\\
331.046631	9\\
334.792781	9\\
338.65541	9\\
342.583496	9\\
346.557069	9\\
350.825345	9\\
355.144253	9\\
359.566043	9\\
363.634872	9\\
367.624574	9\\
371.666256	9\\
375.810153	9\\
379.94157	9\\
384.058796	9\\
388.159109	9\\
392.298975	9\\
396.410173	9\\
400.669829	9\\
404.955385	9\\
409.306622	9\\
};
\addlegendentry{\tiny GCG}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.013336	1\\
0.024322	2\\
0.034766	2\\
0.044932	2\\
0.055032	3\\
0.064956	3\\
0.075035	4\\
0.085067	4\\
0.09519	5\\
0.105198	6\\
0.115333	6\\
0.125595	7\\
0.135899	8\\
0.146004	8\\
0.156254	8\\
0.166461	8\\
0.176727	8\\
0.18691	8\\
0.197156	8\\
0.207778	8\\
0.217998	8\\
0.228035	8\\
0.238162	8\\
0.248262	9\\
0.258691	9\\
0.26896	9\\
0.279276	9\\
0.289506	9\\
0.299749	9\\
0.310068	9\\
0.320398	9\\
0.33063	9\\
0.340812	9\\
0.350814	9\\
0.360793	9\\
0.370711	9\\
0.380663	9\\
0.390734	9\\
0.402208	9\\
0.412745	9\\
0.423433	9\\
0.433958	9\\
0.444617	9\\
0.455287	9\\
0.466391	9\\
0.477293	9\\
0.487997	9\\
0.498623	9\\
0.509104	9\\
0.51967	9\\
0.530393	9\\
0.541114	9\\
0.551702	9\\
0.562403	9\\
0.572942	9\\
0.583618	9\\
0.594282	9\\
0.604879	9\\
0.61551	9\\
0.626026	9\\
0.6368	9\\
0.647374	9\\
0.65796	9\\
0.668777	9\\
0.679484	9\\
0.690216	9\\
0.700795	9\\
0.711456	9\\
0.722025	9\\
0.732466	9\\
0.743055	9\\
0.753637	9\\
0.764184	9\\
0.77496	9\\
0.785513	9\\
0.796243	9\\
0.80698	9\\
0.817534	9\\
0.828131	9\\
0.838542	9\\
0.849061	9\\
0.85968	9\\
0.870169	9\\
0.880827	9\\
0.891467	9\\
0.902101	9\\
0.912659	9\\
0.923277	9\\
0.933938	9\\
0.944595	9\\
0.955217	9\\
0.976364	9\\
0.98699	9\\
0.997633	9\\
1.008288	9\\
1.018879	9\\
1.029329	9\\
1.039839	9\\
1.050429	9\\
1.061111	9\\
1.071549	9\\
1.081652	9\\
1.092093	9\\
1.102476	9\\
1.123053	9\\
1.133302	9\\
1.143656	9\\
1.153844	9\\
1.164093	9\\
1.184782	9\\
1.195246	9\\
1.205659	9\\
1.216106	9\\
1.236771	9\\
1.247163	9\\
1.257562	9\\
1.278178	9\\
1.288394	9\\
1.298598	9\\
1.319317	9\\
1.330708	9\\
1.341466	9\\
1.363385	9\\
1.374156	9\\
1.395526	9\\
1.406213	9\\
1.427569	9\\
1.438222	9\\
1.459375	9\\
1.470552	9\\
1.491639	9\\
1.501665	9\\
1.523015	9\\
1.533382	9\\
1.553776	9\\
1.574181	9\\
1.584393	9\\
1.604497	9\\
1.625769	9\\
1.636056	9\\
1.656145	9\\
1.676497	9\\
1.686801	9\\
1.706856	9\\
1.727059	9\\
1.747238	9\\
1.767434	9\\
1.777547	9\\
1.800283	9\\
1.820834	9\\
1.841557	9\\
1.862223	9\\
1.882516	9\\
1.902832	9\\
1.923324	9\\
1.943432	9\\
1.963531	9\\
1.984616	9\\
2.005817	9\\
2.027499	9\\
2.048254	9\\
2.079145	9\\
2.099838	9\\
2.120625	9\\
2.142942	9\\
2.164313	9\\
2.197063	9\\
2.21814	9\\
2.239152	9\\
2.271151	9\\
2.2924	9\\
2.313235	9\\
2.345037	9\\
2.366375	9\\
2.398111	9\\
2.419243	9\\
2.450958	9\\
2.473184	9\\
2.505203	9\\
2.537588	9\\
2.560487	9\\
2.592632	9\\
2.626246	9\\
2.647403	9\\
2.679627	9\\
2.710874	9\\
2.738604	9\\
2.756734	9\\
2.784125	9\\
2.812472	9\\
2.839804	9\\
2.866965	9\\
2.89432	9\\
2.921493	9\\
2.948632	9\\
2.975596	9\\
3.012933	9\\
3.04004	9\\
3.066778	9\\
3.093849	9\\
3.120653	9\\
3.157286	9\\
3.184684	9\\
3.221014	9\\
3.247946	9\\
3.275151	9\\
3.311922	9\\
3.339613	9\\
3.378721	9\\
3.416529	9\\
3.443513	9\\
3.480284	9\\
3.516922	9\\
3.553336	9\\
3.581054	9\\
3.617339	9\\
3.654288	9\\
3.69139	9\\
3.728109	9\\
3.765053	9\\
3.802086	9\\
3.838953	9\\
3.87593	9\\
3.922215	9\\
3.959853	9\\
3.995942	9\\
4.031152	9\\
4.075604	9\\
4.110375	9\\
4.15426	9\\
4.188969	9\\
4.232389	9\\
4.275969	9\\
4.31044	9\\
4.353485	9\\
4.396723	9\\
4.440582	9\\
4.486811	9\\
4.52365	9\\
4.578315	9\\
4.623224	9\\
4.668373	9\\
4.714037	9\\
4.759674	9\\
4.811048	9\\
4.866174	9\\
4.912025	9\\
4.967126	9\\
5.01353	9\\
5.068329	9\\
5.113644	9\\
5.168742	9\\
5.224574	9\\
5.279371	9\\
5.324488	9\\
5.379205	9\\
5.43419	9\\
5.489232	9\\
5.55606	9\\
5.612497	9\\
5.66764	9\\
5.721933	9\\
5.785842	9\\
5.840806	9\\
5.906779	9\\
5.973918	9\\
6.031142	9\\
6.09696	9\\
6.16141	9\\
6.226026	9\\
6.289627	9\\
6.351303	9\\
6.413888	9\\
6.477585	9\\
6.550524	9\\
6.611948	9\\
6.674698	9\\
6.747817	9\\
6.820616	9\\
6.884362	9\\
6.957802	9\\
7.032102	9\\
7.105331	9\\
7.177855	9\\
7.250205	9\\
7.322688	9\\
7.403738	9\\
7.475821	9\\
7.557765	9\\
7.630803	9\\
7.712279	9\\
7.794134	9\\
7.874046	9\\
7.954203	9\\
8.034436	9\\
8.113757	9\\
8.19245	9\\
8.281871	9\\
8.360609	9\\
8.447575	9\\
8.527611	9\\
8.614455	9\\
8.704571	9\\
8.795331	9\\
8.884273	9\\
8.975652	9\\
9.07681	9\\
9.16762	9\\
9.267366	9\\
9.357322	9\\
9.459479	9\\
9.560157	9\\
9.659521	9\\
9.756034	9\\
9.859202	9\\
9.954262	9\\
10.049524	9\\
10.153965	9\\
10.259396	9\\
10.36395	9\\
10.468333	9\\
10.569924	9\\
10.670764	9\\
10.780911	9\\
10.882461	9\\
10.993113	9\\
11.103618	9\\
11.246527	9\\
11.370084	9\\
11.49094	9\\
11.622062	9\\
11.736255	9\\
11.860701	9\\
11.988662	9\\
12.114959	9\\
12.243399	9\\
12.367627	9\\
12.503896	9\\
12.631054	9\\
12.767335	9\\
12.903159	9\\
13.040955	9\\
13.177242	9\\
13.321063	9\\
13.456514	9\\
13.601027	9\\
13.747219	9\\
13.891197	9\\
14.036363	9\\
14.192252	9\\
14.345743	9\\
14.491589	9\\
14.64503	9\\
14.804867	9\\
14.954873	9\\
15.114808	9\\
15.268054	9\\
15.428893	9\\
15.591	9\\
15.759333	9\\
15.918421	9\\
16.089022	9\\
16.259036	9\\
16.432724	9\\
16.61573	9\\
16.787017	9\\
16.968829	9\\
17.151002	9\\
17.332186	9\\
17.52117	9\\
17.703081	9\\
17.892622	9\\
18.081917	9\\
18.285159	9\\
18.474733	9\\
18.671847	9\\
18.87019	9\\
19.080852	9\\
19.279185	9\\
19.486175	9\\
19.689355	9\\
19.888825	9\\
20.10042	9\\
20.308317	9\\
20.517426	9\\
20.738504	9\\
20.969359	9\\
21.189976	9\\
21.429289	9\\
21.655497	9\\
21.890458	9\\
22.124849	9\\
22.36014	9\\
22.594319	9\\
22.829107	9\\
23.065111	9\\
23.310039	9\\
23.543898	9\\
23.786831	9\\
24.037817	9\\
24.2798	9\\
24.531951	9\\
24.796705	9\\
25.06676	9\\
25.33826	9\\
25.605154	9\\
25.882311	9\\
26.16737	9\\
26.450043	9\\
26.74412	9\\
27.040602	9\\
27.334436	9\\
27.639387	9\\
27.943771	9\\
28.237791	9\\
28.547482	9\\
28.861252	9\\
29.171843	9\\
29.492409	9\\
29.813361	9\\
30.142943	9\\
30.472647	9\\
30.802951	9\\
31.14104	9\\
31.479497	9\\
31.818515	9\\
32.170325	9\\
32.533745	9\\
32.881607	9\\
33.248507	9\\
33.609394	9\\
33.977759	9\\
34.362204	9\\
34.740574	9\\
35.12447	9\\
35.51257	9\\
35.901141	9\\
36.306439	9\\
36.699105	9\\
37.097255	9\\
37.492168	9\\
37.893491	9\\
38.306003	9\\
38.736672	9\\
39.177691	9\\
39.619051	9\\
40.066691	9\\
40.512715	9\\
40.971134	9\\
41.439949	9\\
41.891862	9\\
42.369893	9\\
42.825155	9\\
43.298766	9\\
43.763123	9\\
44.235684	9\\
44.717168	9\\
45.199054	9\\
45.678092	9\\
46.181037	9\\
46.674435	9\\
47.185615	9\\
47.704759	9\\
48.223142	9\\
48.762575	9\\
49.301823	9\\
49.841428	9\\
50.384666	9\\
50.939302	9\\
51.505139	9\\
52.081816	9\\
52.664177	9\\
53.25923	9\\
53.853014	9\\
54.457333	9\\
55.067069	9\\
55.671699	9\\
56.29187	9\\
56.900078	9\\
57.523634	9\\
58.175151	9\\
58.814719	9\\
59.465645	9\\
60.118498	9\\
60.769393	9\\
61.42783	9\\
62.094776	9\\
62.780629	9\\
63.46325	9\\
64.156983	9\\
64.858109	9\\
65.556399	9\\
66.271586	9\\
66.992666	9\\
67.718264	9\\
68.456216	9\\
69.191137	9\\
69.941597	9\\
70.703581	9\\
71.467128	9\\
72.235977	9\\
72.990981	9\\
73.763317	9\\
74.54894	9\\
75.328254	9\\
76.15473	9\\
76.973924	9\\
77.776642	9\\
78.591095	9\\
79.437158	9\\
80.320201	9\\
81.208358	9\\
82.102429	9\\
83.01421	9\\
83.935592	9\\
84.852127	9\\
85.786547	9\\
86.712086	9\\
87.670959	9\\
88.645681	9\\
89.627584	9\\
90.639415	9\\
91.671741	9\\
92.750355	9\\
93.793991	9\\
94.842019	9\\
95.90446	9\\
96.979541	9\\
98.107374	9\\
99.236626	9\\
100.365195	9\\
101.525115	9\\
102.799599	9\\
103.998428	9\\
105.175515	9\\
106.366084	9\\
107.622485	9\\
108.834438	9\\
110.074663	9\\
111.338165	9\\
112.604786	9\\
113.876673	9\\
115.160218	9\\
116.471448	9\\
117.775654	9\\
119.096038	9\\
120.421848	9\\
121.759961	9\\
123.149806	9\\
124.540031	9\\
125.939462	9\\
127.355138	9\\
128.786262	9\\
130.275444	9\\
131.737696	9\\
133.218007	9\\
134.72605	9\\
136.248735	9\\
137.766041	9\\
139.305942	9\\
140.853267	9\\
142.418061	9\\
143.983039	9\\
145.560405	9\\
147.154366	9\\
148.771991	9\\
150.411184	9\\
152.053005	9\\
153.715295	9\\
155.381464	9\\
157.067388	9\\
158.761125	9\\
160.488788	9\\
162.255122	9\\
164.008354	9\\
165.776794	9\\
167.570684	9\\
169.346271	9\\
171.122691	9\\
172.911961	9\\
174.690695	9\\
176.510363	9\\
178.330208	9\\
180.171976	9\\
182.029732	9\\
183.911401	9\\
185.804508	9\\
187.72978	9\\
189.678071	9\\
191.645782	9\\
193.632629	9\\
195.6413	9\\
197.688674	9\\
199.753985	9\\
201.80205	9\\
203.857	9\\
205.947672	9\\
208.052344	9\\
210.181729	9\\
212.354363	9\\
214.525975	9\\
216.721542	9\\
218.977617	9\\
221.256601	9\\
223.555775	9\\
225.854428	9\\
228.199049	9\\
230.560575	9\\
232.960414	9\\
235.404944	9\\
237.86445	9\\
240.356182	9\\
242.875971	9\\
245.433427	9\\
248.023932	9\\
250.649375	9\\
253.286186	9\\
255.946736	9\\
258.645058	9\\
261.327774	9\\
264.04142	9\\
266.77386	9\\
269.546774	9\\
272.331892	9\\
275.154336	9\\
278.017053	9\\
280.895241	9\\
283.820101	9\\
286.795315	9\\
289.790908	9\\
292.813826	9\\
295.897851	9\\
299.022964	9\\
302.19511	9\\
305.400953	9\\
308.727276	9\\
312.028862	9\\
315.36061	9\\
318.781086	9\\
322.224641	9\\
325.676778	9\\
329.173623	9\\
332.719372	9\\
336.310984	9\\
339.929633	9\\
343.576287	9\\
347.270706	9\\
351.008937	9\\
354.923913	9\\
358.880715	9\\
362.86142	9\\
366.883225	9\\
370.970184	9\\
375.095701	9\\
379.279499	9\\
383.484409	9\\
387.731444	9\\
392.002513	9\\
396.355982	9\\
400.750691	9\\
405.192773	9\\
409.672749	9\\
414.261779	9\\
418.822524	9\\
423.463098	9\\
428.110548	9\\
432.830072	9\\
437.756511	9\\
442.520203	9\\
447.209752	9\\
452.006774	9\\
456.82389	9\\
};
\addlegendentry{\tiny GCG+PP}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	0\\
0.010991	1\\
0.021855	2\\
0.031696	3\\
0.041132	4\\
0.050338	5\\
0.059495	5\\
0.06863	5\\
0.077687	6\\
0.086581	6\\
0.095659	7\\
0.104671	8\\
0.113809	8\\
0.122873	8\\
0.13199	8\\
0.141086	8\\
0.150244	8\\
0.159389	8\\
0.168453	8\\
0.177467	8\\
0.18659	8\\
0.195716	8\\
0.20481	8\\
0.213922	8\\
0.222883	8\\
0.231907	8\\
0.240913	8\\
0.249869	8\\
0.258868	8\\
0.267834	8\\
0.276853	9\\
0.285892	9\\
0.294766	9\\
0.303934	9\\
0.312887	9\\
0.322107	9\\
0.331172	9\\
0.340295	9\\
0.349399	9\\
0.358608	9\\
0.367608	9\\
0.376704	9\\
0.385727	9\\
0.394821	9\\
0.403814	9\\
0.412917	9\\
0.421963	10\\
0.430996	10\\
0.439946	10\\
0.449075	10\\
0.458161	10\\
0.467352	11\\
0.476513	11\\
0.485625	11\\
0.494793	11\\
0.503912	11\\
0.512947	11\\
0.522129	11\\
0.531197	11\\
0.540365	11\\
0.549546	11\\
0.558695	11\\
0.567849	11\\
0.577053	11\\
0.586196	11\\
0.595323	11\\
0.604427	11\\
0.613424	11\\
0.622411	11\\
0.631453	11\\
0.640624	11\\
0.649728	11\\
0.658702	11\\
0.667827	11\\
0.676839	11\\
0.685882	11\\
0.694984	11\\
0.704143	11\\
0.713288	11\\
0.722647	11\\
0.731963	11\\
0.741136	10\\
0.750296	10\\
0.759343	10\\
0.768431	10\\
0.777612	10\\
0.786752	10\\
0.795887	10\\
0.804823	10\\
0.813831	10\\
0.823057	10\\
0.832146	10\\
0.841114	10\\
0.850236	10\\
0.859436	10\\
0.868464	10\\
0.877468	10\\
0.886692	10\\
0.895763	10\\
0.904985	10\\
0.914178	11\\
0.923383	11\\
0.932484	11\\
0.941827	11\\
0.951113	11\\
0.960273	11\\
0.969265	11\\
0.978391	11\\
0.987468	11\\
0.996661	11\\
1.005667	11\\
1.01491	11\\
1.024325	11\\
1.033472	11\\
1.042563	11\\
1.051619	11\\
1.060641	11\\
1.069773	11\\
1.078719	11\\
1.087659	11\\
1.096693	11\\
1.105714	11\\
1.114744	11\\
1.123754	11\\
1.132763	11\\
1.141851	11\\
1.150858	11\\
1.159788	11\\
1.168799	11\\
1.17774	11\\
1.186787	11\\
1.195778	11\\
1.204808	11\\
1.214014	11\\
1.232223	11\\
1.241271	11\\
1.250427	11\\
1.259469	11\\
1.268528	11\\
1.277697	11\\
1.295876	11\\
1.304861	11\\
1.313936	11\\
1.323029	11\\
1.332013	11\\
1.350008	11\\
1.359045	11\\
1.368064	11\\
1.386105	11\\
1.395267	11\\
1.404254	11\\
1.413357	10\\
1.431612	10\\
1.440614	10\\
1.449791	10\\
1.467923	10\\
1.476898	10\\
1.486011	10\\
1.504307	10\\
1.51336	10\\
1.531581	10\\
1.540595	10\\
1.549725	10\\
1.568031	10\\
1.577128	10\\
1.595245	10\\
1.604407	10\\
1.622545	10\\
1.631643	10\\
1.649818	10\\
1.658841	10\\
1.677145	10\\
1.686262	10\\
1.704376	10\\
1.722673	10\\
1.731729	10\\
1.75017	10\\
1.75927	10\\
1.777321	10\\
1.795503	10\\
1.804602	10\\
1.822905	10\\
1.841091	10\\
1.850232	10\\
1.86851	10\\
1.886696	10\\
1.905005	10\\
1.91415	10\\
1.932387	10\\
1.950559	10\\
1.968795	10\\
1.986985	10\\
1.996038	10\\
2.014375	10\\
2.032524	10\\
2.050549	10\\
2.068596	10\\
2.08708	10\\
2.105226	10\\
2.123389	10\\
2.141569	10\\
2.159749	10\\
2.177902	10\\
2.196187	10\\
2.214549	10\\
2.232877	10\\
2.251228	10\\
2.269731	10\\
2.28822	10\\
2.30681	10\\
2.325399	9\\
2.352746	9\\
2.370777	9\\
2.388916	9\\
2.407125	9\\
2.42528	9\\
2.452697	9\\
2.470885	9\\
2.489099	9\\
2.507353	9\\
2.534452	9\\
2.552744	9\\
2.580222	9\\
2.598504	9\\
2.616669	9\\
2.643955	9\\
2.662143	9\\
2.689416	9\\
2.707621	9\\
2.734991	10\\
2.753114	10\\
2.780477	10\\
2.798917	10\\
2.82616	10\\
2.844216	10\\
2.871622	10\\
2.898741	10\\
2.916836	10\\
2.943726	10\\
2.97072	10\\
2.99801	10\\
3.016242	10\\
3.044034	10\\
3.071267	10\\
3.098158	10\\
3.125191	10\\
3.152156	10\\
3.179015	10\\
3.206181	10\\
3.225894	10\\
3.253158	10\\
3.280648	10\\
3.316735	10\\
3.344048	10\\
3.371211	10\\
3.398109	10\\
3.425226	10\\
3.452289	10\\
3.479371	10\\
3.515759	10\\
3.543212	10\\
3.570975	10\\
3.598327	10\\
3.634877	10\\
3.662167	10\\
3.689423	10\\
3.726307	10\\
3.754069	10\\
3.790655	10\\
3.818026	10\\
3.85421	10\\
3.88142	10\\
3.917321	10\\
3.953797	10\\
3.982165	10\\
4.018594	10\\
4.055709	10\\
4.083036	10\\
4.119607	10\\
4.156066	10\\
4.193644	10\\
4.230322	10\\
4.266705	10\\
4.303207	10\\
4.339762	10\\
4.375746	10\\
4.412021	10\\
4.448472	11\\
4.484919	11\\
4.521212	11\\
4.558179	11\\
4.594956	11\\
4.640675	11\\
4.677056	11\\
4.713657	11\\
4.75954	11\\
4.796072	11\\
4.832516	11\\
4.877831	11\\
4.914294	11\\
4.959618	11\\
5.004835	11\\
5.041115	11\\
5.086158	11\\
5.131031	11\\
5.166886	11\\
5.211512	11\\
5.256543	11\\
5.302224	11\\
5.347466	11\\
5.392836	11\\
5.438397	11\\
5.483733	11\\
5.529433	11\\
5.575131	11\\
5.620813	11\\
5.666402	11\\
5.711947	11\\
5.766753	11\\
5.811935	11\\
5.856959	11\\
5.91304	11\\
5.958181	11\\
6.012748	11\\
6.059001	11\\
6.113407	11\\
6.16788	11\\
6.213448	11\\
6.267989	11\\
6.322933	11\\
6.377648	11\\
6.432046	11\\
6.48665	11\\
6.541177	11\\
6.59567	11\\
6.649983	11\\
6.704787	11\\
6.7602	11\\
6.814778	11\\
6.878151	11\\
6.932671	11\\
6.987492	11\\
7.051482	11\\
7.105775	11\\
7.168685	11\\
7.232023	10\\
7.285921	10\\
7.348906	10\\
7.411932	10\\
7.474774	10\\
7.537585	10\\
7.600471	10\\
7.663407	10\\
7.726189	10\\
7.791404	10\\
7.855251	10\\
7.918984	10\\
7.991911	10\\
8.055788	10\\
8.119625	10\\
8.191579	10\\
8.265291	10\\
8.328928	10\\
8.401574	10\\
8.474195	10\\
8.547365	10\\
8.61143	10\\
8.683948	10\\
8.756915	10\\
8.839006	10\\
8.911364	10\\
8.98324	10\\
9.055556	10\\
9.137429	10\\
9.210155	10\\
9.291053	10\\
9.360674	10\\
9.439258	10\\
9.517479	10\\
9.586903	10\\
9.664794	9\\
9.742992	9\\
9.821079	9\\
9.899402	9\\
9.986362	9\\
10.064312	9\\
10.142492	9\\
10.229388	9\\
10.307603	9\\
10.395028	9\\
10.473498	9\\
10.560538	9\\
10.64733	9\\
10.735156	8\\
10.822015	8\\
10.908768	8\\
10.995393	8\\
11.082283	8\\
11.177483	8\\
11.264624	8\\
11.360047	7\\
11.446582	7\\
11.542004	7\\
11.637613	7\\
11.732542	7\\
11.827961	7\\
11.922932	7\\
12.018026	7\\
12.113482	7\\
12.209615	7\\
12.313131	7\\
12.408306	7\\
12.511929	7\\
12.6148	7\\
12.718593	7\\
12.814683	7\\
12.919562	7\\
13.033263	7\\
13.138315	7\\
13.243225	7\\
13.357091	7\\
13.461799	7\\
13.575355	7\\
13.680266	7\\
13.793909	7\\
13.907052	7\\
14.020631	7\\
14.144468	7\\
14.258857	7\\
14.373357	7\\
14.495106	7\\
14.607723	7\\
14.729631	7\\
14.852665	7\\
14.974522	7\\
15.097221	7\\
15.220921	7\\
15.352162	7\\
15.475647	7\\
15.607622	7\\
15.730752	7\\
15.862137	7\\
15.993675	7\\
16.125474	7\\
16.257464	7\\
16.397068	7\\
16.528198	7\\
16.669874	7\\
16.800576	7\\
16.940702	7\\
17.08108	7\\
17.221447	7\\
17.369982	7\\
17.509717	7\\
17.650051	7\\
17.799308	7\\
17.947763	7\\
18.096951	7\\
18.246631	7\\
18.394803	6\\
18.557198	6\\
18.705394	6\\
18.862707	6\\
19.018958	6\\
19.175157	6\\
19.330649	6\\
19.487284	6\\
19.643262	6\\
19.807961	6\\
19.972804	6\\
20.138575	6\\
20.302576	6\\
20.466654	6\\
20.631594	6\\
20.805044	6\\
20.969866	6\\
21.141741	6\\
21.315218	6\\
21.497477	6\\
21.670841	6\\
21.853327	6\\
22.025967	6\\
22.207349	6\\
22.3885	6\\
22.56976	6\\
22.760569	6\\
22.941597	6\\
23.133379	5\\
23.335375	5\\
23.536291	5\\
23.743236	5\\
23.94207	5\\
24.1498	5\\
24.35625	5\\
24.56168	5\\
24.768134	5\\
24.984769	5\\
25.192386	5\\
25.410816	5\\
25.628722	5\\
25.852882	5\\
26.070526	5\\
26.297803	5\\
26.524861	5\\
26.751629	5\\
26.981273	5\\
27.217068	5\\
27.453895	5\\
27.689472	5\\
27.924509	5\\
28.15961	5\\
28.399677	5\\
28.639706	5\\
28.879901	5\\
29.121847	5\\
29.373151	5\\
29.617343	5\\
29.879672	5\\
30.131583	5\\
30.385069	5\\
30.648124	5\\
30.908194	5\\
31.172619	5\\
31.44463	5\\
31.706107	5\\
31.978064	5\\
32.25047	5\\
32.52802	5\\
32.806365	5\\
33.085711	5\\
33.36596	5\\
33.644661	5\\
33.93509	5\\
34.224634	5\\
34.516733	5\\
34.815345	5\\
35.113175	5\\
35.413883	5\\
35.713659	5\\
36.021253	5\\
36.32645	5\\
36.631601	5\\
36.950134	5\\
37.266956	5\\
37.579234	5\\
37.890039	5\\
38.21444	5\\
38.538313	5\\
};
\addlegendentry{\tiny SPINAT}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	0\\
0.011708	1\\
0.022943	2\\
0.033624	3\\
0.04392	4\\
0.054303	5\\
0.0645	5\\
0.074524	5\\
0.084757	6\\
0.094755	6\\
0.10485	7\\
0.11503	8\\
0.12504	8\\
0.135093	8\\
0.14533	8\\
0.155494	8\\
0.165471	8\\
0.1755	8\\
0.185604	8\\
0.195748	8\\
0.20585	8\\
0.215773	8\\
0.22597	8\\
0.23618	8\\
0.246864	8\\
0.257562	8\\
0.268292	8\\
0.278904	8\\
0.289414	8\\
0.300719	8\\
0.311484	9\\
0.322107	9\\
0.332616	9\\
0.343154	9\\
0.353707	9\\
0.3643	9\\
0.374907	9\\
0.385636	9\\
0.396259	9\\
0.407053	9\\
0.417409	9\\
0.427689	9\\
0.437756	9\\
0.447823	9\\
0.457521	9\\
0.467187	9\\
0.476985	10\\
0.48687	10\\
0.496748	10\\
0.506521	10\\
0.516176	10\\
0.526036	11\\
0.535917	11\\
0.545766	11\\
0.555537	11\\
0.565421	11\\
0.575261	11\\
0.58534	11\\
0.595279	11\\
0.605153	11\\
0.615101	11\\
0.62496	11\\
0.634744	11\\
0.644646	11\\
0.654515	11\\
0.66451	11\\
0.674393	11\\
0.684305	11\\
0.694158	11\\
0.704098	11\\
0.713975	11\\
0.723942	11\\
0.733783	11\\
0.74366	11\\
0.75421	11\\
0.764535	11\\
0.774837	11\\
0.785042	11\\
0.794859	11\\
0.804774	11\\
0.814564	11\\
0.824397	10\\
0.834456	10\\
0.844297	10\\
0.853794	10\\
0.863521	10\\
0.873373	10\\
0.88342	10\\
0.893031	10\\
0.902641	10\\
0.91236	10\\
0.922171	10\\
0.93199	10\\
0.941886	10\\
0.951503	10\\
0.961438	10\\
0.97135	10\\
0.982231	10\\
0.99215	10\\
1.002159	10\\
1.011977	11\\
1.021864	11\\
1.031803	11\\
1.041619	11\\
1.051513	11\\
1.061325	11\\
1.071185	11\\
1.081059	11\\
1.090984	11\\
1.100795	11\\
1.110511	11\\
1.120374	11\\
1.130221	11\\
1.139994	11\\
1.149768	11\\
1.159397	11\\
1.169209	11\\
1.179065	11\\
1.188786	11\\
1.198615	11\\
1.208525	11\\
1.218412	11\\
1.228193	11\\
1.237983	11\\
1.24787	11\\
1.257778	11\\
1.267593	11\\
1.277334	11\\
1.287292	11\\
1.298051	11\\
1.308402	11\\
1.318286	11\\
1.328312	11\\
1.338535	11\\
1.358656	11\\
1.368718	11\\
1.378711	11\\
1.388717	11\\
1.398668	11\\
1.408611	11\\
1.42882	11\\
1.438837	11\\
1.44889	11\\
1.458945	11\\
1.468911	11\\
1.488754	11\\
1.498717	11\\
1.508555	11\\
1.528354	11\\
1.538456	11\\
1.548415	11\\
1.558449	10\\
1.578236	10\\
1.588138	10\\
1.598342	10\\
1.618852	10\\
1.628684	10\\
1.638421	10\\
1.658615	10\\
1.668574	10\\
1.689154	10\\
1.699097	10\\
1.709001	10\\
1.729115	10\\
1.739116	10\\
1.759052	10\\
1.769049	10\\
1.788999	10\\
1.79905	10\\
1.819031	10\\
1.828796	10\\
1.848765	10\\
1.85888	10\\
1.879032	10\\
1.899044	10\\
1.909041	10\\
1.928951	10\\
1.938925	10\\
1.958703	10\\
1.978761	10\\
1.988796	10\\
2.008838	10\\
2.028651	10\\
2.038603	10\\
2.058646	10\\
2.078657	10\\
2.09878	10\\
2.108698	10\\
2.128871	10\\
2.148705	10\\
2.168833	10\\
2.188669	10\\
2.198579	10\\
2.218165	10\\
2.237862	10\\
2.257719	10\\
2.277437	10\\
2.297592	10\\
2.317749	10\\
2.337834	10\\
2.357671	10\\
2.377755	10\\
2.397771	10\\
2.417818	10\\
2.437652	10\\
2.457762	10\\
2.477623	10\\
2.497584	10\\
2.517358	10\\
2.537396	10\\
2.557334	9\\
2.587134	9\\
2.606935	9\\
2.626777	9\\
2.646502	9\\
2.665917	9\\
2.695402	9\\
2.715099	9\\
2.73492	9\\
2.754973	9\\
2.785156	9\\
2.805085	9\\
2.834964	9\\
2.854909	9\\
2.875141	9\\
2.904645	9\\
2.924566	9\\
2.95438	9\\
2.974535	9\\
3.004311	10\\
3.024157	10\\
3.053889	10\\
3.073453	10\\
3.10312	10\\
3.123128	10\\
3.15281	10\\
3.182335	10\\
3.202042	10\\
3.231716	10\\
3.261736	10\\
3.291555	10\\
3.311247	10\\
3.342092	10\\
3.371693	10\\
3.401564	10\\
3.431353	10\\
3.461469	10\\
3.491424	10\\
3.521671	10\\
3.541784	10\\
3.572044	10\\
3.60205	10\\
3.641747	10\\
3.671329	10\\
3.70051	10\\
3.729849	10\\
3.759996	10\\
3.790296	10\\
3.820026	10\\
3.859984	10\\
3.889924	10\\
3.919854	10\\
3.949819	10\\
3.989743	10\\
4.019572	10\\
4.049319	10\\
4.088528	10\\
4.117976	10\\
4.157833	10\\
4.187295	10\\
4.22707	10\\
4.256918	10\\
4.296712	10\\
4.336862	10\\
4.366954	10\\
4.406599	10\\
4.44604	10\\
4.475706	10\\
4.517859	10\\
4.561429	10\\
4.60375	10\\
4.643789	10\\
4.685848	10\\
4.726852	10\\
4.767765	10\\
4.810345	10\\
4.850713	10\\
4.89008	11\\
4.929803	11\\
4.969017	11\\
5.009108	11\\
5.049159	11\\
5.098439	11\\
5.138504	11\\
5.178646	11\\
5.228589	11\\
5.269463	11\\
5.311638	11\\
5.36143	11\\
5.40096	11\\
5.450008	11\\
5.499389	11\\
5.538681	11\\
5.587772	11\\
5.636987	11\\
5.67612	11\\
5.725227	11\\
5.774564	11\\
5.823763	11\\
5.872954	11\\
5.922751	11\\
5.972	11\\
6.021199	11\\
6.070213	11\\
6.119272	11\\
6.168599	11\\
6.219026	11\\
6.269616	11\\
6.329907	11\\
6.379198	11\\
6.429608	11\\
6.488939	11\\
6.538523	11\\
6.597277	11\\
6.646657	11\\
6.705832	11\\
6.764974	11\\
6.814492	11\\
6.873362	11\\
6.932767	11\\
6.9917	11\\
7.051184	11\\
7.110419	11\\
7.169642	11\\
7.22865	11\\
7.287798	11\\
7.346961	11\\
7.406208	11\\
7.465611	11\\
7.534141	11\\
7.593398	11\\
7.65221	11\\
7.720522	11\\
7.779441	11\\
7.848287	11\\
7.917425	10\\
7.976922	10\\
8.046368	10\\
8.115922	10\\
8.185134	10\\
8.254187	10\\
8.323521	10\\
8.39288	10\\
8.463041	10\\
8.532916	10\\
8.602542	10\\
8.672213	10\\
8.751497	10\\
8.820979	10\\
8.890277	10\\
8.968825	10\\
9.048524	10\\
9.118026	10\\
9.197601	10\\
9.277044	10\\
9.356201	10\\
9.425125	10\\
9.506351	10\\
9.585281	10\\
9.674124	10\\
9.752914	10\\
9.832521	10\\
9.911983	10\\
10.000322	10\\
10.079601	10\\
10.16837	10\\
10.247294	10\\
10.335916	10\\
10.424843	10\\
10.504545	10\\
10.593545	9\\
10.682588	9\\
10.770683	9\\
10.859151	9\\
10.957476	9\\
11.04631	9\\
11.13534	9\\
11.234069	9\\
11.322846	9\\
11.421099	9\\
11.510188	9\\
11.608278	9\\
11.706881	9\\
11.805564	8\\
11.904236	8\\
12.002291	8\\
12.100129	8\\
12.198016	8\\
12.304983	8\\
12.403091	8\\
12.512887	7\\
12.611891	7\\
12.719538	7\\
12.827999	7\\
12.936132	7\\
13.045861	7\\
13.153523	7\\
13.260692	7\\
13.368133	7\\
13.477436	7\\
13.593498	7\\
13.700841	7\\
13.818975	7\\
13.936148	7\\
14.053846	7\\
14.160434	7\\
14.279659	7\\
14.407079	7\\
14.526681	7\\
14.645806	7\\
14.775957	7\\
14.899117	7\\
15.026576	7\\
15.143456	7\\
15.269818	7\\
15.40146	7\\
15.532099	7\\
15.671114	7\\
15.800158	7\\
15.929767	7\\
16.068744	7\\
16.197523	7\\
16.336832	7\\
16.475006	7\\
16.615593	7\\
16.753609	7\\
16.892344	7\\
17.039538	7\\
17.177545	7\\
17.326696	7\\
17.465698	7\\
17.617717	7\\
17.767719	7\\
17.918305	7\\
18.067954	7\\
18.228213	7\\
18.377806	7\\
18.538172	7\\
18.688552	7\\
18.847949	7\\
19.006128	7\\
19.164947	7\\
19.332022	7\\
19.489231	7\\
19.648258	7\\
19.816016	7\\
19.985475	7\\
20.150327	7\\
20.317224	7\\
20.48375	6\\
20.659491	6\\
20.825865	6\\
21.000032	6\\
21.176253	6\\
21.360273	6\\
21.534785	6\\
21.71087	6\\
21.891248	6\\
22.079232	6\\
22.271113	6\\
22.472914	6\\
22.672031	6\\
22.880265	6\\
23.083192	6\\
23.29052	6\\
23.482079	6\\
23.687929	6\\
23.894166	6\\
24.10066	6\\
24.302611	6\\
24.51355	6\\
24.716855	6\\
24.929911	6\\
25.145078	6\\
25.35901	6\\
25.584339	6\\
25.798421	6\\
26.019809	5\\
26.24332	5\\
26.464831	5\\
26.692141	5\\
26.913261	5\\
27.143572	5\\
27.373354	5\\
27.603022	5\\
27.836472	5\\
28.079035	5\\
28.30586	5\\
28.545775	5\\
28.789203	5\\
29.039667	5\\
29.287264	5\\
29.537314	5\\
29.793324	5\\
30.056161	5\\
30.31292	5\\
30.570519	5\\
30.831667	5\\
31.097695	5\\
31.356385	5\\
31.617816	5\\
31.886793	5\\
32.165612	5\\
32.436869	5\\
32.70809	5\\
32.986858	5\\
33.259516	5\\
33.551734	5\\
33.83115	5\\
34.110613	5\\
34.400432	5\\
34.687449	5\\
34.977801	5\\
35.283418	5\\
35.577312	5\\
35.880736	5\\
36.187258	5\\
36.501893	5\\
36.815288	5\\
37.127347	5\\
37.441081	5\\
37.758141	5\\
38.073913	5\\
38.395624	5\\
38.711438	5\\
39.038098	5\\
39.377225	5\\
39.706311	5\\
40.035247	5\\
40.374227	5\\
40.717298	5\\
41.056718	5\\
41.400153	5\\
41.754077	5\\
42.108412	5\\
42.45993	5\\
42.823986	5\\
43.18381	5\\
};
\addlegendentry{\tiny SPINAT+PP}

\end{axis}
\end{tikzpicture}%

==> figures/compare_algs_supp_tics_1e-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.804cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1000,
xminorticks=true,
ymin=0,
ymax=250,
yticklabels={,,},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.013698	1\\
0.026418	2\\
0.038172	3\\
0.050178	4\\
0.062148	5\\
0.074162	6\\
0.08638	7\\
0.09825	8\\
0.111026	9\\
0.124045	10\\
0.138645	11\\
0.153699	11\\
0.167739	12\\
0.182606	13\\
0.200934	13\\
0.21457	14\\
0.228697	15\\
0.24531	16\\
0.261104	17\\
0.279221	17\\
0.295268	17\\
0.311126	18\\
0.328239	19\\
0.345331	20\\
0.365603	19\\
0.392304	19\\
0.409952	20\\
0.427496	21\\
0.449342	21\\
0.467385	22\\
0.492262	21\\
0.51069	22\\
0.535038	22\\
0.554208	23\\
0.578024	22\\
0.597211	23\\
0.636453	23\\
0.655812	23\\
0.687157	22\\
0.703267	23\\
0.736853	23\\
0.756533	24\\
0.783758	24\\
0.833127	24\\
0.854327	25\\
0.876731	26\\
0.947046	26\\
0.983131	26\\
1.011001	26\\
1.045765	26\\
1.080569	26\\
1.149008	26\\
1.172655	25\\
1.207173	25\\
1.256229	25\\
1.343637	23\\
1.36894	23\\
1.389648	23\\
1.415813	23\\
1.448807	23\\
1.46555	24\\
1.487079	25\\
1.518379	25\\
1.542341	25\\
1.578346	25\\
1.600417	26\\
1.629559	26\\
1.685909	26\\
1.733954	26\\
1.782572	26\\
1.833253	26\\
1.861815	26\\
1.883863	26\\
1.906045	27\\
1.928391	27\\
1.987594	27\\
2.009962	28\\
2.044034	26\\
2.075724	26\\
2.132877	26\\
2.193883	25\\
2.211896	26\\
2.233703	27\\
2.350235	27\\
2.42284	27\\
2.445182	28\\
2.46834	29\\
2.50406	29\\
2.555215	28\\
2.574244	29\\
2.593597	30\\
2.705712	30\\
2.785923	30\\
2.806563	31\\
2.827231	32\\
};
\addlegendentry{\tiny PDAP}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.011291	1\\
0.021835	2\\
0.031348	2\\
0.040684	2\\
0.049836	3\\
0.058755	4\\
0.067516	5\\
0.076507	5\\
0.085342	5\\
0.094295	6\\
0.103266	6\\
0.112132	7\\
0.121215	8\\
0.130256	8\\
0.139321	9\\
0.148487	10\\
0.157409	10\\
0.166436	11\\
0.175545	12\\
0.184578	13\\
0.193598	14\\
0.202697	15\\
0.211755	16\\
0.220789	17\\
0.229907	18\\
0.238994	19\\
0.248198	20\\
0.257301	20\\
0.266408	21\\
0.275608	22\\
0.284608	23\\
0.29359	24\\
0.30267	25\\
0.311652	26\\
0.320672	27\\
0.329812	28\\
0.338849	29\\
0.34803	30\\
0.357968	30\\
0.367268	31\\
0.376414	32\\
0.385585	32\\
0.394854	32\\
0.404395	32\\
0.413476	32\\
0.42251	32\\
0.431531	32\\
0.440569	33\\
0.44972	33\\
0.458744	33\\
0.467814	34\\
0.477088	34\\
0.486263	34\\
0.495353	35\\
0.504482	36\\
0.513451	36\\
0.522607	36\\
0.531627	36\\
0.540678	36\\
0.549701	37\\
0.558703	37\\
0.567862	37\\
0.577015	37\\
0.586025	37\\
0.595226	37\\
0.604322	38\\
0.613435	38\\
0.622567	38\\
0.631717	38\\
0.640892	38\\
0.649982	38\\
0.659197	38\\
0.668359	39\\
0.677673	39\\
0.686639	40\\
0.695683	41\\
0.704759	41\\
0.713866	41\\
0.723068	41\\
0.732183	41\\
0.741379	41\\
0.750421	41\\
0.759609	41\\
0.768737	41\\
0.777804	41\\
0.787002	41\\
0.79605	41\\
0.805133	41\\
0.814229	41\\
0.823331	41\\
0.832604	41\\
0.850814	41\\
0.859986	41\\
0.869126	41\\
0.878301	41\\
0.887347	41\\
0.896442	42\\
0.905589	42\\
0.914762	42\\
0.923883	42\\
0.932888	42\\
0.941964	42\\
0.951287	42\\
0.960315	42\\
0.978399	43\\
0.987646	43\\
0.996759	43\\
1.005884	43\\
1.01518	43\\
1.033768	43\\
1.042943	43\\
1.05223	43\\
1.061226	43\\
1.079423	43\\
1.088514	43\\
1.097849	43\\
1.116299	43\\
1.125718	43\\
1.134954	43\\
1.153141	43\\
1.16234	43\\
1.17155	44\\
1.189874	44\\
1.199024	44\\
1.217137	44\\
1.226213	44\\
1.244688	44\\
1.253772	44\\
1.27198	44\\
1.281234	45\\
1.299429	46\\
1.308534	46\\
1.326805	46\\
1.336011	46\\
1.354437	46\\
1.372827	46\\
1.381887	46\\
1.400221	46\\
1.4186	46\\
1.427915	46\\
1.446277	46\\
1.464564	46\\
1.473597	46\\
1.491946	46\\
1.510289	46\\
1.528687	46\\
1.54707	46\\
1.556276	46\\
1.574749	46\\
1.592962	46\\
1.611292	46\\
1.629807	46\\
1.648076	46\\
1.666616	46\\
1.685062	46\\
1.703328	46\\
1.721494	46\\
1.739841	46\\
1.758203	46\\
1.776668	46\\
1.795246	47\\
1.822986	47\\
1.841296	47\\
1.859605	48\\
1.877878	48\\
1.896105	48\\
1.923804	48\\
1.942318	48\\
1.960923	48\\
1.988248	48\\
2.006434	48\\
2.024672	48\\
2.052416	48\\
2.070677	48\\
2.098319	48\\
2.116815	48\\
2.144411	48\\
2.162624	48\\
2.190355	48\\
2.218126	48\\
2.236393	48\\
2.264499	49\\
2.292283	49\\
2.310738	50\\
2.33804	50\\
2.365594	50\\
2.393071	50\\
2.41107	50\\
2.438422	50\\
2.465835	50\\
2.49297	50\\
2.52037	50\\
2.547879	51\\
2.57539	51\\
2.60262	51\\
2.630488	51\\
2.667109	51\\
2.694762	51\\
2.722195	51\\
2.749737	51\\
2.777336	51\\
2.814037	51\\
2.841663	51\\
2.878586	51\\
2.906292	51\\
2.933926	51\\
2.970666	51\\
2.998277	51\\
3.035271	51\\
3.072331	52\\
3.099827	52\\
3.136876	52\\
3.173633	53\\
3.210589	53\\
3.238047	53\\
3.274633	53\\
3.311268	53\\
3.347853	53\\
3.384565	53\\
3.421197	53\\
3.457997	53\\
3.494642	53\\
3.53159	53\\
3.577425	54\\
3.62012	54\\
3.656357	54\\
3.692791	54\\
3.738286	54\\
3.774625	54\\
3.820274	54\\
3.856997	55\\
3.903182	55\\
3.9493	55\\
3.986215	55\\
4.032548	55\\
4.078076	55\\
4.123977	55\\
4.169887	55\\
4.206588	55\\
4.261546	55\\
4.307565	55\\
4.35349	55\\
4.399855	55\\
4.44617	55\\
4.492501	55\\
4.548044	55\\
4.594482	55\\
4.650195	55\\
4.697059	55\\
4.753409	55\\
4.799788	55\\
4.854734	55\\
4.910237	55\\
4.96586	55\\
5.012566	55\\
5.068003	55\\
5.123435	55\\
5.179319	55\\
5.243848	55\\
5.2995	56\\
5.355853	56\\
5.411613	56\\
5.476669	56\\
5.532324	56\\
5.596343	56\\
5.660538	57\\
5.716551	57\\
5.781186	57\\
5.846735	58\\
5.912081	58\\
5.977345	58\\
6.043126	58\\
6.107748	58\\
6.173076	58\\
6.247243	58\\
6.31306	58\\
6.377999	58\\
6.45206	58\\
6.526021	58\\
6.591229	58\\
6.665538	58\\
6.739386	58\\
6.814157	58\\
6.888235	58\\
6.963093	58\\
7.037301	58\\
7.121162	58\\
7.19535	58\\
7.278379	58\\
7.351798	58\\
7.434593	58\\
7.516999	58\\
7.600492	58\\
7.683835	58\\
7.766444	58\\
7.848989	58\\
7.931412	58\\
8.022795	58\\
8.104879	58\\
8.195965	58\\
8.278656	58\\
8.370529	58\\
8.462604	58\\
8.554533	58\\
8.646152	58\\
8.737217	58\\
8.838422	58\\
8.930066	58\\
9.029936	58\\
9.122137	58\\
9.223801	58\\
9.32581	59\\
9.426923	59\\
9.52809	59\\
9.638784	59\\
9.740203	59\\
9.841179	59\\
9.95919	59\\
10.069537	59\\
10.180118	59\\
10.28948	59\\
10.398877	59\\
10.508962	59\\
10.62779	59\\
10.736866	59\\
10.855757	59\\
10.974955	59\\
11.094844	60\\
11.21359	60\\
11.332052	60\\
11.459861	60\\
11.578496	60\\
11.706028	60\\
11.834155	60\\
11.962842	60\\
12.091537	60\\
12.219046	60\\
12.354741	60\\
12.48135	60\\
12.617181	60\\
12.752828	60\\
12.889314	60\\
13.025773	60\\
13.171137	60\\
13.306375	60\\
13.451049	60\\
13.596035	60\\
13.741508	60\\
13.887489	60\\
14.042393	60\\
14.198795	60\\
14.345717	60\\
14.50074	60\\
14.664758	60\\
14.819628	60\\
14.984226	60\\
15.140803	60\\
15.305197	60\\
15.469145	60\\
15.64209	60\\
15.805522	60\\
15.978455	60\\
16.156054	60\\
16.32956	60\\
16.510647	60\\
16.68263	62\\
16.864231	62\\
17.04702	62\\
17.229971	62\\
17.4241	62\\
17.607786	62\\
17.800319	62\\
17.991991	62\\
18.193262	62\\
18.385504	62\\
18.586452	62\\
18.789449	62\\
18.999733	62\\
19.201539	62\\
19.414381	62\\
19.628006	62\\
19.840397	62\\
20.060064	62\\
20.280835	62\\
20.501192	62\\
20.722064	62\\
20.950359	62\\
21.170156	62\\
21.407159	62\\
21.635071	62\\
21.873273	62\\
22.109113	62\\
22.345854	63\\
22.581687	63\\
22.826797	63\\
23.072104	63\\
23.32668	63\\
23.573387	63\\
23.827369	63\\
24.09405	63\\
24.349047	64\\
24.613986	64\\
24.880939	64\\
25.155108	64\\
25.430197	64\\
25.704629	64\\
25.988128	65\\
26.278171	65\\
26.561319	65\\
26.846587	65\\
27.140575	66\\
27.432859	66\\
27.736187	66\\
28.039134	66\\
28.343461	66\\
28.654194	66\\
28.96638	66\\
29.280302	67\\
29.602745	67\\
29.925412	67\\
30.273953	67\\
30.632002	67\\
30.992785	67\\
31.363743	67\\
31.731812	67\\
32.103256	67\\
32.482089	68\\
32.844027	68\\
33.196049	68\\
33.564962	68\\
33.924028	68\\
34.293806	68\\
34.670011	68\\
35.061324	68\\
35.490548	69\\
35.923014	69\\
36.353323	69\\
36.78631	69\\
37.181995	69\\
37.584591	69\\
37.988399	69\\
38.392277	69\\
38.804967	69\\
39.227437	69\\
39.652252	69\\
40.085448	69\\
40.51985	69\\
40.953804	69\\
41.393221	69\\
41.83926	69\\
42.293577	69\\
42.753017	69\\
43.212785	69\\
43.684295	69\\
44.157886	69\\
44.638259	69\\
45.128715	69\\
45.619223	69\\
46.112014	69\\
46.62401	69\\
47.133433	69\\
47.653962	69\\
48.1743	69\\
48.694603	69\\
49.232905	69\\
49.769039	69\\
50.306017	69\\
50.851401	69\\
51.406507	69\\
51.963924	69\\
52.524649	69\\
53.08752	69\\
53.662229	69\\
54.239293	69\\
54.818042	69\\
55.413937	69\\
56.008446	69\\
56.610256	69\\
57.230774	69\\
57.840803	69\\
58.492484	69\\
59.120594	69\\
59.749988	69\\
60.395567	70\\
61.044762	70\\
61.737297	70\\
62.462796	70\\
63.193846	70\\
63.925793	70\\
64.692614	71\\
65.463362	71\\
66.233214	71\\
67.008987	72\\
67.800263	72\\
68.59153	72\\
69.403163	72\\
70.230926	72\\
70.99446	72\\
71.757564	72\\
72.616763	72\\
73.474618	72\\
74.292004	72\\
75.100681	72\\
75.910077	72\\
76.716632	72\\
77.542366	72\\
78.381292	73\\
79.227879	73\\
80.08222	73\\
80.946194	73\\
81.827862	73\\
82.714988	73\\
83.610245	73\\
84.513977	73\\
85.440145	73\\
86.348923	73\\
87.281793	73\\
88.227509	73\\
89.181331	73\\
90.145951	73\\
91.11731	73\\
92.097182	73\\
93.084882	73\\
94.083539	73\\
95.100123	73\\
96.129916	73\\
97.165575	73\\
98.211456	74\\
99.275547	74\\
100.329454	75\\
101.408078	75\\
102.50283	75\\
103.616932	75\\
104.730465	75\\
105.854307	75\\
107.00605	76\\
108.162656	76\\
109.327996	76\\
110.512511	76\\
111.700652	77\\
112.895562	77\\
114.12037	77\\
115.355264	77\\
116.607653	77\\
117.868717	77\\
119.138732	77\\
120.409414	77\\
121.687748	77\\
122.997521	77\\
124.327472	77\\
125.663249	77\\
127.024659	77\\
128.402779	77\\
129.829498	77\\
131.298953	77\\
132.802787	77\\
134.298366	77\\
135.822121	77\\
137.366366	77\\
138.917956	77\\
140.494986	77\\
142.084044	77\\
143.696443	77\\
145.330192	77\\
146.959788	78\\
148.640309	78\\
150.317194	78\\
152.01725	78\\
153.737785	78\\
155.475038	78\\
157.240688	78\\
159.004773	78\\
160.810873	78\\
162.611473	78\\
164.44775	78\\
166.350971	78\\
168.264597	78\\
170.170613	78\\
172.080807	78\\
174.023315	78\\
175.990102	78\\
178.032652	78\\
179.95033	78\\
181.895846	78\\
183.851845	78\\
185.822487	78\\
187.811355	78\\
189.825698	78\\
191.885583	78\\
193.951718	78\\
196.044776	78\\
198.143301	79\\
200.277262	79\\
202.438527	79\\
204.61549	80\\
206.805449	80\\
209.02914	80\\
211.281559	80\\
213.550644	80\\
215.837578	80\\
218.146303	80\\
220.481147	80\\
222.846681	80\\
225.229088	80\\
227.663306	80\\
230.115136	80\\
232.606095	80\\
235.208814	80\\
237.749486	80\\
240.32007	80\\
242.910119	80\\
245.524477	80\\
248.152062	80\\
250.815464	81\\
253.486849	81\\
256.209866	81\\
258.936092	81\\
261.70004	81\\
264.645267	81\\
267.619613	81\\
270.628141	81\\
273.695323	81\\
276.842992	81\\
279.924942	81\\
282.932469	81\\
285.992722	81\\
289.067851	81\\
292.181939	81\\
295.285052	81\\
298.368686	81\\
301.472533	81\\
304.587346	81\\
307.735432	81\\
310.931076	81\\
314.127578	81\\
317.432747	81\\
320.810274	81\\
324.22187	81\\
327.877419	81\\
331.638571	82\\
335.404656	82\\
339.150255	82\\
342.996124	82\\
346.458494	82\\
349.938004	82\\
353.486151	82\\
357.0618	82\\
360.650799	82\\
364.341506	82\\
368.104202	82\\
371.984037	82\\
375.952564	82\\
379.949306	83\\
383.99918	83\\
388.077941	83\\
392.236272	83\\
396.439519	83\\
400.705811	84\\
405.012456	84\\
409.377881	84\\
413.855648	84\\
418.652427	84\\
423.139167	84\\
427.6904	84\\
432.279043	84\\
436.931131	84\\
441.617508	84\\
446.382365	84\\
451.15449	84\\
456.019984	84\\
460.923888	85\\
465.873119	85\\
};
\addlegendentry{\tiny GCG}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.018082	1\\
0.030364	2\\
0.043356	2\\
0.054667	2\\
0.06571	3\\
0.076626	4\\
0.087417	5\\
0.098396	5\\
0.10941	5\\
0.122384	6\\
0.133683	6\\
0.144787	7\\
0.156067	8\\
0.16754	8\\
0.178846	9\\
0.190057	10\\
0.201717	10\\
0.213471	11\\
0.224864	12\\
0.236801	13\\
0.248463	14\\
0.260608	15\\
0.272252	16\\
0.28403	17\\
0.297932	18\\
0.309435	19\\
0.321128	20\\
0.332909	20\\
0.344419	21\\
0.355776	22\\
0.367391	23\\
0.378891	24\\
0.389976	25\\
0.401236	26\\
0.412856	27\\
0.424439	28\\
0.436182	29\\
0.447593	30\\
0.460121	30\\
0.471834	31\\
0.483657	32\\
0.495458	32\\
0.506968	32\\
0.518625	32\\
0.53036	32\\
0.54259	32\\
0.554561	32\\
0.56651	33\\
0.579305	33\\
0.592789	33\\
0.606274	34\\
0.61863	34\\
0.631152	34\\
0.643488	35\\
0.655822	36\\
0.668683	36\\
0.681754	36\\
0.693899	36\\
0.706112	36\\
0.718363	37\\
0.731031	37\\
0.743434	37\\
0.755656	37\\
0.770617	37\\
0.782737	37\\
0.795437	38\\
0.808163	38\\
0.820758	38\\
0.8328	38\\
0.84601	38\\
0.858463	38\\
0.870895	38\\
0.883088	39\\
0.89571	39\\
0.908276	40\\
0.921423	41\\
0.934465	41\\
0.947764	41\\
0.962635	41\\
0.975602	41\\
0.988937	41\\
1.001365	41\\
1.01468	41\\
1.027305	41\\
1.039815	41\\
1.054976	41\\
1.06924	41\\
1.08158	41\\
1.094527	41\\
1.107658	41\\
1.119956	41\\
1.145671	41\\
1.158157	41\\
1.171055	41\\
1.183417	41\\
1.195936	41\\
1.210208	42\\
1.222571	42\\
1.236475	42\\
1.248664	42\\
1.261024	42\\
1.274276	42\\
1.286567	42\\
1.298672	42\\
1.324885	43\\
1.337148	43\\
1.349318	43\\
1.363006	43\\
1.376007	43\\
1.400954	43\\
1.412979	43\\
1.425403	43\\
1.439219	43\\
1.466575	43\\
1.480273	43\\
1.495659	43\\
1.521881	43\\
1.53478	43\\
1.547674	43\\
1.573381	43\\
1.586818	43\\
1.59985	44\\
1.626714	44\\
1.639546	44\\
1.665213	44\\
1.67864	44\\
1.704666	44\\
1.717899	44\\
1.746045	44\\
1.759069	45\\
1.784925	46\\
1.797657	46\\
1.825063	46\\
1.838385	46\\
1.866112	46\\
1.891421	46\\
1.90404	46\\
1.93051	46\\
1.95771	46\\
1.971088	46\\
1.997279	46\\
2.024432	46\\
2.03718	46\\
2.063401	46\\
2.088046	46\\
2.113336	46\\
2.138826	46\\
2.152336	46\\
2.177219	46\\
2.202801	46\\
2.227755	46\\
2.253983	46\\
2.279276	46\\
2.304396	46\\
2.331763	46\\
2.356539	46\\
2.379334	46\\
2.403851	46\\
2.426671	46\\
2.44935	46\\
2.472902	47\\
2.50744	47\\
2.530394	47\\
2.553983	48\\
2.577628	48\\
2.600566	48\\
2.636039	48\\
2.659445	48\\
2.683192	48\\
2.718825	48\\
2.741994	48\\
2.764924	48\\
2.801175	48\\
2.824163	48\\
2.859035	48\\
2.882875	48\\
2.921322	48\\
2.945191	48\\
2.980293	48\\
3.015213	48\\
3.038816	48\\
3.073479	49\\
3.108089	49\\
3.132895	50\\
3.168928	50\\
3.204194	50\\
3.239441	50\\
3.262444	50\\
3.296955	50\\
3.331535	50\\
3.366248	50\\
3.401462	50\\
3.436076	51\\
3.471226	51\\
3.506576	51\\
3.541586	51\\
3.588052	51\\
3.624192	51\\
3.659094	51\\
3.694576	51\\
3.730214	51\\
3.777712	51\\
3.812998	51\\
3.862109	51\\
3.897145	51\\
3.932827	51\\
3.980952	51\\
4.015961	51\\
4.064022	51\\
4.111581	52\\
4.147687	52\\
4.195859	52\\
4.243053	53\\
4.291041	53\\
4.328162	53\\
4.375523	53\\
4.423297	53\\
4.471822	53\\
4.519241	53\\
4.567201	53\\
4.616996	53\\
4.663438	53\\
4.710027	53\\
4.769198	54\\
4.821908	54\\
4.869763	54\\
4.918311	54\\
4.98	54\\
5.026356	54\\
5.085352	54\\
5.132375	55\\
5.19122	55\\
5.249877	55\\
5.29641	55\\
5.355904	55\\
5.415405	55\\
5.474991	55\\
5.534216	55\\
5.582968	55\\
5.655884	55\\
5.716177	55\\
5.775962	55\\
5.836731	55\\
5.896059	55\\
5.954404	55\\
6.025589	55\\
6.08507	55\\
6.155267	55\\
6.213385	55\\
6.285708	55\\
6.345437	55\\
6.415958	55\\
6.486702	55\\
6.558018	55\\
6.618263	55\\
6.691714	55\\
6.769043	55\\
6.847642	55\\
6.935399	55\\
7.00936	56\\
7.083009	56\\
7.157151	56\\
7.243396	56\\
7.317703	56\\
7.404846	56\\
7.492213	57\\
7.567416	57\\
7.656775	57\\
7.743074	58\\
7.828727	58\\
7.912435	58\\
7.997203	58\\
8.08139	58\\
8.166411	58\\
8.26362	58\\
8.348574	58\\
8.434487	58\\
8.530787	58\\
8.628634	58\\
8.713048	58\\
8.809511	58\\
8.906937	58\\
9.003149	58\\
9.099579	58\\
9.197667	58\\
9.295324	58\\
9.406948	58\\
9.505314	58\\
9.615795	58\\
9.714075	58\\
9.830254	58\\
9.943764	58\\
10.054064	58\\
10.167914	58\\
10.279017	58\\
10.38778	58\\
10.498952	58\\
10.620255	58\\
10.727871	58\\
10.850164	58\\
10.96023	58\\
11.082539	58\\
11.204265	58\\
11.326534	58\\
11.453885	58\\
11.574202	58\\
11.706464	58\\
11.827093	58\\
11.963098	58\\
12.089325	58\\
12.228159	58\\
12.369015	59\\
12.510403	59\\
12.650043	59\\
12.800667	59\\
12.936298	59\\
13.071798	59\\
13.218416	59\\
13.367747	59\\
13.518011	59\\
13.663586	59\\
13.811421	59\\
13.959902	59\\
14.119098	59\\
14.265332	59\\
14.424894	59\\
14.583812	59\\
14.743675	60\\
14.900325	60\\
15.060782	60\\
15.231372	60\\
15.389206	60\\
15.557085	60\\
15.726557	60\\
15.896712	60\\
16.064352	60\\
16.233929	60\\
16.418983	60\\
16.589514	60\\
16.770354	60\\
16.96058	60\\
17.155828	60\\
17.348094	60\\
17.54224	60\\
17.724947	60\\
17.918236	60\\
18.110826	60\\
18.307588	60\\
18.499923	60\\
18.698193	60\\
18.898446	60\\
19.086363	60\\
19.285463	60\\
19.496252	60\\
19.694907	60\\
19.90541	60\\
20.105835	60\\
20.316931	60\\
20.527623	60\\
20.750056	60\\
20.960333	60\\
21.181773	60\\
21.409782	60\\
21.631905	60\\
21.865837	60\\
22.088379	62\\
22.324071	62\\
22.560121	62\\
22.795676	62\\
23.043948	62\\
23.279613	62\\
23.527674	62\\
23.774917	62\\
24.034889	62\\
24.285474	62\\
24.545072	62\\
24.804959	62\\
25.077062	62\\
25.33748	62\\
25.610006	62\\
25.881363	62\\
26.153693	62\\
26.434769	62\\
26.717196	62\\
26.99864	62\\
27.279749	62\\
27.575726	62\\
27.856373	62\\
28.16101	62\\
28.453316	62\\
28.757668	62\\
29.063245	62\\
29.367895	63\\
29.677619	63\\
29.995989	63\\
30.31267	63\\
30.640873	63\\
30.957881	63\\
31.286034	63\\
31.626504	63\\
31.959925	64\\
32.304093	64\\
32.64872	64\\
33.006062	64\\
33.361903	64\\
33.719909	64\\
34.092052	65\\
34.469161	65\\
34.84543	65\\
35.218134	65\\
35.601964	66\\
35.983874	66\\
36.378281	66\\
36.772643	66\\
37.169621	66\\
37.579961	66\\
37.989732	66\\
38.397407	67\\
38.816585	67\\
39.240277	67\\
39.670964	67\\
40.10727	67\\
40.539442	67\\
40.985404	67\\
41.430218	67\\
41.874789	67\\
42.336553	68\\
42.806711	68\\
43.262226	68\\
43.741629	68\\
44.215377	68\\
44.703307	68\\
45.193103	68\\
45.680582	68\\
46.172043	69\\
46.673426	69\\
47.180621	69\\
47.701992	69\\
48.223662	69\\
48.75717	69\\
49.290751	69\\
49.825606	69\\
50.370083	69\\
50.927306	69\\
51.481464	69\\
52.045693	69\\
52.610679	69\\
53.18008	69\\
53.758432	69\\
54.368281	69\\
54.969038	69\\
55.580814	69\\
56.194657	69\\
56.820195	69\\
57.442976	69\\
58.079659	69\\
58.726923	69\\
59.378297	69\\
60.028424	69\\
60.703645	69\\
61.365976	69\\
62.056969	69\\
62.743669	69\\
63.423667	69\\
64.126205	69\\
64.828356	69\\
65.534029	69\\
66.253698	69\\
66.991484	69\\
67.718195	69\\
68.464527	69\\
69.219345	69\\
69.992247	69\\
70.76371	69\\
71.535029	69\\
72.332737	69\\
73.129842	69\\
73.939795	69\\
74.767498	69\\
75.594964	69\\
76.433828	69\\
77.286327	69\\
78.141912	69\\
79.010408	70\\
79.911106	70\\
80.790976	70\\
81.668479	70\\
82.567807	70\\
83.46957	70\\
84.38865	71\\
85.325864	71\\
86.256818	71\\
87.204196	72\\
88.151524	72\\
89.119765	72\\
90.106203	72\\
91.099962	72\\
92.105052	72\\
93.12325	72\\
94.1335	72\\
95.163736	72\\
96.187258	72\\
97.237453	72\\
98.296917	72\\
99.376594	72\\
100.46909	72\\
101.572446	73\\
102.693411	73\\
103.818058	73\\
104.957044	73\\
106.136635	73\\
107.308219	73\\
108.494425	73\\
109.682427	73\\
110.891037	73\\
112.1022	73\\
113.346289	73\\
114.709494	73\\
116.064213	73\\
117.345815	73\\
118.643876	73\\
119.959327	73\\
121.281254	73\\
122.62632	73\\
123.985751	73\\
125.374875	73\\
126.772276	73\\
128.195276	74\\
129.635683	74\\
131.081595	75\\
132.555578	75\\
134.039201	75\\
135.553982	75\\
137.07634	75\\
138.621417	75\\
140.188972	76\\
141.79149	76\\
143.40839	76\\
145.05701	76\\
146.72281	77\\
148.411776	77\\
150.137121	77\\
151.854956	77\\
153.606732	77\\
155.375493	77\\
157.179292	77\\
159.000345	77\\
160.832894	77\\
162.693717	77\\
164.629183	77\\
166.518779	77\\
168.445189	77\\
170.395525	77\\
172.355576	77\\
174.335592	77\\
176.356623	77\\
178.382251	77\\
180.435901	77\\
182.497203	77\\
184.566334	77\\
186.692748	77\\
188.932555	77\\
191.088963	77\\
193.257914	77\\
195.46015	78\\
197.69803	78\\
199.941096	78\\
202.194255	78\\
204.496526	78\\
206.817949	78\\
209.18397	78\\
211.575115	78\\
213.993772	78\\
216.421594	78\\
218.869153	78\\
221.326651	78\\
223.792483	78\\
226.339051	78\\
228.899645	78\\
231.457763	78\\
234.045318	78\\
236.649683	78\\
239.263193	78\\
241.941256	78\\
244.648794	78\\
247.364012	78\\
250.03781	78\\
252.746986	78\\
255.480729	78\\
258.264644	78\\
261.077984	78\\
263.916373	79\\
266.810114	79\\
269.747743	79\\
272.682642	80\\
275.642941	80\\
278.678264	80\\
281.796353	80\\
284.994569	80\\
288.202634	80\\
291.470382	80\\
294.7321	80\\
298.062262	80\\
301.43999	80\\
304.849612	80\\
308.27374	80\\
311.723482	80\\
315.198172	80\\
318.736767	80\\
322.354592	80\\
325.976925	80\\
329.605612	80\\
333.283654	80\\
337.035375	81\\
340.868761	81\\
344.784736	81\\
348.767089	81\\
352.78403	81\\
356.812008	81\\
360.907963	81\\
365.065721	81\\
369.280909	81\\
373.597972	81\\
377.847732	81\\
382.180934	81\\
386.642697	81\\
390.977997	81\\
395.363241	81\\
399.777859	81\\
404.243563	81\\
408.798695	81\\
413.390387	81\\
418.05397	81\\
422.768496	81\\
427.485733	81\\
432.348244	81\\
437.279454	81\\
442.20956	81\\
447.251832	81\\
452.445891	82\\
457.586782	82\\
462.844417	82\\
468.0951	82\\
473.418723	82\\
478.84931	82\\
483.997297	82\\
489.214483	82\\
494.350601	82\\
499.663576	82\\
505.075946	82\\
510.601283	82\\
516.121017	82\\
521.80114	83\\
527.468511	83\\
533.227092	83\\
539.155801	83\\
545.195016	83\\
551.369736	84\\
557.535908	84\\
563.88176	84\\
570.165086	84\\
576.53015	84\\
582.957723	84\\
589.562922	84\\
596.301681	84\\
603.055541	84\\
609.909365	84\\
616.85598	84\\
623.8596	84\\
631.028339	84\\
638.346052	85\\
645.799578	85\\
};
\addlegendentry{\tiny GCG+PP}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	0\\
0.011436	1\\
0.022018	2\\
0.031823	3\\
0.041106	4\\
0.050374	5\\
0.059366	6\\
0.068558	7\\
0.07787	8\\
0.087261	9\\
0.096518	10\\
0.105702	11\\
0.115028	12\\
0.124296	13\\
0.13357	14\\
0.142825	14\\
0.1521	15\\
0.161247	16\\
0.170424	17\\
0.179652	17\\
0.189028	18\\
0.198598	19\\
0.208047	20\\
0.21734	21\\
0.226704	22\\
0.235946	23\\
0.245355	24\\
0.25466	25\\
0.263844	26\\
0.273231	27\\
0.282623	28\\
0.292048	29\\
0.301399	30\\
0.311405	30\\
0.320825	31\\
0.330203	32\\
0.339694	33\\
0.349056	33\\
0.35849	34\\
0.367857	34\\
0.377216	35\\
0.386531	35\\
0.395998	34\\
0.405261	35\\
0.414699	36\\
0.424741	36\\
0.434949	37\\
0.444572	38\\
0.455108	38\\
0.464905	39\\
0.474856	40\\
0.484769	40\\
0.494695	41\\
0.504515	42\\
0.514525	42\\
0.524569	42\\
0.548684	43\\
0.55984	43\\
0.569894	43\\
0.579753	43\\
0.589646	44\\
0.599294	43\\
0.609699	44\\
0.619399	45\\
0.629134	46\\
0.638993	47\\
0.649468	46\\
0.659262	46\\
0.669072	47\\
0.678968	47\\
0.688857	47\\
0.698568	47\\
0.708436	47\\
0.718255	47\\
0.727995	47\\
0.737884	47\\
0.748017	47\\
0.758435	47\\
0.768065	46\\
0.777825	46\\
0.787634	46\\
0.797473	46\\
0.8071	46\\
0.816676	47\\
0.826225	47\\
0.835787	47\\
0.845607	46\\
0.855256	46\\
0.864998	47\\
0.875149	47\\
0.884951	45\\
0.894653	45\\
0.914654	45\\
0.924638	46\\
0.934353	46\\
0.944225	47\\
0.954113	47\\
0.963971	47\\
0.973707	47\\
0.983489	47\\
0.993238	47\\
1.002789	47\\
1.012495	47\\
1.022128	47\\
1.031886	47\\
1.051435	47\\
1.061256	46\\
1.071024	46\\
1.080813	46\\
1.090591	47\\
1.109995	48\\
1.119662	48\\
1.129418	48\\
1.139204	48\\
1.158446	47\\
1.168209	47\\
1.177736	47\\
1.197194	48\\
1.206937	48\\
1.21652	48\\
1.235848	49\\
1.245427	50\\
1.255016	51\\
1.274607	51\\
1.284353	51\\
1.303811	53\\
1.313612	53\\
1.333212	53\\
1.3428	53\\
1.362198	53\\
1.372045	53\\
1.391505	53\\
1.401349	53\\
1.420754	54\\
1.430462	55\\
1.45025	55\\
1.46976	55\\
1.479764	55\\
1.499448	55\\
1.519236	56\\
1.529264	56\\
1.54872	56\\
1.569544	57\\
1.579543	57\\
1.599279	59\\
1.618422	59\\
1.637878	59\\
1.657674	59\\
1.66768	59\\
1.687463	59\\
1.707167	60\\
1.726866	60\\
1.746733	60\\
1.766428	60\\
1.786055	61\\
1.805781	62\\
1.825211	63\\
1.845072	63\\
1.864752	63\\
1.884517	64\\
1.904149	64\\
1.923694	64\\
1.952916	63\\
1.972776	63\\
1.992433	63\\
2.012137	63\\
2.031897	64\\
2.06121	64\\
2.080908	64\\
2.100669	62\\
2.130407	62\\
2.149966	62\\
2.169838	62\\
2.199347	62\\
2.219164	62\\
2.248707	62\\
2.26839	61\\
2.297994	62\\
2.318346	62\\
2.352557	62\\
2.383467	63\\
2.403247	64\\
2.432808	64\\
2.462714	64\\
2.48257	63\\
2.512762	63\\
2.542608	63\\
2.573377	62\\
2.595382	62\\
2.62581	62\\
2.655687	62\\
2.685345	63\\
2.715206	63\\
2.751713	62\\
2.781211	62\\
2.810698	62\\
2.840338	62\\
2.880042	61\\
2.90999	62\\
2.939746	62\\
2.968876	62\\
2.999179	62\\
3.038586	62\\
3.068299	61\\
3.107463	61\\
3.136865	61\\
3.166498	61\\
3.206152	60\\
3.235108	60\\
3.274626	59\\
3.31421	59\\
3.343939	59\\
3.383375	60\\
3.423034	60\\
3.4681	60\\
3.49661	60\\
3.53493	59\\
3.573698	59\\
3.615728	58\\
3.65437	58\\
3.692685	58\\
3.731271	58\\
3.770018	58\\
3.835793	58\\
3.883105	58\\
3.940011	58\\
3.977761	59\\
4.015703	59\\
4.087967	59\\
4.125534	59\\
4.196895	59\\
4.234997	59\\
4.280341	59\\
4.337597	59\\
4.373633	59\\
4.418417	60\\
4.463087	60\\
4.507542	60\\
4.552673	60\\
4.589601	60\\
4.643886	60\\
4.689465	59\\
4.733542	60\\
4.777793	60\\
4.821805	59\\
4.866217	59\\
4.919989	59\\
4.965392	61\\
5.019242	61\\
5.063416	61\\
5.117238	61\\
5.162176	61\\
5.216417	61\\
5.269631	61\\
5.32292	60\\
5.36743	60\\
5.420944	59\\
5.474296	59\\
5.527806	59\\
5.590351	59\\
5.644569	59\\
5.698608	59\\
5.753542	59\\
5.817437	59\\
5.871662	59\\
5.935857	59\\
5.999492	60\\
6.056253	59\\
6.121428	59\\
6.191542	59\\
6.256585	58\\
6.321546	58\\
6.386608	57\\
6.451644	57\\
6.516669	57\\
6.591014	57\\
6.655767	56\\
6.719573	56\\
6.792898	56\\
6.866607	56\\
6.930843	56\\
7.004809	56\\
7.078523	56\\
7.154233	56\\
7.227854	56\\
7.30179	56\\
7.375889	56\\
7.459455	57\\
7.533547	57\\
7.616744	57\\
7.68961	57\\
7.773574	57\\
7.85745	57\\
7.940964	58\\
8.021832	57\\
8.102768	56\\
8.183781	55\\
8.264427	55\\
8.355439	55\\
8.436028	56\\
8.525485	56\\
8.606177	55\\
8.697434	55\\
8.78628	55\\
8.874772	55\\
8.964216	56\\
9.053295	56\\
9.151205	56\\
9.239505	56\\
9.337154	56\\
9.427127	56\\
9.525246	56\\
9.623175	56\\
9.722079	55\\
9.821066	55\\
9.929005	56\\
10.027743	56\\
10.12522	54\\
10.231317	54\\
10.336917	54\\
10.443651	54\\
10.550585	55\\
10.658714	55\\
10.766017	55\\
10.882141	55\\
10.988755	55\\
11.108037	55\\
11.228954	56\\
11.349621	56\\
11.470008	55\\
11.590398	55\\
11.722644	55\\
11.843196	55\\
11.972272	55\\
12.099023	55\\
12.225737	54\\
12.356977	54\\
12.483978	52\\
12.625875	53\\
12.761181	53\\
12.927059	52\\
13.104179	52\\
13.244443	51\\
13.384266	50\\
13.534311	50\\
13.674901	49\\
13.842453	49\\
13.994292	48\\
14.145044	48\\
14.296379	48\\
14.456178	48\\
14.614928	48\\
14.764398	48\\
14.922383	48\\
15.091105	48\\
15.249093	48\\
15.416753	48\\
15.576837	48\\
15.746959	48\\
15.916752	48\\
16.096791	46\\
16.266777	46\\
16.445402	45\\
16.626822	45\\
16.807649	45\\
16.995772	45\\
17.174515	45\\
17.362473	45\\
17.549735	46\\
17.737846	46\\
17.935014	45\\
18.123928	45\\
18.320183	45\\
18.51657	45\\
18.724964	46\\
18.925772	46\\
19.136759	46\\
19.345829	45\\
19.566709	45\\
19.778326	45\\
19.999012	45\\
20.216468	45\\
20.439594	45\\
20.690823	44\\
20.929549	44\\
21.145509	44\\
21.4047	44\\
21.626331	44\\
21.841487	44\\
22.074433	43\\
22.296802	43\\
22.525261	43\\
22.754583	42\\
22.982986	42\\
23.213182	42\\
23.452263	42\\
23.691419	42\\
23.941551	41\\
24.183371	41\\
24.431662	41\\
24.687434	40\\
24.936034	39\\
25.190167	39\\
25.444207	39\\
25.709506	40\\
25.969686	40\\
26.235556	39\\
26.512544	39\\
26.791614	40\\
27.068884	40\\
27.337512	39\\
27.614482	41\\
27.895905	42\\
28.182639	42\\
28.461958	41\\
28.742323	41\\
29.029276	41\\
29.316526	42\\
29.605079	43\\
29.903448	43\\
30.204824	43\\
30.51446	42\\
30.825568	42\\
31.138617	42\\
31.460752	42\\
31.784051	42\\
32.105956	42\\
32.438606	42\\
32.776682	42\\
33.104465	42\\
33.440971	42\\
33.772163	42\\
34.105178	41\\
34.446832	42\\
34.783335	40\\
35.124424	40\\
35.475547	39\\
35.829816	39\\
36.196528	40\\
36.58045	40\\
36.981874	40\\
37.379157	40\\
37.775582	40\\
38.201618	40\\
38.611414	40\\
39.033965	40\\
39.539791	40\\
40.003382	40\\
40.429853	40\\
40.865897	40\\
41.308598	40\\
41.758374	40\\
42.239547	40\\
42.707607	40\\
43.195457	40\\
43.682481	40\\
44.170826	40\\
44.659418	40\\
45.169217	40\\
45.684589	38\\
46.221683	41\\
46.814428	41\\
47.390794	41\\
47.927711	41\\
48.443373	41\\
48.941937	41\\
49.41215	41\\
49.881222	41\\
50.372923	41\\
50.881276	41\\
51.386564	41\\
51.908815	41\\
52.439891	41\\
53.077897	41\\
53.775738	41\\
54.389048	41\\
55.032509	41\\
55.677265	41\\
56.342589	41\\
56.962492	41\\
57.55838	41\\
58.164064	41\\
58.777801	40\\
59.365645	40\\
59.96842	39\\
60.568808	39\\
61.164652	39\\
61.756914	40\\
62.371518	40\\
62.983407	40\\
63.60794	40\\
64.234874	40\\
64.856528	39\\
65.494481	39\\
66.139275	40\\
66.791279	40\\
67.471487	40\\
68.169639	40\\
68.867667	40\\
69.580901	40\\
70.293699	40\\
71.032665	40\\
71.863064	40\\
72.581282	39\\
73.321587	39\\
74.083802	38\\
74.892597	37\\
75.707663	37\\
76.533822	36\\
77.37112	35\\
78.21721	35\\
79.130644	35\\
80.051301	34\\
80.977313	34\\
81.907647	35\\
82.85943	35\\
83.781504	35\\
84.711359	34\\
85.655256	34\\
86.656665	34\\
87.660029	34\\
88.667147	34\\
89.677917	34\\
90.687119	34\\
91.714964	34\\
92.753808	34\\
93.799656	34\\
94.911635	34\\
95.928171	34\\
96.918005	33\\
97.890003	33\\
98.87361	32\\
99.871469	32\\
100.888586	32\\
101.940242	32\\
103.012495	32\\
104.023297	32\\
105.012941	32\\
106.001873	32\\
107.005602	31\\
108.040195	31\\
109.10772	32\\
110.20882	32\\
111.309786	31\\
112.425479	31\\
113.608085	33\\
114.890585	33\\
116.0809	33\\
117.345257	33\\
118.652014	33\\
119.979775	33\\
121.315161	33\\
122.65334	33\\
124.003723	33\\
125.352748	33\\
126.714931	33\\
128.107295	33\\
129.528209	33\\
130.964832	33\\
132.393801	33\\
133.844335	33\\
135.318485	33\\
136.809361	33\\
138.363484	32\\
139.912628	32\\
141.486091	32\\
143.058363	32\\
144.629698	32\\
146.225835	32\\
147.855814	32\\
149.487514	32\\
151.1779	32\\
152.844507	32\\
154.555687	32\\
156.279585	32\\
158.005134	32\\
159.762309	32\\
161.540238	32\\
163.35616	32\\
165.185833	32\\
167.032673	32\\
168.895236	32\\
170.9008	32\\
172.975091	32\\
175.043252	32\\
177.032048	32\\
179.008515	32\\
180.989769	32\\
183.009182	32\\
185.026256	32\\
187.08146	32\\
189.141984	32\\
191.237165	32\\
193.354069	32\\
195.502616	32\\
197.664381	32\\
199.857981	32\\
202.07414	32\\
204.435816	32\\
206.80349	32\\
209.204243	32\\
211.631197	32\\
214.082504	32\\
216.559017	32\\
219.038858	32\\
221.535372	32\\
223.869397	32\\
226.043648	32\\
228.22979	32\\
230.507452	32\\
232.82404	33\\
235.13447	33\\
237.48439	33\\
239.839282	32\\
242.284949	32\\
244.783491	32\\
247.308756	32\\
249.692161	32\\
252.085018	31\\
254.497759	31\\
256.971109	31\\
259.4505	31\\
261.982813	33\\
264.651518	33\\
267.35039	34\\
270.088848	34\\
272.849882	34\\
275.760882	34\\
278.542299	34\\
281.261218	34\\
283.973033	34\\
286.721831	34\\
289.487199	34\\
292.295475	34\\
295.103817	34\\
297.984454	34\\
301.019388	34\\
304.141482	34\\
307.210134	34\\
310.368861	34\\
313.504485	34\\
316.732612	34\\
320.048598	34\\
323.320959	34\\
326.893525	33\\
330.498044	33\\
334.333948	33\\
337.827898	33\\
341.341183	33\\
344.936326	33\\
348.538398	33\\
352.165867	32\\
355.854171	32\\
359.367129	32\\
362.919471	32\\
366.596631	32\\
370.252059	32\\
373.907763	32\\
377.781957	31\\
381.550601	31\\
385.302203	31\\
389.096612	31\\
392.941584	31\\
396.85958	31\\
400.989536	31\\
405.271151	31\\
409.8017	31\\
414.393509	31\\
419.026284	31\\
423.721155	31\\
428.480246	31\\
433.279419	31\\
438.120418	31\\
};
\addlegendentry{\tiny SPINAT}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	0\\
0.013938	1\\
0.024837	2\\
0.03521	3\\
0.045199	4\\
0.05543	5\\
0.065596	6\\
0.075892	7\\
0.086202	8\\
0.096401	9\\
0.10648	10\\
0.116452	11\\
0.126653	12\\
0.136733	13\\
0.146821	14\\
0.156904	14\\
0.167177	15\\
0.177324	16\\
0.187596	17\\
0.197751	17\\
0.208049	18\\
0.218456	19\\
0.228843	20\\
0.239196	21\\
0.249672	22\\
0.260026	23\\
0.270554	24\\
0.281078	25\\
0.291593	26\\
0.302308	27\\
0.312918	28\\
0.323739	29\\
0.334746	30\\
0.345381	30\\
0.356303	31\\
0.367151	32\\
0.378415	33\\
0.389479	33\\
0.400733	34\\
0.411695	34\\
0.422912	35\\
0.433997	35\\
0.445289	34\\
0.456501	35\\
0.467834	36\\
0.479027	36\\
0.490321	37\\
0.501635	38\\
0.513066	38\\
0.524389	39\\
0.535834	40\\
0.547274	40\\
0.558797	41\\
0.57027	42\\
0.58178	42\\
0.593212	42\\
0.604637	43\\
0.616145	43\\
0.627883	43\\
0.639404	43\\
0.6521	44\\
0.663605	43\\
0.675278	44\\
0.68693	45\\
0.698621	46\\
0.710376	47\\
0.721955	46\\
0.733537	46\\
0.7452	47\\
0.756843	47\\
0.768584	47\\
0.780225	47\\
0.792008	47\\
0.803677	47\\
0.815479	47\\
0.82711	47\\
0.838719	47\\
0.850413	47\\
0.861923	46\\
0.873444	46\\
0.884988	46\\
0.896381	46\\
0.908059	46\\
0.919723	47\\
0.931077	47\\
0.942603	47\\
0.954171	46\\
0.965667	46\\
0.977176	47\\
0.988883	47\\
1.00039	45\\
1.011914	45\\
1.035056	45\\
1.046608	46\\
1.058089	46\\
1.069779	47\\
1.081227	47\\
1.092785	47\\
1.104373	47\\
1.115928	47\\
1.127541	47\\
1.139003	47\\
1.150659	47\\
1.162209	47\\
1.173774	47\\
1.196967	47\\
1.208318	46\\
1.219747	46\\
1.231348	46\\
1.242885	47\\
1.266136	48\\
1.277747	48\\
1.289346	48\\
1.300829	48\\
1.324026	47\\
1.335549	47\\
1.34705	47\\
1.370106	48\\
1.381678	48\\
1.393316	48\\
1.416564	49\\
1.428265	50\\
1.440063	51\\
1.463492	51\\
1.47531	51\\
1.499112	53\\
1.510879	53\\
1.534496	53\\
1.546304	53\\
1.569922	53\\
1.581731	53\\
1.605639	53\\
1.617608	53\\
1.64142	54\\
1.653339	55\\
1.677353	55\\
1.701369	55\\
1.713327	55\\
1.73724	55\\
1.761198	56\\
1.773296	56\\
1.798057	56\\
1.822085	57\\
1.834148	57\\
1.858712	59\\
1.88314	59\\
1.908312	59\\
1.93239	59\\
1.944522	59\\
1.969125	59\\
1.993614	60\\
2.017995	60\\
2.042345	60\\
2.066618	60\\
2.091244	61\\
2.115836	62\\
2.140569	63\\
2.165565	63\\
2.19032	63\\
2.214959	64\\
2.239698	64\\
2.264457	64\\
2.301433	63\\
2.3263	63\\
2.350972	63\\
2.375685	63\\
2.400549	64\\
2.437695	64\\
2.462434	64\\
2.487256	62\\
2.524164	62\\
2.548654	62\\
2.572741	62\\
2.60949	62\\
2.63391	62\\
2.671392	62\\
2.695787	61\\
2.732678	62\\
2.757088	62\\
2.79397	62\\
2.831006	63\\
2.855773	64\\
2.892695	64\\
2.930875	64\\
2.955395	63\\
2.992536	63\\
3.029724	63\\
3.066105	62\\
3.090478	62\\
3.127054	62\\
3.16358	62\\
3.200355	63\\
3.23747	63\\
3.274639	62\\
3.312055	62\\
3.349108	62\\
3.386141	62\\
3.435373	61\\
3.472355	62\\
3.50908	62\\
3.546736	62\\
3.583387	62\\
3.632135	62\\
3.669154	61\\
3.718341	61\\
3.755166	61\\
3.791897	61\\
3.840447	60\\
3.877028	60\\
3.926967	59\\
3.975341	59\\
4.01376	59\\
4.062642	60\\
4.111388	60\\
4.159641	60\\
4.196073	60\\
4.24603	59\\
4.294674	59\\
4.343155	58\\
4.39139	58\\
4.439363	58\\
4.487821	58\\
4.537984	58\\
4.586407	58\\
4.646612	58\\
4.694736	58\\
4.74383	59\\
4.792483	59\\
4.853238	59\\
4.902915	59\\
4.963271	59\\
5.011432	59\\
5.072168	59\\
5.132831	59\\
5.181223	59\\
5.241707	60\\
5.302296	60\\
5.363264	60\\
5.425332	60\\
5.474306	60\\
5.547906	60\\
5.60952	59\\
5.672003	60\\
5.732761	60\\
5.794018	59\\
5.855369	59\\
5.92839	59\\
5.989818	61\\
6.062695	61\\
6.120561	61\\
6.189592	61\\
6.247246	61\\
6.316822	61\\
6.386651	61\\
6.454768	60\\
6.512486	60\\
6.581099	59\\
6.650058	59\\
6.720432	59\\
6.800507	59\\
6.870313	59\\
6.939032	59\\
7.007555	59\\
7.087253	59\\
7.155793	59\\
7.235991	59\\
7.315801	60\\
7.38425	59\\
7.464643	59\\
7.545056	59\\
7.62552	58\\
7.705211	58\\
7.785192	57\\
7.864977	57\\
7.944301	57\\
8.035327	57\\
8.113993	56\\
8.192683	56\\
8.282565	56\\
8.372829	56\\
8.45158	56\\
8.541854	56\\
8.631876	56\\
8.721666	56\\
8.811976	56\\
8.902482	56\\
8.993821	56\\
9.096428	57\\
9.187113	57\\
9.289395	57\\
9.380476	57\\
9.482965	57\\
9.585298	57\\
9.687703	58\\
9.79059	57\\
9.895257	56\\
9.996288	55\\
10.097501	55\\
10.209257	55\\
10.310065	56\\
10.421563	56\\
10.522073	55\\
10.634025	55\\
10.746651	55\\
10.859877	55\\
10.972677	56\\
11.083807	56\\
11.207132	56\\
11.319418	56\\
11.442609	56\\
11.554799	56\\
11.67903	56\\
11.802276	56\\
11.925779	55\\
12.049793	55\\
12.183903	56\\
12.306786	56\\
12.429974	54\\
12.563572	54\\
12.697073	54\\
12.830616	54\\
12.965001	55\\
13.100762	55\\
13.235323	55\\
13.381021	55\\
13.515424	55\\
13.660915	55\\
13.806516	56\\
13.9524	56\\
14.097963	55\\
14.24403	55\\
14.409852	55\\
14.564256	55\\
14.730901	55\\
14.897191	55\\
15.059081	54\\
15.215421	54\\
15.371349	52\\
15.54003	53\\
15.696386	53\\
15.862462	52\\
16.028749	52\\
16.198163	51\\
16.363063	50\\
16.53949	50\\
16.704039	49\\
16.880006	49\\
17.054895	48\\
17.227631	48\\
17.40094	48\\
17.586682	48\\
17.771496	48\\
17.9451	48\\
18.129154	48\\
18.324424	48\\
18.508852	48\\
18.704576	48\\
18.888507	48\\
19.0844	48\\
19.28049	48\\
19.486762	46\\
19.68049	46\\
19.885172	45\\
20.089903	45\\
20.295241	45\\
20.51192	45\\
20.717212	45\\
20.934085	45\\
21.152558	46\\
21.368594	46\\
21.595803	45\\
21.81342	45\\
22.041138	45\\
22.268797	45\\
22.512495	46\\
22.740404	46\\
22.979442	46\\
23.218142	45\\
23.467416	45\\
23.706342	45\\
23.956072	45\\
24.205915	45\\
24.45592	45\\
24.714952	44\\
24.97387	44\\
25.233219	44\\
25.491585	44\\
25.761586	44\\
26.020617	44\\
26.300876	43\\
26.572776	43\\
26.85282	43\\
27.134307	42\\
27.412942	42\\
27.690732	42\\
27.980864	42\\
28.270938	42\\
28.570004	41\\
28.85983	41\\
29.159886	41\\
29.470331	40\\
29.766714	39\\
30.07317	39\\
30.380621	39\\
30.700862	40\\
31.022572	40\\
31.342724	39\\
31.674901	39\\
32.008377	40\\
32.331962	40\\
32.659479	39\\
32.994595	41\\
33.333407	42\\
33.681454	42\\
34.029589	41\\
34.385902	41\\
34.741817	41\\
35.100996	42\\
35.464656	43\\
35.836518	43\\
36.209346	43\\
36.596165	42\\
36.979925	42\\
37.359987	42\\
37.751459	42\\
38.142635	42\\
38.536115	42\\
38.941229	42\\
39.356219	42\\
39.760185	42\\
40.185636	42\\
40.606641	42\\
41.030464	41\\
41.466306	42\\
41.902869	40\\
42.334935	40\\
42.781794	39\\
43.225462	39\\
43.682821	40\\
44.13752	40\\
44.60286	40\\
45.072163	40\\
45.544204	40\\
46.022909	40\\
46.510858	40\\
46.998847	40\\
47.498626	40\\
47.997143	40\\
48.498655	40\\
49.006846	40\\
49.526407	40\\
50.045183	40\\
50.577133	40\\
51.109017	40\\
51.650795	40\\
52.191675	40\\
52.745842	40\\
53.309298	40\\
53.864907	40\\
54.41945	38\\
55.013445	41\\
55.588243	41\\
56.182571	41\\
56.777554	41\\
57.372797	41\\
57.989668	41\\
58.609193	41\\
59.225622	41\\
59.851681	41\\
60.488546	41\\
61.149422	41\\
61.804834	41\\
62.47156	41\\
63.153318	41\\
63.842484	41\\
64.530652	41\\
65.236908	41\\
65.946667	41\\
66.666209	41\\
67.401063	41\\
68.139722	41\\
68.880584	41\\
69.628992	40\\
70.370758	40\\
71.130086	39\\
71.888862	39\\
72.664888	39\\
73.435315	40\\
74.241428	40\\
75.046723	40\\
75.864316	40\\
76.694175	40\\
77.519366	39\\
78.374971	39\\
79.219537	40\\
80.079187	40\\
80.948077	40\\
81.828756	40\\
82.724069	40\\
83.622104	40\\
84.528743	40\\
85.44811	40\\
86.369464	40\\
87.311792	39\\
88.248218	39\\
89.194575	38\\
90.164515	37\\
91.134542	37\\
92.106298	36\\
93.079403	35\\
94.062447	35\\
95.065125	35\\
96.067118	34\\
97.082302	34\\
98.103721	35\\
99.153619	35\\
100.224643	35\\
101.317596	34\\
102.415228	34\\
103.537038	34\\
104.679892	34\\
105.814569	34\\
106.955719	34\\
108.110153	34\\
109.276836	34\\
110.46192	34\\
111.659892	34\\
112.871449	34\\
114.102046	34\\
115.350905	33\\
116.596953	33\\
117.836919	32\\
119.079534	32\\
120.347065	32\\
121.625896	32\\
122.914016	32\\
124.213953	32\\
125.534436	32\\
126.86578	32\\
128.219125	31\\
129.579768	31\\
130.955018	32\\
132.353786	32\\
133.772449	31\\
135.194803	31\\
136.660572	33\\
138.16237	33\\
139.675656	33\\
141.1898	33\\
142.726777	33\\
144.287035	33\\
145.847579	33\\
147.437057	33\\
149.029262	33\\
150.626427	33\\
152.23408	33\\
153.885619	33\\
155.535026	33\\
157.195361	33\\
158.866873	33\\
160.55898	33\\
162.273484	33\\
164.001785	33\\
165.732789	32\\
167.43791	32\\
169.157024	32\\
170.88267	32\\
172.662908	32\\
174.41346	32\\
176.200677	32\\
177.982701	32\\
179.794795	32\\
181.605752	32\\
183.445088	32\\
185.42152	32\\
187.357878	32\\
189.324147	32\\
191.304191	32\\
193.328262	32\\
195.366753	32\\
197.424064	32\\
199.491267	32\\
201.600248	32\\
203.709987	32\\
205.837865	32\\
207.986761	32\\
210.167929	32\\
212.353927	32\\
214.565189	32\\
216.795251	32\\
219.062459	32\\
221.352384	32\\
223.668062	32\\
226.026698	32\\
228.419497	32\\
230.786452	32\\
233.215009	32\\
235.650049	32\\
238.139904	32\\
240.687981	32\\
243.236636	32\\
245.821663	32\\
248.416959	32\\
251.057605	32\\
253.730003	32\\
256.400693	32\\
259.108372	32\\
261.869759	32\\
264.665523	32\\
267.469533	32\\
270.353266	33\\
273.255161	33\\
276.205145	33\\
279.147249	32\\
282.03418	32\\
284.959041	32\\
287.926784	32\\
290.860414	32\\
293.823479	31\\
296.821651	31\\
299.875703	31\\
302.959851	31\\
306.128543	33\\
309.368097	33\\
312.62872	34\\
316.008792	34\\
319.448801	34\\
322.913183	34\\
326.437594	34\\
329.982861	34\\
333.613111	34\\
337.220358	34\\
340.915965	34\\
344.630012	34\\
348.414958	34\\
352.248371	34\\
356.078355	34\\
360.013649	34\\
363.87025	34\\
367.797141	34\\
371.801163	34\\
375.856418	34\\
379.972055	34\\
384.155992	34\\
388.389663	33\\
392.658626	33\\
397.000353	33\\
401.372344	33\\
405.789857	33\\
410.259959	33\\
414.746134	33\\
419.268062	32\\
423.790626	32\\
428.31199	32\\
432.893843	32\\
437.494133	32\\
442.118305	32\\
446.77258	32\\
451.564056	31\\
456.359258	31\\
461.208614	31\\
466.100119	31\\
470.98611	31\\
475.910665	31\\
480.851973	31\\
485.840112	31\\
490.904927	31\\
496.04131	31\\
501.299397	31\\
506.594057	31\\
511.965212	31\\
517.407948	31\\
522.936905	31\\
};
\addlegendentry{\tiny SPINAT+PP}

\end{axis}
\end{tikzpicture}%

==> figures/compare_algs_supp_tics_1e-3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.804cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1000,
xminorticks=true,
ymin=0,
ymax=250,
yticklabels={,,},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.016098	1\\
0.03066	2\\
0.042445	3\\
0.054072	4\\
0.066263	5\\
0.07869	6\\
0.091115	7\\
0.103889	8\\
0.117876	9\\
0.132074	10\\
0.148923	11\\
0.166076	12\\
0.183948	13\\
0.204229	14\\
0.225041	15\\
0.252036	15\\
0.270366	16\\
0.289576	17\\
0.310309	18\\
0.331448	19\\
0.352663	20\\
0.375011	21\\
0.403936	22\\
0.427638	22\\
0.451423	22\\
0.475273	22\\
0.502999	23\\
0.536819	23\\
0.565411	23\\
0.595203	23\\
0.6242	23\\
0.653289	24\\
0.682593	24\\
0.708441	25\\
0.746796	25\\
0.784831	25\\
0.81197	26\\
0.840112	27\\
0.869771	28\\
0.901937	28\\
0.928103	29\\
0.973393	29\\
1.004821	30\\
1.032435	31\\
1.067803	32\\
1.096773	33\\
1.140211	34\\
1.177882	35\\
1.225951	35\\
1.264496	36\\
1.304167	35\\
1.345802	35\\
1.375889	36\\
1.4157	35\\
1.474965	33\\
1.513567	34\\
1.542544	35\\
1.603409	35\\
1.653926	35\\
1.731348	35\\
1.760797	36\\
1.863179	35\\
1.949896	35\\
2.091173	33\\
2.133329	33\\
2.161369	33\\
2.19595	34\\
2.242054	34\\
2.29026	35\\
2.375429	34\\
2.41228	35\\
2.512073	34\\
2.540963	35\\
2.577625	36\\
2.709561	36\\
2.81929	35\\
2.858048	35\\
2.888932	36\\
2.974908	36\\
3.014733	36\\
3.094925	36\\
3.195041	36\\
3.225463	37\\
3.287866	37\\
3.371386	37\\
3.576179	36\\
3.607379	37\\
3.640138	38\\
3.738538	38\\
3.80544	39\\
3.956722	38\\
4.09039	37\\
4.184835	37\\
4.425376	35\\
4.456265	35\\
4.517279	35\\
4.546871	36\\
4.570847	37\\
4.64236	37\\
4.726477	37\\
4.851787	35\\
4.920232	35\\
4.957809	35\\
5.034151	35\\
5.058347	36\\
5.090202	37\\
5.123991	37\\
5.186126	36\\
5.217513	37\\
5.354854	37\\
5.444482	37\\
5.539113	37\\
5.670059	37\\
5.76557	37\\
5.790684	38\\
5.960885	38\\
5.9945	39\\
6.072543	39\\
6.106874	40\\
6.135669	41\\
6.173995	42\\
6.275107	42\\
6.52526	41\\
6.631796	41\\
6.66902	42\\
6.708803	43\\
6.738639	44\\
6.769489	45\\
};
\addlegendentry{\tiny PDAP}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.011989	1\\
0.023732	2\\
0.034059	2\\
0.043695	2\\
0.053264	3\\
0.062801	4\\
0.072389	5\\
0.081756	5\\
0.092879	5\\
0.102348	6\\
0.111798	6\\
0.122072	7\\
0.131519	8\\
0.141017	8\\
0.151296	9\\
0.161415	10\\
0.171182	10\\
0.180885	11\\
0.190841	12\\
0.200358	13\\
0.210402	14\\
0.220449	15\\
0.22998	16\\
0.240054	17\\
0.249976	18\\
0.26245	19\\
0.272374	20\\
0.281974	21\\
0.291517	22\\
0.301248	23\\
0.310739	24\\
0.320498	25\\
0.330253	26\\
0.340314	27\\
0.349936	28\\
0.359328	29\\
0.368958	30\\
0.378619	31\\
0.388151	32\\
0.397919	33\\
0.40797	34\\
0.417296	35\\
0.427595	36\\
0.437734	37\\
0.447494	38\\
0.457125	39\\
0.466952	40\\
0.477708	41\\
0.487717	42\\
0.497434	43\\
0.507557	44\\
0.517811	45\\
0.527822	46\\
0.538861	46\\
0.548912	47\\
0.558526	48\\
0.569078	49\\
0.579261	50\\
0.589093	51\\
0.598694	52\\
0.608522	53\\
0.618073	54\\
0.627563	55\\
0.637177	56\\
0.646818	57\\
0.656396	58\\
0.665804	59\\
0.675293	60\\
0.684768	61\\
0.69444	62\\
0.703904	62\\
0.713516	63\\
0.723109	64\\
0.732807	65\\
0.742317	66\\
0.75207	67\\
0.761926	67\\
0.771426	67\\
0.781093	68\\
0.790678	68\\
0.800099	68\\
0.809786	68\\
0.819424	69\\
0.828983	70\\
0.838487	71\\
0.848027	71\\
0.857807	71\\
0.867405	71\\
0.877087	72\\
0.886759	72\\
0.896306	72\\
0.915499	72\\
0.925612	73\\
0.935506	74\\
0.945094	74\\
0.954691	75\\
0.964305	76\\
0.973838	76\\
0.983486	77\\
0.992968	78\\
1.002328	79\\
1.011841	80\\
1.021554	81\\
1.031468	82\\
1.05064	83\\
1.060377	84\\
1.069961	84\\
1.079599	85\\
1.089031	85\\
1.108236	87\\
1.117857	87\\
1.127314	87\\
1.137053	87\\
1.156294	88\\
1.166054	88\\
1.175875	88\\
1.195078	89\\
1.204707	90\\
1.214347	90\\
1.233803	91\\
1.243542	91\\
1.253368	91\\
1.273375	92\\
1.283015	92\\
1.302411	92\\
1.311926	92\\
1.33129	93\\
1.340846	94\\
1.359946	94\\
1.369401	94\\
1.388963	96\\
1.398873	96\\
1.41807	96\\
1.427753	97\\
1.447178	97\\
1.466469	97\\
1.476139	97\\
1.495437	98\\
1.514668	98\\
1.524243	98\\
1.543413	99\\
1.562804	100\\
1.572458	100\\
1.59174	101\\
1.610953	102\\
1.630285	103\\
1.649532	103\\
1.658952	103\\
1.678179	103\\
1.697269	103\\
1.716357	103\\
1.735395	104\\
1.754485	104\\
1.774064	104\\
1.793739	104\\
1.813335	104\\
1.832761	104\\
1.852789	104\\
1.872503	105\\
1.892338	106\\
1.911946	106\\
1.941237	106\\
1.960777	106\\
1.980182	106\\
1.999778	106\\
2.019291	107\\
2.048575	107\\
2.067748	107\\
2.087349	107\\
2.116453	107\\
2.135992	108\\
2.155334	108\\
2.184353	108\\
2.203527	108\\
2.232726	108\\
2.252322	108\\
2.286725	108\\
2.30614	108\\
2.335471	108\\
2.36521	108\\
2.384739	108\\
2.413853	108\\
2.443069	109\\
2.462588	109\\
2.491735	109\\
2.521074	109\\
2.55008	109\\
2.569329	109\\
2.598092	109\\
2.626548	109\\
2.655663	109\\
2.684524	109\\
2.713635	109\\
2.742753	109\\
2.771796	109\\
2.800774	109\\
2.839591	109\\
2.868695	109\\
2.897705	109\\
2.927935	109\\
2.956897	109\\
2.995671	109\\
3.024939	109\\
3.063415	109\\
3.092607	109\\
3.123194	109\\
3.162724	112\\
3.191707	113\\
3.230576	114\\
3.269078	116\\
3.298012	116\\
3.336802	116\\
3.375567	118\\
3.414503	118\\
3.443545	118\\
3.48243	119\\
3.521288	120\\
3.560285	120\\
3.599289	120\\
3.638517	120\\
3.677624	120\\
3.716432	121\\
3.754981	121\\
3.803619	121\\
3.842725	121\\
3.881248	121\\
3.920395	122\\
3.968705	122\\
4.007318	122\\
4.055926	122\\
4.094837	122\\
4.142975	122\\
4.191523	122\\
4.230138	125\\
4.278746	126\\
4.327951	126\\
4.376688	126\\
4.425216	127\\
4.464021	127\\
4.522295	128\\
4.570455	128\\
4.619016	128\\
4.667756	128\\
4.715908	129\\
4.764179	130\\
4.822207	130\\
4.87048	131\\
4.928601	132\\
4.977162	132\\
5.035632	132\\
5.08425	132\\
5.142214	135\\
5.200631	135\\
5.259608	136\\
5.30789	136\\
5.365867	136\\
5.424129	136\\
5.482012	136\\
5.550053	136\\
5.608638	136\\
5.66679	137\\
5.72495	137\\
5.793206	137\\
5.852031	137\\
5.920682	137\\
5.990164	141\\
6.048845	142\\
6.116869	142\\
6.185342	142\\
6.253976	142\\
6.322198	143\\
6.392475	144\\
6.470626	144\\
6.544745	144\\
6.630816	145\\
6.705551	145\\
6.781298	145\\
6.868983	145\\
6.955935	148\\
7.03063	148\\
7.114832	150\\
7.202063	150\\
7.287752	151\\
7.372524	151\\
7.455095	151\\
7.537276	151\\
7.631664	151\\
7.713453	151\\
7.808103	152\\
7.891438	152\\
7.986448	153\\
8.079845	154\\
8.177763	154\\
8.269233	154\\
8.361548	155\\
8.454537	155\\
8.549506	155\\
8.648047	157\\
8.735798	157\\
8.832032	157\\
8.918196	157\\
9.007353	157\\
9.096198	157\\
9.185742	157\\
9.274448	157\\
9.363927	158\\
9.461149	159\\
9.550136	160\\
9.647927	160\\
9.736216	160\\
9.836279	160\\
9.935904	160\\
10.032224	160\\
10.129411	163\\
10.234726	163\\
10.331468	163\\
10.42791	163\\
10.533713	163\\
10.640008	163\\
10.74654	164\\
10.852607	165\\
10.958566	165\\
11.064847	165\\
11.180529	165\\
11.286934	165\\
11.402822	167\\
11.520514	167\\
11.637386	168\\
11.754408	168\\
11.871113	169\\
11.997197	171\\
12.113884	171\\
12.239432	171\\
12.365639	171\\
12.492158	172\\
12.618857	172\\
12.745561	172\\
12.893794	172\\
13.021453	173\\
13.156725	173\\
13.291783	173\\
13.428557	174\\
13.563669	174\\
13.707931	174\\
13.842242	174\\
13.986061	174\\
14.129314	175\\
14.274255	175\\
14.418842	175\\
14.572465	175\\
14.725331	175\\
14.870129	175\\
15.023215	175\\
15.185929	175\\
15.34015	175\\
15.503101	175\\
15.658944	175\\
15.821371	175\\
15.984014	175\\
16.155991	175\\
16.31838	175\\
16.49041	176\\
16.662562	177\\
16.833369	177\\
17.014256	177\\
17.185725	177\\
17.366264	177\\
17.54726	177\\
17.727343	177\\
17.915813	177\\
18.096381	177\\
18.283481	177\\
18.470354	177\\
18.66807	177\\
18.85586	177\\
19.053884	177\\
19.251004	177\\
19.458264	177\\
19.65559	177\\
19.861019	177\\
20.066321	177\\
20.272041	177\\
20.486117	178\\
20.701929	178\\
20.918772	180\\
21.136103	181\\
21.361442	181\\
21.590917	181\\
21.840501	181\\
22.089008	181\\
22.342028	181\\
22.595435	181\\
22.847665	181\\
23.098911	181\\
23.369471	181\\
23.630114	181\\
23.905298	181\\
24.163973	181\\
24.419423	181\\
24.684473	181\\
24.957865	182\\
25.230294	182\\
25.491371	182\\
25.763113	182\\
26.0358	183\\
26.313129	183\\
26.602834	183\\
26.890511	184\\
27.179522	185\\
27.472163	185\\
27.772878	185\\
28.073686	185\\
28.383391	185\\
28.701677	185\\
29.015401	186\\
29.333694	186\\
29.652619	187\\
29.970649	187\\
30.300633	187\\
30.631633	187\\
30.969913	187\\
31.307179	187\\
31.643373	187\\
31.989437	187\\
32.337212	187\\
32.681662	188\\
33.039152	188\\
33.408367	188\\
33.766924	188\\
34.16629	188\\
34.538545	188\\
34.914184	188\\
35.300922	188\\
35.686855	188\\
36.071434	188\\
36.466019	188\\
36.862739	188\\
37.267587	188\\
37.672344	188\\
38.087911	188\\
38.502037	188\\
38.917292	188\\
39.341991	188\\
39.767462	188\\
40.190718	188\\
40.621294	188\\
41.056627	188\\
41.489735	188\\
41.92966	188\\
42.377725	189\\
42.829417	189\\
43.289598	189\\
43.74942	189\\
44.21655	189\\
44.683835	189\\
45.2105	191\\
45.751045	191\\
46.290789	191\\
46.818996	191\\
47.336497	193\\
47.840034	193\\
48.360979	193\\
48.880889	193\\
49.400883	193\\
49.938463	193\\
50.476562	194\\
51.020904	194\\
51.597292	194\\
52.18225	194\\
52.77492	195\\
53.384344	195\\
54.002152	196\\
54.615767	196\\
55.200493	196\\
55.784945	196\\
56.38764	196\\
56.997166	197\\
57.610203	198\\
58.236175	199\\
58.859363	199\\
59.49466	199\\
60.136444	199\\
60.775393	199\\
61.435167	199\\
62.091844	199\\
62.754816	199\\
63.416712	200\\
64.101099	200\\
64.781178	200\\
65.472737	200\\
66.171509	200\\
66.870839	200\\
67.594299	200\\
68.315649	200\\
69.045907	200\\
69.789375	200\\
70.54656	200\\
71.311736	200\\
72.084306	200\\
72.85481	200\\
73.638582	200\\
74.41807	200\\
75.244168	200\\
76.067404	200\\
76.902814	200\\
77.75203	200\\
78.623783	200\\
79.591836	200\\
80.574625	200\\
81.573962	200\\
82.568245	200\\
83.548513	200\\
84.54635	200\\
85.545513	200\\
86.551166	200\\
87.497285	200\\
88.532176	200\\
89.611666	200\\
90.675344	200\\
91.668797	200\\
92.684272	200\\
93.700776	200\\
94.726474	200\\
95.759922	200\\
96.806442	200\\
97.862916	200\\
98.925895	201\\
99.995753	201\\
101.086878	202\\
102.173998	202\\
103.286368	202\\
104.412087	202\\
105.551575	202\\
106.703533	202\\
107.864357	202\\
109.034276	202\\
110.223437	202\\
111.422359	203\\
112.645127	203\\
113.867708	203\\
115.103869	203\\
116.369015	204\\
117.640337	205\\
118.973558	205\\
120.280696	205\\
121.65956	205\\
122.994005	205\\
124.33918	205\\
125.698295	205\\
127.140982	205\\
128.639859	205\\
130.158777	206\\
131.700085	206\\
133.188545	206\\
134.624571	207\\
136.181291	207\\
137.778189	207\\
139.352466	207\\
140.842194	207\\
142.350557	207\\
143.882755	207\\
145.437308	207\\
146.9986	207\\
148.579032	207\\
150.183475	207\\
151.803203	207\\
153.440848	207\\
155.096833	207\\
156.781415	207\\
158.471702	207\\
160.194733	207\\
162.101123	207\\
164.022678	207\\
165.951744	207\\
167.88114	207\\
169.694639	207\\
171.519584	208\\
173.504444	208\\
175.444407	208\\
177.320678	208\\
179.281501	208\\
181.144851	208\\
182.967144	209\\
184.825928	209\\
186.691506	209\\
188.603966	209\\
190.528146	209\\
192.391698	212\\
194.300107	212\\
196.189282	212\\
198.093294	212\\
200.044178	212\\
201.963679	212\\
203.897361	212\\
205.87482	212\\
207.873478	212\\
210.033768	214\\
212.334047	214\\
214.756173	214\\
217.014036	214\\
219.305682	214\\
221.61235	216\\
223.953095	216\\
226.323423	216\\
228.710198	216\\
231.083981	216\\
233.493394	217\\
235.911267	219\\
238.371056	219\\
240.853286	219\\
243.356768	219\\
245.888856	219\\
248.579541	219\\
251.433805	219\\
254.301951	219\\
257.092534	219\\
259.791276	219\\
262.517467	219\\
265.278339	219\\
268.072458	219\\
270.882774	219\\
273.704929	219\\
276.559251	219\\
279.437972	219\\
282.311302	219\\
285.217515	219\\
288.133153	219\\
291.096425	221\\
294.089792	221\\
297.098087	221\\
300.121022	221\\
303.188045	221\\
306.288941	222\\
309.418974	222\\
312.583494	222\\
315.771357	222\\
319.02067	222\\
322.276833	222\\
325.601651	222\\
328.946022	222\\
332.323633	224\\
335.726351	224\\
339.17243	224\\
342.670543	224\\
346.220808	224\\
349.806519	224\\
353.468324	225\\
357.159011	225\\
360.897145	225\\
364.667102	225\\
368.49564	225\\
372.379156	225\\
376.357035	226\\
380.347144	226\\
384.374711	226\\
388.445735	226\\
392.541636	227\\
396.915355	227\\
401.424283	227\\
405.675867	227\\
409.974454	227\\
414.298637	227\\
418.658479	227\\
423.065315	227\\
427.520123	229\\
432.031021	229\\
436.623791	229\\
441.211859	229\\
446.152878	229\\
450.871224	229\\
455.667133	230\\
460.46914	230\\
};
\addlegendentry{\tiny GCG}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.013921	1\\
0.027824	2\\
0.043812	2\\
0.057831	2\\
0.071193	3\\
0.08522	4\\
0.097448	5\\
0.108344	5\\
0.119941	5\\
0.130794	6\\
0.142434	6\\
0.153375	7\\
0.164924	8\\
0.176346	8\\
0.187628	9\\
0.198501	10\\
0.209716	10\\
0.22092	11\\
0.232662	12\\
0.244385	13\\
0.255977	14\\
0.267627	15\\
0.279282	16\\
0.290594	17\\
0.302927	18\\
0.314897	19\\
0.326688	20\\
0.33865	21\\
0.350699	22\\
0.363079	23\\
0.37531	24\\
0.387635	25\\
0.399134	26\\
0.411122	27\\
0.42303	28\\
0.434751	29\\
0.447314	30\\
0.459436	31\\
0.474241	32\\
0.48704	33\\
0.498706	34\\
0.510346	35\\
0.521906	36\\
0.53378	37\\
0.546384	38\\
0.56221	39\\
0.574161	40\\
0.586265	41\\
0.599133	42\\
0.611495	43\\
0.62406	44\\
0.636547	45\\
0.648917	46\\
0.660452	46\\
0.671687	47\\
0.683161	48\\
0.694764	49\\
0.7062	50\\
0.717546	51\\
0.729234	52\\
0.741025	53\\
0.752597	54\\
0.7645	55\\
0.77706	56\\
0.788945	57\\
0.800922	58\\
0.812993	59\\
0.82497	60\\
0.837876	61\\
0.851562	62\\
0.863449	62\\
0.875693	63\\
0.887682	64\\
0.900008	65\\
0.912361	66\\
0.924787	67\\
0.937306	67\\
0.949677	67\\
0.96209	68\\
0.974856	68\\
0.987371	68\\
0.999689	68\\
1.012551	69\\
1.025646	70\\
1.039022	71\\
1.052029	71\\
1.064792	71\\
1.077415	71\\
1.090223	72\\
1.103182	72\\
1.116623	72\\
1.142886	72\\
1.157233	73\\
1.170229	74\\
1.183047	74\\
1.196281	75\\
1.209169	76\\
1.221886	76\\
1.234956	77\\
1.248167	78\\
1.261696	79\\
1.274529	80\\
1.287955	81\\
1.301568	82\\
1.328572	83\\
1.341805	84\\
1.355884	84\\
1.37021	85\\
1.383641	85\\
1.412108	87\\
1.4258	87\\
1.439536	87\\
1.453439	87\\
1.481131	88\\
1.494901	88\\
1.510646	88\\
1.539524	89\\
1.553794	90\\
1.567994	90\\
1.597091	91\\
1.611163	91\\
1.625049	91\\
1.653248	92\\
1.667056	92\\
1.695395	92\\
1.70956	92\\
1.737682	93\\
1.751712	94\\
1.780402	94\\
1.794853	94\\
1.824991	96\\
1.839509	96\\
1.867928	96\\
1.882377	97\\
1.913156	97\\
1.942456	97\\
1.956854	97\\
1.985649	98\\
2.014726	98\\
2.028957	98\\
2.059253	99\\
2.088396	100\\
2.102891	100\\
2.132632	101\\
2.163044	102\\
2.19547	103\\
2.225618	103\\
2.241322	103\\
2.271287	103\\
2.302575	103\\
2.333431	103\\
2.363839	104\\
2.394085	104\\
2.424245	104\\
2.454591	104\\
2.485329	104\\
2.515521	104\\
2.544987	104\\
2.575865	105\\
2.60588	106\\
2.63595	106\\
2.683619	106\\
2.713606	106\\
2.745036	106\\
2.775282	106\\
2.80602	107\\
2.856024	107\\
2.887096	107\\
2.918634	107\\
2.966165	107\\
2.996521	108\\
3.027003	108\\
3.074469	108\\
3.105892	108\\
3.15203	108\\
3.182784	108\\
3.229617	108\\
3.259627	108\\
3.305383	108\\
3.35443	108\\
3.384721	108\\
3.431406	108\\
3.477509	109\\
3.508236	109\\
3.555324	109\\
3.604075	109\\
3.649957	109\\
3.681276	109\\
3.727655	109\\
3.775699	109\\
3.822457	109\\
3.869477	109\\
3.915945	109\\
3.962096	109\\
4.007661	109\\
4.055505	109\\
4.119668	109\\
4.165746	109\\
4.215498	109\\
4.261644	109\\
4.310004	109\\
4.372273	109\\
4.418411	109\\
4.481785	109\\
4.532813	109\\
4.583353	109\\
4.653333	112\\
4.705261	113\\
4.771833	114\\
4.841363	116\\
4.891375	116\\
4.957247	116\\
5.024633	118\\
5.092892	118\\
5.144576	118\\
5.214273	119\\
5.286745	120\\
5.355191	120\\
5.420228	120\\
5.486256	120\\
5.551486	120\\
5.613557	121\\
5.67517	121\\
5.752774	121\\
5.814617	121\\
5.875574	121\\
5.93552	122\\
6.024854	122\\
6.085338	122\\
6.163431	122\\
6.223438	122\\
6.29837	122\\
6.373792	122\\
6.43631	125\\
6.512921	126\\
6.590797	126\\
6.668307	126\\
6.745809	127\\
6.808507	127\\
6.899406	128\\
6.978178	128\\
7.057019	128\\
7.137662	128\\
7.21587	129\\
7.29312	130\\
7.389543	130\\
7.468168	131\\
7.569207	132\\
7.649621	132\\
7.746498	132\\
7.828554	132\\
7.928797	135\\
8.026144	135\\
8.122187	136\\
8.202351	136\\
8.300532	136\\
8.397864	136\\
8.494604	136\\
8.605806	136\\
8.699416	136\\
8.79592	137\\
8.891937	137\\
9.00484	137\\
9.100912	137\\
9.215866	137\\
9.331213	141\\
9.433533	142\\
9.55125	142\\
9.667997	142\\
9.785446	142\\
9.903444	143\\
10.022309	144\\
10.138448	144\\
10.25709	144\\
10.39511	145\\
10.511448	145\\
10.629183	145\\
10.760917	145\\
10.895063	148\\
11.013091	148\\
11.148994	150\\
11.292265	150\\
11.435224	151\\
11.578841	151\\
11.720289	151\\
11.863358	151\\
12.02507	151\\
12.169928	151\\
12.330295	152\\
12.471833	152\\
12.637167	153\\
12.799267	154\\
12.961949	154\\
13.122586	154\\
13.286277	155\\
13.455459	155\\
13.619993	155\\
13.802077	157\\
13.965005	157\\
14.148584	157\\
14.315793	157\\
14.499332	157\\
14.688298	157\\
14.875871	157\\
15.059957	157\\
15.246023	158\\
15.448464	159\\
15.634006	160\\
15.842506	160\\
16.026271	160\\
16.228576	160\\
16.431001	160\\
16.634036	160\\
16.840776	163\\
17.069846	163\\
17.289326	163\\
17.500456	163\\
17.728311	163\\
17.956848	163\\
18.182572	164\\
18.40979	165\\
18.636815	165\\
18.86341	165\\
19.116084	165\\
19.34666	165\\
19.598728	167\\
19.84632	167\\
20.095741	168\\
20.340722	168\\
20.586815	169\\
20.857296	171\\
21.111041	171\\
21.382364	171\\
21.653947	171\\
21.924561	172\\
22.204437	172\\
22.50115	172\\
22.814718	172\\
23.0849	173\\
23.3738	173\\
23.667065	173\\
23.95567	174\\
24.241509	174\\
24.549962	174\\
24.835778	174\\
25.14485	174\\
25.453358	175\\
25.766868	175\\
26.07938	175\\
26.409287	175\\
26.743171	175\\
27.073617	175\\
27.401219	175\\
27.753422	175\\
28.088973	175\\
28.445585	175\\
28.784686	175\\
29.157631	175\\
29.524314	175\\
29.907276	175\\
30.253312	175\\
30.620756	176\\
30.992294	177\\
31.36873	177\\
31.764032	177\\
32.141467	177\\
32.536543	177\\
32.932445	177\\
33.32456	177\\
33.7304	177\\
34.122456	177\\
34.529795	177\\
34.935455	177\\
35.363196	177\\
35.773836	177\\
36.248666	177\\
36.699677	177\\
37.15229	177\\
37.612784	177\\
38.066806	177\\
38.520021	177\\
38.971125	177\\
39.443724	178\\
39.915201	178\\
40.400771	180\\
40.875491	180\\
41.371867	180\\
41.842396	180\\
42.353292	180\\
42.851283	180\\
43.390712	180\\
43.903841	180\\
44.417308	180\\
44.927466	180\\
45.456996	180\\
45.985726	180\\
46.532036	180\\
47.065103	180\\
47.627063	180\\
48.281015	180\\
48.885787	180\\
49.455369	180\\
50.020929	180\\
50.602929	180\\
51.198301	180\\
51.789393	180\\
52.397609	180\\
53.007662	180\\
53.622764	180\\
54.230929	180\\
54.870713	180\\
55.49309	180\\
56.149505	180\\
56.796167	180\\
57.443788	180\\
58.111009	180\\
58.780313	180\\
59.457442	180\\
60.14055	180\\
60.822934	180\\
61.524456	180\\
62.223597	180\\
62.9261	180\\
63.651257	180\\
64.36748	180\\
65.092631	180\\
65.839196	180\\
66.608158	180\\
67.356338	180\\
68.188274	180\\
68.949893	180\\
69.737381	180\\
70.553619	180\\
71.359209	180\\
72.177815	180\\
73.000805	180\\
73.836153	180\\
74.680451	180\\
75.540648	180\\
76.404653	180\\
77.266318	180\\
78.137704	180\\
79.019419	180\\
79.922479	180\\
80.820131	180\\
81.740278	180\\
82.664017	180\\
83.592921	180\\
84.540175	180\\
85.493745	180\\
86.445843	180\\
87.435442	180\\
88.413527	180\\
89.406416	180\\
90.399178	180\\
91.424045	180\\
92.46726	180\\
93.518799	180\\
94.603726	180\\
95.713637	180\\
96.773299	180\\
97.871341	180\\
99.053651	180\\
100.159483	180\\
101.315372	180\\
102.468085	180\\
103.619706	180\\
104.788858	180\\
105.968378	180\\
107.145903	180\\
108.356358	180\\
109.59187	180\\
110.86495	180\\
112.118244	180\\
113.363781	180\\
114.649242	180\\
115.956307	180\\
117.252886	180\\
118.564279	180\\
119.932531	180\\
121.284589	180\\
122.651878	180\\
124.035375	180\\
125.471163	180\\
126.896173	180\\
128.331015	180\\
129.91243	180\\
131.39224	180\\
132.993194	180\\
134.572862	180\\
136.070923	180\\
137.606885	180\\
139.222821	180\\
140.767312	180\\
142.378817	180\\
143.97307	180\\
145.569872	180\\
147.303292	180\\
149.101506	180\\
150.845538	180\\
152.496621	180\\
154.163197	180\\
155.969632	180\\
157.733633	180\\
159.49544	180\\
161.297493	180\\
163.112581	180\\
164.933151	180\\
166.786216	180\\
168.62684	180\\
170.505651	180\\
172.39183	180\\
174.329763	180\\
176.337666	180\\
178.31548	180\\
180.330197	180\\
182.335102	180\\
184.394736	180\\
186.519196	180\\
188.643538	180\\
190.717036	180\\
192.817766	180\\
194.967933	180\\
197.31282	180\\
199.685447	180\\
201.961391	180\\
204.210268	180\\
206.484974	180\\
208.811683	180\\
211.173803	180\\
213.568161	180\\
216.050132	180\\
218.443435	180\\
220.873059	180\\
223.339539	180\\
225.84048	180\\
228.553945	180\\
231.011899	180\\
233.519884	180\\
236.043491	180\\
238.685792	180\\
241.316635	180\\
244.000268	180\\
246.677258	180\\
249.358224	180\\
252.146103	180\\
254.939654	180\\
257.759911	180\\
260.590649	180\\
263.460694	180\\
266.330183	180\\
269.300246	180\\
272.329914	180\\
275.443167	180\\
278.523614	180\\
281.566256	180\\
284.776297	180\\
287.928669	180\\
291.100223	180\\
294.279497	180\\
297.456947	180\\
300.670261	180\\
303.878976	180\\
307.242651	180\\
310.528506	180\\
314.118026	180\\
317.696107	180\\
321.271274	180\\
324.899228	180\\
328.547477	180\\
332.178218	180\\
335.854562	180\\
339.782597	180\\
343.766333	180\\
347.555569	180\\
351.498908	180\\
355.349455	180\\
359.231667	180\\
363.16207	180\\
367.084702	180\\
371.089049	180\\
375.245892	180\\
379.323833	180\\
383.566038	180\\
387.69986	180\\
391.856153	180\\
396.055385	180\\
400.322851	180\\
404.738582	180\\
409.133097	180\\
413.545631	180\\
418.031088	180\\
422.652335	180\\
427.26467	180\\
432.080863	180\\
436.81436	180\\
441.677309	180\\
446.488281	180\\
451.355557	180\\
456.284521	180\\
461.203166	180\\
466.124769	180\\
471.160536	180\\
476.306667	180\\
481.505845	180\\
486.831389	180\\
492.149417	180\\
497.635685	180\\
503.027953	180\\
508.456361	180\\
513.971261	180\\
519.66097	180\\
525.307972	180\\
531.019526	180\\
536.964461	180\\
543.011919	180\\
548.862383	180\\
554.769459	180\\
560.758519	180\\
566.81102	180\\
572.895435	180\\
579.206887	180\\
585.761496	180\\
592.139621	180\\
598.534876	180\\
604.998168	180\\
611.77685	180\\
618.503527	180\\
625.211975	180\\
632.187115	180\\
639.272819	180\\
646.355195	180\\
653.374274	180\\
660.491362	180\\
667.695404	180\\
674.958835	180\\
682.429179	180\\
689.905423	180\\
697.540056	180\\
705.282172	180\\
713.176817	180\\
721.015248	180\\
728.806344	180\\
737.051059	180\\
745.090743	180\\
753.166302	180\\
761.636086	180\\
770.278219	180\\
778.989082	180\\
787.253311	180\\
795.650462	180\\
804.284566	180\\
812.97548	180\\
821.863219	180\\
830.700531	180\\
839.67235	180\\
848.648192	180\\
857.917358	180\\
867.53128	180\\
876.872178	180\\
886.242983	180\\
895.995787	180\\
905.673144	180\\
915.520594	180\\
925.688027	180\\
936.133638	180\\
946.285488	180\\
956.770681	180\\
967.381766	180\\
978.194947	180\\
988.869416	180\\
999.5219	180\\
};
\addlegendentry{\tiny GCG+PP}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	0\\
0.011578	1\\
0.022185	2\\
0.033397	3\\
0.042525	4\\
0.051669	5\\
0.060685	6\\
0.069606	7\\
0.07869	8\\
0.087782	9\\
0.096907	10\\
0.106021	11\\
0.115217	12\\
0.124493	13\\
0.133704	14\\
0.142814	15\\
0.151843	16\\
0.160871	17\\
0.170155	18\\
0.179287	19\\
0.188582	20\\
0.197557	21\\
0.206959	22\\
0.216247	23\\
0.225355	24\\
0.234459	25\\
0.243581	26\\
0.252575	27\\
0.261721	28\\
0.270919	29\\
0.280073	30\\
0.290132	31\\
0.299389	32\\
0.308607	33\\
0.317919	33\\
0.326972	33\\
0.336281	34\\
0.3456	35\\
0.35478	36\\
0.364055	36\\
0.373187	37\\
0.382358	37\\
0.391703	37\\
0.400928	38\\
0.410058	38\\
0.419253	38\\
0.42841	39\\
0.437546	39\\
0.446693	38\\
0.455938	38\\
0.464986	39\\
0.474189	39\\
0.483481	38\\
0.492693	38\\
0.501838	38\\
0.511053	38\\
0.520305	38\\
0.529479	38\\
0.538598	39\\
0.548591	39\\
0.55768	39\\
0.567009	40\\
0.576196	40\\
0.585326	41\\
0.594545	42\\
0.603546	43\\
0.612832	43\\
0.62224	43\\
0.631493	43\\
0.640682	43\\
0.650022	43\\
0.659239	43\\
0.668589	43\\
0.67787	43\\
0.687215	43\\
0.696448	43\\
0.70579	43\\
0.714965	43\\
0.724153	43\\
0.733451	43\\
0.742841	43\\
0.752128	44\\
0.761378	44\\
0.770592	43\\
0.779852	43\\
0.789002	44\\
0.798075	43\\
0.80792	43\\
0.817088	43\\
0.826258	43\\
0.835408	43\\
0.844649	43\\
0.863085	43\\
0.872381	44\\
0.881663	44\\
0.890784	44\\
0.899957	44\\
0.909081	44\\
0.91812	44\\
0.927237	44\\
0.93639	44\\
0.945871	44\\
0.954976	44\\
0.964277	44\\
0.973502	44\\
0.991793	44\\
1.000954	44\\
1.010084	45\\
1.019213	45\\
1.028274	45\\
1.046612	46\\
1.05568	46\\
1.064794	46\\
1.073968	46\\
1.092768	47\\
1.101894	47\\
1.111079	48\\
1.129663	48\\
1.138865	48\\
1.148041	48\\
1.166468	48\\
1.175627	48\\
1.184892	48\\
1.203387	48\\
1.212494	48\\
1.230951	47\\
1.240279	47\\
1.258565	47\\
1.267731	47\\
1.286062	47\\
1.295171	47\\
1.313583	47\\
1.322835	47\\
1.341483	49\\
1.350738	49\\
1.369954	49\\
1.388864	49\\
1.398164	49\\
1.416709	50\\
1.435009	50\\
1.444349	50\\
1.462869	50\\
1.481353	50\\
1.490515	50\\
1.509059	50\\
1.527419	49\\
1.545664	49\\
1.563875	48\\
1.573102	48\\
1.59168	48\\
1.610487	48\\
1.628964	50\\
1.64722	51\\
1.665675	51\\
1.684137	51\\
1.702517	52\\
1.720998	53\\
1.73941	51\\
1.757877	51\\
1.776283	52\\
1.794813	53\\
1.813286	53\\
1.840939	53\\
1.859285	53\\
1.878024	53\\
1.896507	54\\
1.914904	54\\
1.942708	54\\
1.961231	54\\
1.979855	54\\
2.007359	55\\
2.025859	55\\
2.04434	56\\
2.071905	55\\
2.090337	54\\
2.117907	54\\
2.136368	56\\
2.164121	55\\
2.182487	55\\
2.2101	56\\
2.238138	57\\
2.256837	57\\
2.284785	57\\
2.312579	57\\
2.33136	56\\
2.359105	56\\
2.387064	57\\
2.414776	56\\
2.433232	57\\
2.461001	59\\
2.488872	59\\
2.516871	59\\
2.544683	61\\
2.572693	61\\
2.600505	61\\
2.628504	61\\
2.656376	61\\
2.693323	62\\
2.720963	64\\
2.748792	65\\
2.77642	65\\
2.804384	65\\
2.841618	65\\
2.869559	65\\
2.906713	65\\
2.93438	65\\
2.962203	65\\
2.999312	66\\
3.027261	66\\
3.064404	67\\
3.101371	70\\
3.129371	71\\
3.168992	72\\
3.206243	72\\
3.243299	73\\
3.271374	73\\
3.308647	73\\
3.346095	73\\
3.383288	73\\
3.420508	74\\
3.457857	75\\
3.494984	75\\
3.532565	76\\
3.570052	77\\
3.616609	79\\
3.654105	80\\
3.69187	80\\
3.729226	81\\
3.777231	82\\
3.814733	83\\
3.861496	84\\
3.898691	85\\
3.946574	86\\
3.994593	85\\
4.032409	85\\
4.079938	83\\
4.127247	83\\
4.174788	83\\
4.22192	84\\
4.25944	84\\
4.315717	84\\
4.363221	84\\
4.410321	85\\
4.457112	85\\
4.503869	85\\
4.552324	86\\
4.610511	87\\
4.659566	87\\
4.717831	87\\
4.76604	87\\
4.824393	87\\
4.873067	88\\
4.93125	89\\
4.989561	91\\
5.048175	91\\
5.096935	91\\
5.154932	91\\
5.213358	92\\
5.271992	92\\
5.340733	93\\
5.399346	94\\
5.457654	93\\
5.515818	93\\
5.583875	93\\
5.641964	94\\
5.709795	95\\
5.778133	95\\
5.836585	95\\
5.904462	95\\
5.97251	95\\
6.04005	95\\
6.108471	94\\
6.176339	94\\
6.244512	94\\
6.312852	95\\
6.390882	96\\
6.459347	96\\
6.527756	96\\
6.605522	95\\
6.683122	95\\
6.751206	95\\
6.829064	95\\
6.906469	97\\
6.984439	97\\
7.062219	96\\
7.140309	96\\
7.218099	96\\
7.305382	97\\
7.383232	96\\
7.470505	96\\
7.548098	96\\
7.635398	96\\
7.722781	97\\
7.810376	97\\
7.897883	97\\
7.986355	97\\
8.074393	97\\
8.162298	97\\
8.259771	99\\
8.347796	99\\
8.445454	99\\
8.532892	99\\
8.630399	99\\
8.7277	100\\
8.825101	100\\
8.92304	99\\
9.020127	99\\
9.126898	100\\
9.223978	101\\
9.33144	102\\
9.429105	102\\
9.536481	103\\
9.644112	103\\
9.751762	103\\
9.858438	103\\
9.974664	103\\
10.081648	103\\
10.189135	102\\
10.305408	102\\
10.422648	101\\
10.538843	102\\
10.654691	102\\
10.770729	102\\
10.887116	102\\
11.013417	102\\
11.129392	102\\
11.255548	103\\
11.382066	104\\
11.508777	104\\
11.635182	105\\
11.761049	106\\
11.897664	106\\
12.024146	107\\
12.160282	106\\
12.296732	105\\
12.432805	105\\
12.569201	105\\
12.705325	106\\
12.853786	107\\
12.991538	108\\
13.140782	109\\
13.289647	110\\
13.438962	109\\
13.587198	110\\
13.746466	108\\
13.896298	107\\
14.055474	107\\
14.215226	107\\
14.374972	106\\
14.540832	106\\
14.709277	106\\
14.87727	103\\
15.0361	103\\
15.205386	102\\
15.382243	104\\
15.547052	103\\
15.721803	103\\
15.886641	103\\
16.061494	103\\
16.235768	102\\
16.420197	103\\
16.59451	103\\
16.778275	103\\
16.962886	102\\
17.147787	104\\
17.342402	104\\
17.528792	104\\
17.72311	105\\
17.92082	107\\
18.115491	105\\
18.320204	103\\
18.51455	103\\
18.718325	103\\
18.92205	103\\
19.135759	103\\
19.339045	102\\
19.552788	102\\
19.76522	102\\
19.987875	101\\
20.201693	101\\
20.425231	100\\
20.647096	100\\
20.868597	101\\
21.101115	102\\
21.332866	102\\
21.565554	102\\
21.797863	102\\
22.040145	102\\
22.273661	102\\
22.52899	102\\
22.777013	101\\
23.03256	101\\
23.289022	102\\
23.545691	102\\
23.803441	102\\
24.071256	102\\
24.339142	103\\
24.616727	102\\
24.885095	101\\
25.171312	100\\
25.458373	100\\
25.735501	100\\
26.023951	99\\
26.310706	99\\
26.608791	100\\
26.906449	99\\
27.205171	98\\
27.513615	98\\
27.8203	99\\
28.127629	99\\
28.434808	99\\
28.752987	99\\
29.07074	99\\
29.399443	99\\
29.740612	98\\
30.099348	97\\
30.456211	97\\
30.820149	96\\
31.178873	96\\
31.546502	96\\
31.915117	96\\
32.295755	96\\
32.682501	96\\
33.060856	97\\
33.426522	96\\
33.791544	96\\
34.157491	96\\
34.532088	95\\
34.916658	96\\
35.29194	97\\
35.687619	98\\
36.073972	97\\
36.469484	97\\
36.872873	96\\
37.276579	96\\
37.68049	96\\
38.105985	96\\
38.541202	95\\
38.979206	96\\
39.40844	95\\
39.843574	95\\
40.276553	94\\
40.711833	96\\
41.154332	95\\
41.608725	94\\
42.063591	94\\
42.527143	94\\
42.990248	94\\
43.454304	94\\
43.925616	96\\
44.409084	96\\
44.892292	97\\
45.387312	96\\
45.878383	95\\
46.38238	96\\
46.875192	94\\
47.381038	94\\
47.892083	94\\
48.403345	94\\
48.915692	93\\
49.445675	93\\
49.964911	93\\
50.503783	93\\
51.044646	92\\
51.594002	92\\
52.163229	92\\
52.734194	92\\
53.305673	92\\
53.916949	92\\
54.548373	92\\
55.168946	92\\
55.794469	92\\
56.43183	92\\
57.070827	91\\
57.701066	89\\
58.304109	89\\
58.933102	89\\
59.554416	88\\
60.185436	88\\
60.826058	88\\
61.466998	88\\
62.118728	88\\
62.779803	87\\
63.440962	86\\
64.119659	86\\
64.781946	85\\
65.445665	85\\
66.109084	85\\
66.787081	85\\
67.464406	84\\
68.143029	84\\
68.829725	83\\
69.515775	83\\
70.224968	83\\
70.938164	82\\
71.653301	81\\
72.368488	80\\
73.077101	80\\
73.796701	79\\
74.528327	81\\
75.255273	81\\
75.999267	84\\
76.749348	84\\
77.511523	83\\
78.271612	83\\
79.043823	83\\
79.831994	83\\
80.61887	82\\
81.417337	81\\
82.219143	79\\
83.029765	79\\
83.858908	79\\
84.68838	79\\
85.528745	79\\
86.380678	79\\
87.248036	80\\
88.111275	81\\
88.995306	79\\
89.879613	79\\
90.778629	79\\
91.687907	79\\
92.606964	78\\
93.532731	78\\
94.473807	78\\
95.418526	78\\
96.385201	78\\
97.358092	77\\
98.339946	78\\
99.334311	77\\
100.340886	77\\
101.347559	77\\
102.372356	77\\
103.404785	77\\
104.470622	77\\
105.540032	77\\
106.612256	77\\
107.689957	75\\
108.787457	75\\
109.897758	76\\
111.038635	75\\
112.201029	76\\
113.377752	76\\
114.559778	75\\
115.743771	75\\
116.942974	74\\
118.152191	74\\
119.54301	74\\
120.947544	74\\
122.365366	74\\
123.808525	74\\
125.248821	74\\
126.628156	74\\
127.950959	73\\
129.28005	72\\
130.637831	72\\
131.989595	72\\
133.371838	72\\
134.762697	73\\
136.301673	73\\
137.94942	73\\
139.527977	72\\
141.139911	72\\
142.746618	72\\
144.327166	72\\
145.848355	72\\
147.380549	72\\
148.913401	71\\
150.452775	72\\
152.003973	72\\
153.580138	72\\
155.187655	72\\
156.829924	72\\
158.494452	72\\
160.200549	71\\
161.915118	71\\
163.634567	71\\
165.375435	71\\
167.126109	71\\
168.899479	70\\
170.684477	70\\
172.499599	70\\
174.327303	70\\
176.18978	70\\
178.052613	70\\
179.956309	70\\
181.868597	70\\
183.804488	70\\
185.749907	70\\
187.728695	70\\
189.721903	70\\
191.742801	69\\
193.789821	68\\
195.849096	68\\
197.950569	68\\
200.061805	68\\
202.201678	68\\
204.349945	68\\
206.534474	66\\
208.732658	66\\
210.928243	66\\
213.143963	65\\
215.407149	65\\
217.674292	64\\
219.984849	64\\
222.328933	64\\
224.702199	64\\
227.075123	65\\
229.477854	65\\
231.902682	64\\
234.34861	63\\
236.824451	63\\
239.314039	63\\
241.822404	63\\
244.3691	63\\
246.950136	63\\
249.542018	63\\
252.193031	63\\
254.854444	63\\
257.539741	63\\
260.25126	61\\
262.99312	61\\
265.756879	61\\
268.553083	62\\
271.387506	62\\
274.24916	62\\
277.1448	61\\
280.080537	61\\
283.06704	61\\
286.08156	61\\
289.101366	61\\
292.168262	61\\
295.251679	60\\
298.362649	60\\
301.511053	60\\
304.700332	60\\
307.923756	60\\
311.178817	60\\
314.473205	60\\
317.801737	60\\
321.199479	60\\
324.75759	60\\
328.180154	60\\
331.642561	59\\
335.13463	59\\
338.671575	58\\
342.24051	58\\
345.857666	58\\
349.506789	58\\
353.175817	58\\
356.922308	56\\
360.680206	56\\
364.47282	55\\
368.300251	54\\
372.149797	54\\
376.079523	55\\
380.017999	55\\
384.002476	55\\
388.057669	56\\
392.172675	56\\
396.30216	56\\
400.47133	55\\
404.711888	55\\
408.969522	55\\
413.293428	55\\
417.64065	54\\
422.032654	53\\
426.492024	53\\
431.094096	53\\
435.660594	52\\
440.238621	52\\
444.870012	52\\
449.516607	52\\
454.231149	53\\
};
\addlegendentry{\tiny SPINAT}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	0\\
0.010634	1\\
0.02166	2\\
0.0325	3\\
0.043436	4\\
0.055015	5\\
0.067251	6\\
0.079086	7\\
0.091181	8\\
0.102226	9\\
0.113643	10\\
0.125164	11\\
0.135629	12\\
0.146416	13\\
0.157174	14\\
0.167889	15\\
0.178437	16\\
0.189623	17\\
0.200699	18\\
0.212099	19\\
0.223144	20\\
0.234591	21\\
0.245798	22\\
0.257605	23\\
0.269124	24\\
0.280375	25\\
0.292349	26\\
0.303806	27\\
0.315235	28\\
0.326519	29\\
0.337694	30\\
0.349085	31\\
0.360459	32\\
0.372118	33\\
0.384111	33\\
0.395955	33\\
0.407921	34\\
0.420462	35\\
0.43348	36\\
0.446192	36\\
0.458219	37\\
0.469731	37\\
0.48169	37\\
0.493417	38\\
0.505204	38\\
0.517165	38\\
0.529265	39\\
0.541478	39\\
0.554386	38\\
0.565787	38\\
0.577789	39\\
0.589274	39\\
0.601676	38\\
0.613908	38\\
0.625872	38\\
0.638245	38\\
0.650409	38\\
0.664801	38\\
0.676507	39\\
0.688893	39\\
0.699988	39\\
0.711758	40\\
0.723107	40\\
0.734403	41\\
0.745833	42\\
0.757304	43\\
0.768677	43\\
0.779955	43\\
0.792592	43\\
0.804002	43\\
0.815472	43\\
0.828207	43\\
0.841478	43\\
0.852895	43\\
0.864259	43\\
0.876371	43\\
0.88775	43\\
0.899227	43\\
0.910625	43\\
0.922824	43\\
0.934566	43\\
0.945955	44\\
0.957465	44\\
0.968914	43\\
0.980464	43\\
0.991729	44\\
1.003216	43\\
1.015226	43\\
1.027609	43\\
1.039076	43\\
1.051233	43\\
1.062496	43\\
1.085167	43\\
1.098301	44\\
1.10962	44\\
1.121543	44\\
1.133136	44\\
1.144981	44\\
1.156379	44\\
1.167951	44\\
1.179199	44\\
1.190517	44\\
1.201891	44\\
1.213308	44\\
1.225107	44\\
1.248495	44\\
1.260069	44\\
1.271521	45\\
1.284209	45\\
1.295748	45\\
1.318593	46\\
1.33025	46\\
1.341708	46\\
1.35411	46\\
1.379149	47\\
1.390578	47\\
1.402108	48\\
1.425248	48\\
1.436991	48\\
1.448346	48\\
1.471547	48\\
1.483598	48\\
1.49513	48\\
1.519001	48\\
1.531347	48\\
1.555067	47\\
1.566658	47\\
1.589677	47\\
1.601116	47\\
1.62447	47\\
1.636656	47\\
1.659513	47\\
1.67082	47\\
1.69403	49\\
1.705952	49\\
1.730104	49\\
1.754037	49\\
1.767163	49\\
1.791342	50\\
1.817164	50\\
1.828976	50\\
1.854478	50\\
1.88338	50\\
1.895243	50\\
1.919366	50\\
1.942942	49\\
1.967274	49\\
1.991486	48\\
2.003289	48\\
2.027051	48\\
2.050388	48\\
2.076441	50\\
2.100507	51\\
2.124086	51\\
2.147746	51\\
2.171675	52\\
2.195484	53\\
2.219653	51\\
2.245138	51\\
2.268711	52\\
2.294249	53\\
2.319052	53\\
2.357589	53\\
2.382267	53\\
2.407076	53\\
2.433194	54\\
2.45803	54\\
2.493707	54\\
2.519598	54\\
2.543542	54\\
2.58035	55\\
2.604209	55\\
2.627851	56\\
2.663015	55\\
2.687899	54\\
2.723417	54\\
2.746907	56\\
2.781332	55\\
2.803573	55\\
2.837825	56\\
2.872074	57\\
2.895417	57\\
2.929051	57\\
2.963096	57\\
2.985566	56\\
3.019384	56\\
3.052803	57\\
3.088271	56\\
3.111514	57\\
3.147191	59\\
3.181317	59\\
3.216338	59\\
3.251438	61\\
3.286738	61\\
3.323761	61\\
3.358121	61\\
3.392958	61\\
3.44144	62\\
3.477272	64\\
3.512485	65\\
3.548362	65\\
3.584974	65\\
3.633041	65\\
3.668451	65\\
3.716439	65\\
3.755475	65\\
3.790797	65\\
3.83798	66\\
3.873609	66\\
3.92619	67\\
3.975895	70\\
4.012919	71\\
4.064422	72\\
4.115066	72\\
4.164059	73\\
4.202766	73\\
4.256527	73\\
4.307141	73\\
4.357824	73\\
4.40805	74\\
4.460589	75\\
4.509306	75\\
4.562063	76\\
4.614814	77\\
4.679076	79\\
4.730676	80\\
4.782081	80\\
4.833231	81\\
4.899163	82\\
4.950202	83\\
5.013747	84\\
5.065516	85\\
5.133066	86\\
5.200654	85\\
5.254222	85\\
5.320901	83\\
5.38601	83\\
5.449752	83\\
5.515003	84\\
5.565567	84\\
5.644368	84\\
5.708053	84\\
5.772375	85\\
5.838589	85\\
5.904374	85\\
5.971131	86\\
6.052932	87\\
6.120991	87\\
6.203163	87\\
6.270544	87\\
6.352683	87\\
6.420994	88\\
6.501524	89\\
6.583616	91\\
6.665406	91\\
6.735643	91\\
6.817225	91\\
6.898057	92\\
6.980467	92\\
7.075845	93\\
7.158282	94\\
7.248152	93\\
7.334032	93\\
7.431078	93\\
7.512874	94\\
7.615285	95\\
7.714877	95\\
7.809653	95\\
7.92384	95\\
8.03583	95\\
8.14718	95\\
8.250341	94\\
8.35436	94\\
8.455287	94\\
8.557879	95\\
8.677706	96\\
8.780922	96\\
8.882574	96\\
8.992366	95\\
9.105962	95\\
9.205556	95\\
9.31665	95\\
9.432399	97\\
9.545583	97\\
9.657063	96\\
9.768895	96\\
9.881367	96\\
10.008796	97\\
10.119846	96\\
10.245373	96\\
10.363939	96\\
10.495324	96\\
10.631151	97\\
10.760394	97\\
10.886777	97\\
11.015301	97\\
11.140955	97\\
11.265986	97\\
11.406464	99\\
11.539548	99\\
11.688805	99\\
11.82033	99\\
11.962331	99\\
12.107455	100\\
12.250657	100\\
12.394648	99\\
12.539072	99\\
12.702449	100\\
12.851509	101\\
13.016776	102\\
13.167721	102\\
13.335762	103\\
13.509393	103\\
13.679016	103\\
13.849779	103\\
14.032194	103\\
14.197482	103\\
14.363447	102\\
14.5469	102\\
14.729663	101\\
14.912356	102\\
15.101356	102\\
15.288865	102\\
15.468911	102\\
15.665214	102\\
15.846664	102\\
16.043425	103\\
16.24301	104\\
16.443689	104\\
16.647971	105\\
16.84495	106\\
17.059987	106\\
17.262498	107\\
17.47742	106\\
17.692551	105\\
17.918989	105\\
18.136308	105\\
18.353533	106\\
18.588153	107\\
18.810428	108\\
19.046025	109\\
19.278957	110\\
19.515816	109\\
19.751681	110\\
20.005615	108\\
20.240502	107\\
20.490124	107\\
20.739857	107\\
20.987394	106\\
21.233268	106\\
21.499309	106\\
21.760393	103\\
22.006789	103\\
22.26578	102\\
22.541168	104\\
22.800481	103\\
23.06664	103\\
23.319826	103\\
23.588653	103\\
23.865398	102\\
24.154037	103\\
24.424654	103\\
24.718582	103\\
25.011379	102\\
25.308073	104\\
25.613093	104\\
25.906904	104\\
26.213913	105\\
26.521927	107\\
26.836751	105\\
27.158567	103\\
27.464273	103\\
27.787238	103\\
28.111597	103\\
28.446913	103\\
28.768584	102\\
29.104187	102\\
29.446169	102\\
29.818196	101\\
30.156951	101\\
30.502927	100\\
30.848443	100\\
31.196702	101\\
31.558794	102\\
31.920575	102\\
32.284734	102\\
32.648308	102\\
33.02617	102\\
33.389324	102\\
33.781197	102\\
34.159223	101\\
34.558328	101\\
34.965015	102\\
35.375254	102\\
35.77918	102\\
36.191589	102\\
36.597373	103\\
37.018602	102\\
37.423844	101\\
37.850481	100\\
38.282493	100\\
38.723886	100\\
39.156836	99\\
39.595872	99\\
40.042097	100\\
40.492822	99\\
40.962251	98\\
41.439381	98\\
41.904681	99\\
42.372477	99\\
42.839664	99\\
43.311906	99\\
43.783614	99\\
44.287269	99\\
44.78179	98\\
45.280899	97\\
45.809944	97\\
46.316175	96\\
46.811832	96\\
47.326136	96\\
47.834925	96\\
48.358282	96\\
48.882553	96\\
49.402626	97\\
49.937638	96\\
50.504623	96\\
51.050919	96\\
51.606374	95\\
52.194124	96\\
52.765141	97\\
53.364734	98\\
53.952445	97\\
54.545349	97\\
55.151811	96\\
55.748803	96\\
56.360911	96\\
56.981278	96\\
57.597732	95\\
58.227063	96\\
58.841121	95\\
59.485441	95\\
60.131728	94\\
60.768069	96\\
61.436091	95\\
62.10638	94\\
62.792873	94\\
63.463298	94\\
64.155668	94\\
64.847161	94\\
65.570961	96\\
66.284191	96\\
67.009985	97\\
67.76921	96\\
68.513213	95\\
69.266139	96\\
69.999631	94\\
70.754308	94\\
71.52233	94\\
72.300777	94\\
73.073312	93\\
73.873569	93\\
74.662389	93\\
75.469603	93\\
76.273658	92\\
77.087762	92\\
77.928337	92\\
78.772411	92\\
79.609061	92\\
80.479743	92\\
81.351076	92\\
82.220039	92\\
83.094196	92\\
83.981663	92\\
84.895833	91\\
85.813759	89\\
86.719063	89\\
87.640317	89\\
88.573611	88\\
89.50406	88\\
90.461741	88\\
91.397707	88\\
92.351814	88\\
93.327459	87\\
94.293238	86\\
95.277344	86\\
96.243398	85\\
97.218625	85\\
98.196021	85\\
99.194577	85\\
100.173431	84\\
101.164988	84\\
102.16831	83\\
103.23617	83\\
104.293965	83\\
105.349871	82\\
106.422332	81\\
107.485262	80\\
108.535701	80\\
109.607066	79\\
110.708637	81\\
111.815267	81\\
112.953605	84\\
114.100977	84\\
115.295698	83\\
116.486417	83\\
117.671638	83\\
118.884336	83\\
120.088387	82\\
121.334303	81\\
122.543973	79\\
123.770632	79\\
125.061667	79\\
126.333375	79\\
127.573206	79\\
128.840939	79\\
130.146052	80\\
131.451786	81\\
132.816141	79\\
134.170695	79\\
135.561405	79\\
136.986866	79\\
138.40844	78\\
139.797067	78\\
141.177944	78\\
142.571203	78\\
143.990433	78\\
145.442135	77\\
146.898126	78\\
148.343788	77\\
149.823887	77\\
151.286891	77\\
152.754968	77\\
154.288323	77\\
155.788731	77\\
157.317538	77\\
158.851273	77\\
160.373743	75\\
161.954081	75\\
163.571743	76\\
165.225497	75\\
166.885025	76\\
168.532857	76\\
170.213121	75\\
171.903177	75\\
173.67641	74\\
175.403263	74\\
177.126103	74\\
178.906128	74\\
180.753517	74\\
182.538176	74\\
184.3616	74\\
186.195063	74\\
188.097371	73\\
189.996545	72\\
191.917642	72\\
193.827747	72\\
195.753207	72\\
197.721124	73\\
199.721684	73\\
201.737106	73\\
203.752954	72\\
205.79818	72\\
207.844396	72\\
209.938671	72\\
212.03647	72\\
214.151919	72\\
216.312547	71\\
218.479387	72\\
220.693407	72\\
222.920115	72\\
225.165292	72\\
227.414106	72\\
229.697453	72\\
232.008916	71\\
234.350618	71\\
236.71108	71\\
239.145541	71\\
241.55046	71\\
243.987339	70\\
246.420729	70\\
248.85055	70\\
251.309297	70\\
253.810397	70\\
256.353177	70\\
258.905103	70\\
261.506514	70\\
264.112491	70\\
266.799181	70\\
269.488514	70\\
272.176891	70\\
274.924717	69\\
277.648064	68\\
280.386934	68\\
283.172787	68\\
285.965185	68\\
288.801461	68\\
291.588201	68\\
294.423691	66\\
297.290081	66\\
300.178569	66\\
303.123967	65\\
306.064476	65\\
309.045737	64\\
311.913	64\\
314.936579	64\\
317.922322	64\\
321.026787	65\\
324.115251	65\\
327.218957	64\\
330.303421	63\\
333.584001	63\\
336.877899	63\\
340.219305	63\\
343.574961	63\\
347.027538	63\\
350.473598	63\\
354.012517	63\\
357.593139	63\\
361.230087	63\\
364.837629	61\\
368.454716	61\\
372.169513	61\\
375.967227	62\\
379.793001	62\\
383.632374	62\\
387.574604	61\\
391.501201	61\\
395.444388	61\\
399.374343	61\\
403.357223	61\\
407.359167	61\\
411.36242	60\\
415.3911	60\\
419.426627	60\\
423.476779	60\\
427.607522	60\\
431.773504	60\\
436.025139	60\\
440.334368	60\\
444.767839	60\\
449.291353	60\\
453.842357	60\\
458.378161	59\\
462.946954	59\\
467.538866	58\\
472.140616	58\\
476.823051	58\\
481.583801	58\\
486.326795	58\\
491.095529	56\\
495.953528	56\\
500.823302	55\\
505.726979	54\\
510.58136	54\\
515.528178	55\\
520.600056	55\\
525.665112	55\\
530.812688	56\\
536.18946	56\\
541.608826	56\\
547.264928	55\\
552.819456	55\\
558.369021	55\\
563.836376	55\\
569.434516	54\\
575.057416	53\\
580.838641	53\\
586.671546	53\\
592.539503	52\\
598.403779	52\\
604.436152	52\\
610.521991	52\\
616.549205	53\\
};
\addlegendentry{\tiny SPINAT+PP}

\end{axis}
\end{tikzpicture}%

==> figures/distribution_diracs_no_weight_cd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.755cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=4,
ymin=0,
ymax=4,
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2.75	4\\
1.359375	4\\
2.046875	4\\
2.703125	2.53125\\
2.046875	2.296875\\
};
\addlegendentry{\small $|u^\dagger|_{\mathbb{C}^N}$}

\node[left, align=right]
at (axis cs:4,3.7) {\small $1\cdot 10^{-1}$};
\node[left, align=right]
at (axis cs:1.4,3.7) {\small $2.9\cdot 10^{-1}$};
\node[left, align=right]
at (axis cs:2.8,3.6) {\small $3.5\cdot 10^{-2}$};
\node[left, align=right]
at (axis cs:2.703,2.6) {\small $8.5\cdot 10^{-2}$};
\node[left, align=right]
at (axis cs:2.047,2.2) {\small $5.5\cdot 10^{-2}$};
\end{axis}
\end{tikzpicture}%

==> figures/distribution_diracs_no_weight_no_cd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.755cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=4,
ymin=0,
ymax=4,
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3.75	2\\
3.75	1\\
3.75	3\\
};
\addlegendentry{\small $|u^\dagger|_{\mathbb{C}^N}$}

\node[left, align=right]
at (axis cs:3.75,2) {\small $5.7\cdot 10^{-2}$};
\node[left, align=right]
at (axis cs:3.75,1) {\small $4.1\cdot 10^{-2}$};
\node[left, align=right]
at (axis cs:3.75,3) {\small $1.3\cdot 10^{-1}$};
\end{axis}
\end{tikzpicture}%

==> figures/distribution_diracs_weight_no_cd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.755cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=4,
ymin=0,
ymax=4,
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.5	3.5\\
};
\addlegendentry{\small $|u^\dagger|_{\mathbb{C}^N}$}

\node[left, align=right]
at (axis cs:1.8,3.5) {\small $1.0\cdot 10^{0}$};
\end{axis}
\end{tikzpicture}%

==> figures/lcurve.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.706cm,
height=6cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0227001398238849,
xmax=1.48441433828878,
xminorticks=true,
ymode=log,
ymin=0.478024512942234,
ymax=11.669667988265,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, mark=*, mark size=1.2pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.23701194857398	0\\
0.867908378150196	0.531138347713593\\
0.564379775671043	1.02803076188303\\
0.32566101680593	1.45896923299507\\
0.190992571731227	1.70969816729845\\
0.118283611471946	1.85376728016957\\
0.081429815308487	1.93776506660221\\
0.0639914086563173	1.98947616185614\\
0.0543715611380531	2.03133937571817\\
0.0495539418679335	2.06372511156217\\
0.0474778395274618	2.08690190545796\\
0.0464972699437735	2.10601033118157\\
0.045187467046939	2.15388378086605\\
0.0418040993589147	2.35976676398775\\
0.0379660265100902	2.72161034835362\\
0.0352420608241753	3.13994852668695\\
0.0335872578561933	3.5585842671804\\
0.0325363572564096	4.02356432995591\\
0.0314779052853676	4.84160986512214\\
0.0301532319920666	6.61092308129921\\
0.0283751747798562	10.6087890802409\\
};
\addlegendentry{\tiny $\|\widehat u_\alpha\|_{\mathcal{M}_w(\Omega,\mathbb{C}^N)}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00283751747798562	2.05573751111398\\
12.3701194857398	2.05573751111398\\
};
\addlegendentry{\tiny $\|u^\star\|_{\mathcal{M}_w(\Omega,\mathbb{C}^N)}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.0685415033685305	0.0531138347713593\\
0.0685415033685305	106.087890802409\\
};
\addlegendentry{\tiny $\|S u^\star - p_d\|_{\mathbb{C}^{NM}}$}

\node[right, align=left]
at (axis cs:0.191,1.8) {\small $\alpha_{4} = 10^{-1}$};
\node[right, align=left]
at (axis cs:0.054,2.3) {\small $\alpha_{8} = 10^{-2}$};
\node[right, align=left]
at (axis cs:0.04,2.8) {\small $\alpha_{12} = 10^{-3}$};
\node[right, align=left]
at (axis cs:0.034,3.7) {\small $\alpha_{16} = 10^{-4}$};
\node[right, align=left]
at (axis cs:0.028,10.) {\small $\alpha_{20} = 10^{-5}$};

\addplot [only marks, mark=*, mark size=1.8pt, mark options={solid, black}]
  table[row sep=crcr]{%
0.190992571731227	1.70969816729845\\
0.0543715611380531	2.03133937571817\\
0.045187467046939	2.15388378086605\\
0.0335872578561933	3.5585842671804\\
0.0283751747798562	10.6087890802409\\
};
% \node[right, align=left]
% at (axis cs:0.191,1.71) {\small $\alpha_{4} = 10^{-1}$};
% \node[right, align=left]
% at (axis cs:0.054,2.031) {\small $\alpha_{8} = 10^{-2}$};
% \node[right, align=left]
% at (axis cs:0.045,2.154) {\small $\alpha_{12} = 10^{-3}$};
% \node[right, align=left]
% at (axis cs:0.034,3.559) {\small $\alpha_{16} = 10^{-4}$};
% \node[right, align=left]
% at (axis cs:0.028,10.609) {\small $\alpha_{20} = 10^{-5}$};
\end{axis}
\end{tikzpicture}%

==> figures/mesh_ind_res_1e-1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.804cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=30,
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.57584150233727\\
2	0.201195551793215\\
3	0.0285384699786963\\
4	0.00167728801968131\\
5	0.00151972279385207\\
6	0.00118841407479989\\
7	0.00110338016525566\\
8	0.000977322738723779\\
9	0.00073905860147111\\
10	0.00068799552763521\\
11	0.000646452856884278\\
12	0.000594380797104999\\
13	0.000449122310647559\\
14	0.000331502726795607\\
15	0.000282843732202692\\
16	0.000233387435274263\\
17	0.000180246994292727\\
18	8.34164565014228e-05\\
19	4.84453717697342e-08\\
20	1.00000008274037e-10\\
};
\addlegendentry{\tiny $l = 9$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.575890382599302\\
2	0.201019200934506\\
3	0.0271013106019785\\
4	0.000141916818615445\\
5	8.87952786227386e-05\\
6	5.71211998832977e-05\\
7	4.46583497456798e-05\\
8	3.92402578966722e-05\\
9	2.24577768378476e-05\\
10	1.00000008274037e-10\\
};
\addlegendentry{\tiny $l = 8$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0.575464098084636\\
2	0.200479510884596\\
3	0.02759598748372\\
4	0.0017961558768505\\
5	0.00120488270422187\\
6	0.00086610648593044\\
7	0.000692608672065137\\
8	0.000664450739018718\\
9	0.000427180869716021\\
10	0.000152840507874535\\
11	1.99591400720789e-06\\
12	1.00000008274037e-10\\
};
\addlegendentry{\tiny $l = 7$}

% \addplot [color=mycolor4]
%   table[row sep=crcr]{%
% 1	0.568246750558306\\
% 2	0.2083034212336\\
% 3	0.037399393480553\\
% 4	0.013811681504469\\
% 5	0.0077545450539665\\
% 6	0.00672627354784075\\
% 7	0.00533672026986931\\
% 8	0.00505830907452626\\
% 9	0.00391216644982645\\
% 10	0.00236402938369229\\
% 11	0.00228530796729068\\
% 12	0.00222582364275031\\
% 13	0.00184614749465781\\
% 14	0.00177924138123625\\
% 15	0.000334330891268275\\
% 16	0.000263104306974404\\
% 17	0.000118228814565524\\
% 18	2.29215657540638e-05\\
% 19	2.57363565181468e-08\\
% 20	1.00000008274037e-10\\
% };
% \addlegendentry{\tiny $l = 6$}

\end{axis}
\end{tikzpicture}%

==> figures/mesh_ind_res_1e-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.804cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=120,
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
yticklabels={,,},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.743318508264571\\
2	0.286717073967357\\
3	0.0566929612994478\\
4	0.0028056312045531\\
5	0.00162861588391916\\
6	0.00110553499016327\\
7	0.000862436784220058\\
8	0.0007983179562609\\
9	0.000742621949995786\\
10	0.000717304112977889\\
11	0.000693554777959359\\
12	0.000623992190508814\\
13	0.000591851702581088\\
14	0.000580905553455937\\
15	0.000454808683515776\\
16	0.000438575487936018\\
17	0.000433473166412804\\
18	0.000427967046529049\\
19	0.000423206790993651\\
20	0.000370976359132687\\
21	0.000356252213722999\\
22	0.000336824405381284\\
23	0.000333100124287847\\
24	0.000330402361404806\\
25	0.000317292312016024\\
26	0.000312916236738962\\
27	0.000311628284083619\\
28	0.000308879252250725\\
29	0.000305063012658553\\
30	0.000262811084243652\\
31	0.000261422037074802\\
32	0.000245238432281022\\
33	0.000244222960507086\\
34	0.000243594427112023\\
35	0.000181677230641341\\
36	0.000177871608875963\\
37	0.000177179762870096\\
38	0.000175923887987418\\
39	0.00017497952448766\\
40	0.0001661343228881\\
41	0.000164871965627537\\
42	0.000164346870927208\\
43	0.000163945560881944\\
44	0.000162705414439163\\
45	0.000162528777956542\\
46	0.000158042570359236\\
47	0.000157812900807089\\
48	0.000144646420673605\\
49	0.000144344115051268\\
50	0.00014373760713967\\
51	0.000142491336683755\\
52	0.000142276130398987\\
53	0.000141539896675522\\
54	0.000114594390632519\\
55	0.000114339773469942\\
56	0.000114133267664466\\
57	8.69509456695311e-05\\
58	8.59943729015419e-05\\
59	8.59485676557442e-05\\
60	5.11834428958899e-05\\
61	5.05062864517118e-05\\
62	5.04915093781991e-05\\
63	5.0284127206663e-05\\
64	4.97080547002399e-05\\
65	4.80332543329708e-05\\
66	4.79633227166328e-05\\
67	4.79386297156763e-05\\
68	4.78300105841677e-05\\
69	4.24770142294535e-05\\
70	4.24577652705094e-05\\
71	3.97676891063375e-05\\
72	3.96455751363115e-05\\
73	3.49742925300697e-05\\
74	3.4770832670214e-05\\
75	3.47304907423428e-05\\
76	3.45744512312111e-05\\
77	3.18124000644807e-05\\
78	3.12215984082029e-05\\
79	3.12027133300107e-05\\
80	2.6215403498786e-05\\
81	2.60542300847509e-05\\
82	2.58035541874264e-05\\
83	2.5610841883638e-05\\
84	2.54954320839836e-05\\
85	2.54732586657154e-05\\
86	2.54537284732452e-05\\
87	2.54189268804744e-05\\
88	1.73475342355595e-05\\
89	1.69521200385735e-05\\
90	1.6898920303942e-05\\
91	1.68620869076333e-05\\
92	1.65070097317421e-05\\
93	1.58647526788021e-05\\
94	1.58234852623389e-05\\
95	1.58211911931438e-05\\
96	7.50373730835224e-06\\
97	7.49525973315138e-06\\
98	6.30678130759954e-06\\
99	6.30328720596998e-06\\
100	6.02049687374248e-06\\
101	4.84322397085665e-06\\
102	4.76769195536728e-06\\
103	4.74761637308044e-06\\
104	1.57834052905495e-06\\
105	1.52944764878274e-06\\
106	1.4689251453294e-06\\
107	1.46224461522113e-06\\
108	1.4564517273781e-06\\
109	1.4242139604291e-06\\
110	1.37819439118697e-06\\
111	2.48531543019237e-08\\
112	1.23215725227055e-08\\
113	9.32627119282214e-09\\
114	5.88870244233597e-09\\
115	5.37223678737098e-10\\
116	2.26854469237425e-10\\
117	1.81217939959621e-10\\
118	1.23579521615902e-10\\
119	1.9725051453312e-11\\
120	1.e-20\\
};
\addlegendentry{\tiny $l = 9$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.743307753369925\\
2	0.286457673708496\\
3	0.0549925849712904\\
4	0.000743417186054932\\
5	0.000474574933497712\\
6	0.000394708639403094\\
7	0.000340994400940695\\
8	0.000299495577647208\\
9	0.000278407344270055\\
10	0.000261183451182957\\
11	0.000235576634728639\\
12	0.000206873114675557\\
13	0.000163896012422702\\
14	0.000158920172058367\\
15	0.000150987954464821\\
16	0.000138054957713695\\
17	0.000134669230525838\\
18	0.000132683541625014\\
19	0.000128020217720133\\
20	0.000126008547851844\\
21	0.000113685077705195\\
22	0.00011288095411097\\
23	0.000111350283086981\\
24	0.000109551556184855\\
25	0.000108098015673797\\
26	0.000101668424970176\\
27	8.83880526334306e-05\\
28	8.71639572193224e-05\\
29	8.56650181555313e-05\\
30	7.98544229557267e-05\\
31	7.833195689326e-05\\
32	7.6634960069339e-05\\
33	7.58084885722279e-05\\
34	7.40944566262336e-05\\
35	7.37769945135698e-05\\
36	7.21436976838692e-05\\
37	7.17719529082228e-05\\
38	5.62522594969028e-05\\
39	5.59267948609318e-05\\
40	5.48522386352897e-05\\
41	5.4656187738155e-05\\
42	4.73403990953088e-05\\
43	4.69357794298242e-05\\
44	4.63480225904277e-05\\
45	4.13231906278046e-05\\
46	4.10993483298226e-05\\
47	4.09399338727884e-05\\
48	3.55059334310355e-05\\
49	3.52585985847788e-05\\
50	3.50514693285633e-05\\
51	3.46828016378822e-05\\
52	3.44627114720296e-05\\
53	2.91918030279129e-05\\
54	2.89203289319979e-05\\
55	2.84551738202708e-05\\
56	2.82036601073586e-05\\
57	1.34740631362075e-05\\
58	1.25687990122254e-05\\
59	1.20754941612296e-05\\
60	1.18439522727755e-05\\
61	1.16068414871932e-05\\
62	1.15873873623717e-05\\
63	1.12273251814954e-05\\
64	1.095930842758e-05\\
65	1.08116667738196e-05\\
66	1.01157651738702e-05\\
67	9.60879571601861e-06\\
68	9.39417711470422e-06\\
69	8.34796244873412e-06\\
70	8.12005067345883e-06\\
71	8.06568052371184e-06\\
72	8.04128931801082e-06\\
73	7.93510248003546e-06\\
74	7.83719635154626e-06\\
75	7.78142291094769e-06\\
76	7.75100403410667e-06\\
77	7.36086536860456e-06\\
78	7.31155487462137e-06\\
79	6.15380458563602e-06\\
80	6.11292558777912e-06\\
81	6.02782662870519e-06\\
82	6.01100667908805e-06\\
83	6.00480395750863e-06\\
84	5.99035727363861e-06\\
85	5.60878908692497e-07\\
86	3.51458294103185e-07\\
87	1.65495419722494e-07\\
88	1.02042745146053e-07\\
89	6.19482300005803e-08\\
90	4.55680589546426e-08\\
91	4.45397781365098e-08\\
92	4.24339333879309e-08\\
93	7.39495661927769e-09\\
94	3.84332018640854e-09\\
95	1.04214680982095e-09\\
96	1.e-11\\
};
\addlegendentry{\tiny $l = 8$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0.74306978775346\\
2	0.286094515974436\\
3	0.0557340698243721\\
4	0.00391285849892876\\
5	0.00230577003836231\\
6	0.00169515969119435\\
7	0.00140397602233393\\
8	0.00118324409103236\\
9	0.00105342633551987\\
10	0.00094806796324038\\
11	0.000911127409117633\\
12	0.000784436273026729\\
13	0.000641095188587897\\
14	0.000612370121496779\\
15	0.000574254542434524\\
16	0.000536949227210079\\
17	0.00050850239793607\\
18	0.000489628560953161\\
19	0.000471981203819759\\
20	0.000446556150685375\\
21	0.000435515327898733\\
22	0.000428870942415602\\
23	0.00042277378975622\\
24	0.000306028070816526\\
25	0.00029923446061678\\
26	0.000295569670867128\\
27	0.0002922996584106\\
28	0.000288231085537799\\
29	0.000285382270113699\\
30	0.000228164899316177\\
31	0.00022296532720667\\
32	0.000218491013679517\\
33	0.000217325424147308\\
34	0.000215255589968939\\
35	0.000182285467973692\\
36	0.000176593962781038\\
37	0.000170952282591202\\
38	0.000139381027014482\\
39	0.000137872474113392\\
40	0.000136167280440729\\
41	0.000127656984031565\\
42	0.00012663390547862\\
43	0.000124180870348795\\
44	0.000121569339015019\\
45	0.000121054320300181\\
46	9.80936807102144e-05\\
47	9.78537281355642e-05\\
48	9.66086636789189e-05\\
49	9.62213391801012e-05\\
50	9.6158393092946e-05\\
51	8.60990813403677e-05\\
52	7.88541358172634e-05\\
53	7.85929929796383e-05\\
54	7.84148156862362e-05\\
55	5.32536531177158e-05\\
56	5.30560408104584e-05\\
57	5.27878408478552e-05\\
58	5.264804958088e-05\\
59	3.49710767402339e-05\\
60	3.47165203599051e-05\\
61	3.40785280914663e-05\\
62	3.40053335266335e-05\\
63	3.34186114947684e-05\\
64	3.32694219860527e-05\\
65	2.92454971374222e-05\\
66	2.91808221933414e-05\\
67	2.89386372833433e-05\\
68	2.85714890952728e-05\\
69	2.98836008540831e-06\\
70	2.67118145003131e-06\\
71	8.34048093114464e-07\\
72	8.11585307531476e-07\\
73	3.14035178264338e-07\\
74	2.98252906930779e-07\\
75	1.02911069010253e-07\\
76	9.87163946419845e-09\\
77	2.38715892539321e-09\\
78	1e-11\\
};
\addlegendentry{\tiny $l = 7$}

% \addplot [color=mycolor4]
%   table[row sep=crcr]{%
% 1	0.740077466681461\\
% 2	0.299722616058\\
% 3	0.0711823615005187\\
% 4	0.0230506892508836\\
% 5	0.0138854899216095\\
% 6	0.00888272625149366\\
% 7	0.00568547481380339\\
% 8	0.00453005635663495\\
% 9	0.00377351265225793\\
% 10	0.00331195727428211\\
% 11	0.00313064646791685\\
% 12	0.00269783396831812\\
% 13	0.00251534782932356\\
% 14	0.00231578477699985\\
% 15	0.00221250334649655\\
% 16	0.0020001740328698\\
% 17	0.0018990499887041\\
% 18	0.00184955548992924\\
% 19	0.00170929021669883\\
% 20	0.00162098447958213\\
% 21	0.00134182520304854\\
% 22	0.00127789923305942\\
% 23	0.0012361355782755\\
% 24	0.000933568367403933\\
% 25	0.00089367698883169\\
% 26	0.000855239694248881\\
% 27	0.000834906073853007\\
% 28	0.00082564572706063\\
% 29	0.000822121199505838\\
% 30	0.000336461873353837\\
% 31	0.000317095140249031\\
% 32	0.000269975157672762\\
% 33	0.000244457071755799\\
% 34	0.000227788251986567\\
% 35	0.00022098220099092\\
% 36	0.000208773972627425\\
% 37	0.00019752146874058\\
% 38	0.000182297257108135\\
% 39	0.000164149205974559\\
% 40	0.000144602470217279\\
% 41	0.00013763961471296\\
% 42	0.000127873414977275\\
% 43	0.000124807847033965\\
% 44	0.000119992403626489\\
% 45	0.000117568237695272\\
% 46	9.88948392839813e-05\\
% 47	8.6874341029778e-05\\
% 48	8.3226970331314e-05\\
% 49	7.78322455911064e-05\\
% 50	7.50014824076883e-05\\
% 51	7.35831133623147e-05\\
% 52	7.23794657730009e-05\\
% 53	7.14863837532678e-05\\
% 54	6.43537830993593e-05\\
% 55	6.36167758280431e-05\\
% 56	6.26550541870941e-05\\
% 57	3.08066357371586e-05\\
% 58	2.82600424637812e-05\\
% 59	2.61256881235877e-05\\
% 60	2.25353387053387e-05\\
% 61	1.95779674584326e-05\\
% 62	1.52533671592993e-05\\
% 63	1.16352881672326e-05\\
% 64	1.14619593615702e-05\\
% 65	1.1132594663385e-05\\
% 66	8.08610869241708e-06\\
% 67	7.40175133941146e-06\\
% 68	7.70374324110534e-07\\
% 69	5.55171584842862e-07\\
% 70	5.05667113334662e-07\\
% 71	3.76662642322806e-07\\
% 72	2.23445116541432e-08\\
% 73	1.64493330692683e-08\\
% 74	1e-11\\
% };
% \addlegendentry{\tiny $l = 6$}

\end{axis}
\end{tikzpicture}%

==> figures/mesh_ind_res_1e-3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.804cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=200,
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
yticklabels={,,},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.761938664498205\\
2	0.296696181825675\\
3	0.0604714821671152\\
4	0.00334260175404399\\
5	0.00194010104875908\\
6	0.00125914772546689\\
7	0.000766383089595774\\
8	0.00057109545780095\\
9	0.000427499599381582\\
10	0.000363546398144891\\
11	0.000286872451612735\\
12	0.000225421845033727\\
13	0.0002066946251756\\
14	0.000193758473836111\\
15	0.000178372418152249\\
16	0.000155300047297512\\
17	0.000146053447852734\\
18	0.000141939996148058\\
19	0.000131051421413953\\
20	0.000124431409898807\\
21	0.000117730952698199\\
22	0.000112746656378759\\
23	9.13465362605559e-05\\
24	8.63035294389755e-05\\
25	8.37408370139635e-05\\
26	8.21330631855877e-05\\
27	7.96288882699758e-05\\
28	7.80173671203538e-05\\
29	7.64415942690637e-05\\
30	6.56238369813309e-05\\
31	6.2587179559823e-05\\
32	6.08735874743352e-05\\
33	5.82682593282509e-05\\
34	5.41553106822475e-05\\
35	5.20314181663047e-05\\
36	5.05837895231264e-05\\
37	4.97288048896534e-05\\
38	4.46177290641895e-05\\
39	4.33606026364083e-05\\
40	4.1968744598218e-05\\
41	4.156718569546e-05\\
42	4.12508535439647e-05\\
43	4.00773492042691e-05\\
44	3.95021092431144e-05\\
45	3.83051516103425e-05\\
46	3.70599174835855e-05\\
47	3.62483415229397e-05\\
48	3.59373576161535e-05\\
49	3.5792373286327e-05\\
50	3.5593643505743e-05\\
51	3.50546554402803e-05\\
52	3.45946929686315e-05\\
53	3.41404257802142e-05\\
54	3.38215652565159e-05\\
55	3.32792795077032e-05\\
56	3.31207335628469e-05\\
57	2.43835060528977e-05\\
58	2.40380253637481e-05\\
59	2.38592578476965e-05\\
60	2.36316787889561e-05\\
61	2.34738180442205e-05\\
62	2.31360729041515e-05\\
63	2.14628254967281e-05\\
64	2.13543649070958e-05\\
65	2.05526159211896e-05\\
66	2.02595538186597e-05\\
67	1.87042541127266e-05\\
68	1.84474120718658e-05\\
69	1.8391457483018e-05\\
70	1.83676912164652e-05\\
71	1.82545750240779e-05\\
72	1.67160099934487e-05\\
73	1.6518459317702e-05\\
74	1.63792155565895e-05\\
75	1.63392098753391e-05\\
76	1.6253443172957e-05\\
77	1.62353686991392e-05\\
78	1.62250567566705e-05\\
79	1.47654875087997e-05\\
80	1.4568176351485e-05\\
81	1.45525698973317e-05\\
82	1.43675980731894e-05\\
83	1.42364268783828e-05\\
84	1.41450055851844e-05\\
85	1.41010640928012e-05\\
86	1.40803828393007e-05\\
87	1.21951814692576e-05\\
88	1.20209247611281e-05\\
89	1.16516576989644e-05\\
90	1.15066374263839e-05\\
91	1.140227475182e-05\\
92	1.13922211159132e-05\\
93	1.13006965252582e-05\\
94	1.12887568502361e-05\\
95	1.12383048655918e-05\\
96	1.11268028808505e-05\\
97	1.1099817317181e-05\\
98	1.10933343302551e-05\\
99	1.10185154212983e-05\\
100	1.10064261303455e-05\\
101	9.03151257682609e-06\\
102	9.0116063485848e-06\\
103	8.97945200380472e-06\\
104	8.91414049470664e-06\\
105	4.5586439826259e-06\\
106	4.47313522707613e-06\\
107	4.47163172322216e-06\\
108	4.45617910805034e-06\\
109	4.44728986030967e-06\\
110	4.4436659958156e-06\\
111	4.43779838753006e-06\\
112	4.30171718729996e-06\\
113	3.99889247266159e-06\\
114	3.98909851482155e-06\\
115	3.93260097955681e-06\\
116	3.91701765673933e-06\\
117	3.85985292315674e-06\\
118	3.85522040067176e-06\\
119	3.39582469222315e-06\\
120	3.36602594271226e-06\\
121	3.34242402717268e-06\\
122	3.34121469245828e-06\\
123	3.31505058060117e-06\\
124	3.30331376615766e-06\\
125	2.96433012955764e-06\\
126	2.95299231395374e-06\\
127	2.92832464645829e-06\\
128	2.89353495397122e-06\\
129	2.88143478011527e-06\\
130	1.95231284227503e-06\\
131	1.9417652214514e-06\\
132	1.90309285388228e-06\\
133	1.8954539691713e-06\\
134	1.88351496009913e-06\\
135	1.88217702249945e-06\\
136	1.87183815543272e-06\\
137	1.81627911240503e-06\\
138	1.81542982670251e-06\\
139	1.8135224472849e-06\\
140	1.81309068265304e-06\\
141	1.79566293321415e-06\\
142	1.07257376752174e-06\\
143	1.06728290342421e-06\\
144	1.06444073364647e-06\\
145	1.03925359969375e-06\\
146	1.02845702905753e-06\\
147	1.02222660438396e-06\\
148	1.01733177737843e-06\\
149	1.00952450060327e-06\\
150	1.00668377510512e-06\\
151	1.00119580319444e-06\\
152	1.00085333239446e-06\\
153	9.95107213008599e-07\\
154	7.52971444478376e-07\\
155	7.42387864089127e-07\\
156	7.41381109716551e-07\\
157	7.40928220241063e-07\\
158	7.37494302858847e-07\\
159	6.43808650495348e-07\\
160	6.3918167311685e-07\\
161	6.39138406369026e-07\\
162	6.30102471566116e-07\\
163	6.27602490909165e-07\\
164	6.27439369202919e-07\\
165	6.24843317056662e-07\\
166	6.20203507252504e-07\\
167	6.12257330878056e-07\\
168	6.0949199289298e-07\\
169	6.08330451682543e-07\\
170	2.1856448770936e-07\\
171	2.18050377901683e-07\\
172	2.18009187856819e-07\\
173	7.55609740783758e-08\\
174	7.54097413662586e-08\\
175	7.18040701554352e-08\\
176	6.98989377333897e-08\\
177	6.9132805062197e-08\\
178	6.78030237268035e-08\\
179	6.70298047544468e-08\\
180	6.38526983206059e-08\\
181	6.11277821103984e-08\\
182	6.1116967760115e-08\\
183	6.10288915787842e-08\\
184	6.06453576437044e-08\\
185	5.99564762477668e-08\\
186	5.98960895369441e-08\\
187	1.17346095514226e-09\\
188	1.00975104883397e-09\\
189	9.72984210562133e-10\\
190	6.53128568589567e-10\\
191	4.08257885831098e-10\\
192	1.67601438803844e-10\\
193	1.41854653457757e-10\\
194	4.55220097728137e-11\\
195	1.07793084354324e-11\\
196	2.25823700017447e-13\\
197	8.9084122023575e-14\\
198	0\\
};
\addlegendentry{\tiny $l = 9$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.761924443087477\\
2	0.296430973626383\\
3	0.0587477072709697\\
4	0.00121557032118232\\
5	0.000693207666763544\\
6	0.000540677943353753\\
7	0.000420191466355017\\
8	0.000297025687407384\\
9	0.000193529378023113\\
10	0.000154351693075819\\
11	0.00012190181950699\\
12	0.00010809002359234\\
13	8.99447914742271e-05\\
14	8.01210492929931e-05\\
15	6.90040073680468e-05\\
16	6.18284383351077e-05\\
17	5.83811987564268e-05\\
18	5.53303768937624e-05\\
19	5.14042366784387e-05\\
20	4.83724515667194e-05\\
21	4.61996721839242e-05\\
22	4.29234994052102e-05\\
23	4.14984062524094e-05\\
24	3.73844510829519e-05\\
25	3.55401740428788e-05\\
26	3.36954254995581e-05\\
27	3.23070965769765e-05\\
28	3.00884527876426e-05\\
29	2.53353097914508e-05\\
30	2.31087605321372e-05\\
31	2.03448783087923e-05\\
32	1.88240281126734e-05\\
33	1.78949441688578e-05\\
34	1.56984599795377e-05\\
35	1.49265353922121e-05\\
36	1.43436251981441e-05\\
37	1.36292250369095e-05\\
38	1.33661458708023e-05\\
39	1.30296985999482e-05\\
40	1.27097231899754e-05\\
41	1.2473998481163e-05\\
42	1.23510275385928e-05\\
43	1.19319070505238e-05\\
44	1.1672274721904e-05\\
45	1.16045921327496e-05\\
46	1.13560307006474e-05\\
47	1.12967264009828e-05\\
48	1.09970683622933e-05\\
49	1.09078334472401e-05\\
50	1.08391718562726e-05\\
51	1.07479985709258e-05\\
52	1.04580595542579e-05\\
53	1.03505628343183e-05\\
54	1.02969292573073e-05\\
55	1.00394223632142e-05\\
56	8.74861675323729e-06\\
57	8.60041481606181e-06\\
58	8.51821389798429e-06\\
59	8.19404912709735e-06\\
60	8.04721511790847e-06\\
61	7.68718720990397e-06\\
62	7.61048208890083e-06\\
63	7.4781402897026e-06\\
64	7.20715487955706e-06\\
65	6.26495572018633e-06\\
66	6.17466393988209e-06\\
67	6.10319050481584e-06\\
68	5.89924882369794e-06\\
69	5.83216852561306e-06\\
70	5.64694570736376e-06\\
71	5.41828076300972e-06\\
72	5.18406591221935e-06\\
73	4.81562317339746e-06\\
74	4.80969952654621e-06\\
75	4.75749889448842e-06\\
76	3.50975703985621e-06\\
77	3.32415081959712e-06\\
78	3.30549109175873e-06\\
79	3.28162018290324e-06\\
80	3.23490265915832e-06\\
81	3.2257616387971e-06\\
82	3.05372941092645e-06\\
83	2.96514645350184e-06\\
84	2.93602938595833e-06\\
85	2.87442148438725e-06\\
86	2.84472913446385e-06\\
87	1.67841692389143e-06\\
88	1.65367808951803e-06\\
89	1.65054007185677e-06\\
90	1.62149442255004e-06\\
91	1.57868580092507e-06\\
92	1.49681139468855e-06\\
93	1.43150497513731e-06\\
94	1.41306927656064e-06\\
95	1.23487526544229e-06\\
96	1.23338066210276e-06\\
97	1.21867390785214e-06\\
98	1.18962281776304e-06\\
99	1.18815757038822e-06\\
100	1.17529068875254e-06\\
101	1.1650233570585e-06\\
102	4.27355804637382e-07\\
103	3.92873020719185e-07\\
104	3.68631475932465e-07\\
105	3.52192059800693e-07\\
106	3.51942910786773e-07\\
107	3.33874899526021e-07\\
108	3.335206232042e-07\\
109	3.20889348935042e-07\\
110	3.18374683206356e-07\\
111	3.04830376869712e-07\\
112	2.92559163184332e-07\\
113	2.89896689997533e-07\\
114	2.8766334359779e-07\\
115	2.82918455071866e-07\\
116	2.82703120526966e-07\\
117	2.80626346483431e-08\\
118	2.47600372136648e-08\\
119	7.84146528222049e-09\\
120	6.93054805038507e-09\\
121	6.83214263202253e-09\\
122	5.37321167160681e-09\\
123	3.87640755085406e-09\\
124	5.14810466391985e-10\\
125	4.45852834686511e-10\\
126	2.46504473951081e-10\\
127	8.41101433293745e-11\\
128	2.78424635777319e-11\\
129	0\\
};
\addlegendentry{\tiny $l = 8$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0.761784228733939\\
2	0.296164388497017\\
3	0.0595894620534017\\
4	0.00464568220419215\\
5	0.00245797370277496\\
6	0.00142129198035059\\
7	0.000875451532946436\\
8	0.000618557383234319\\
9	0.000414266803978732\\
10	0.000311321425286574\\
11	0.000253214587614581\\
12	0.000221853180975795\\
13	0.000197322879757915\\
14	0.000178173734747102\\
15	0.000167671368164635\\
16	0.000164842121765843\\
17	0.000157995756549448\\
18	0.000145706039392859\\
19	0.000141408420899948\\
20	0.00013186710316747\\
21	0.000118909398635183\\
22	0.000104585328433846\\
23	9.98232231450178e-05\\
24	9.50864774783931e-05\\
25	9.22627979855388e-05\\
26	8.48022570511453e-05\\
27	8.16448023526128e-05\\
28	7.82091620834119e-05\\
29	7.43639438317515e-05\\
30	7.14725499888626e-05\\
31	6.79377773412319e-05\\
32	6.00669928500896e-05\\
33	5.6642119376807e-05\\
34	5.57440061248783e-05\\
35	5.30408305008927e-05\\
36	5.18762948636684e-05\\
37	4.55950132688798e-05\\
38	4.49347753370098e-05\\
39	4.42260723989498e-05\\
40	4.31264830058837e-05\\
41	4.18348730673469e-05\\
42	3.9383728985232e-05\\
43	3.84718613145986e-05\\
44	3.74861260819979e-05\\
45	3.64063916692878e-05\\
46	3.61060556736416e-05\\
47	3.58653151164949e-05\\
48	3.37447002307784e-05\\
49	3.24999084437873e-05\\
50	3.17123175352036e-05\\
51	3.10840181504375e-05\\
52	3.03184960407637e-05\\
53	2.9947383269298e-05\\
54	2.96613024916318e-05\\
55	2.6917533806156e-05\\
56	2.6338904291023e-05\\
57	2.60708602531226e-05\\
58	2.58253206301884e-05\\
59	2.49120186200879e-05\\
60	2.14415772799605e-05\\
61	2.12267519582158e-05\\
62	2.10305166343551e-05\\
63	2.08283696112085e-05\\
64	2.06789483493805e-05\\
65	1.74821496301165e-05\\
66	1.68238277088797e-05\\
67	1.67241268972948e-05\\
68	1.05856718926899e-05\\
69	1.03057661802282e-05\\
70	1.00311515116745e-05\\
71	9.79682031957991e-06\\
72	9.70349623241606e-06\\
73	9.66307562881054e-06\\
74	9.29628944821561e-06\\
75	9.25026714267705e-06\\
76	9.19235919804445e-06\\
77	8.76885330270902e-06\\
78	8.73609318950523e-06\\
79	8.4492616825309e-06\\
80	8.19224072432997e-06\\
81	8.15206965207749e-06\\
82	7.49344102565514e-06\\
83	7.44505756305417e-06\\
84	7.12220066031955e-06\\
85	5.11624390130095e-06\\
86	5.10368676590652e-06\\
87	5.00493207204397e-06\\
88	4.99387728582646e-06\\
89	4.95168032474966e-06\\
90	3.02188043756115e-06\\
91	3.01226735684168e-06\\
92	2.99065528936576e-06\\
93	2.08877993066597e-06\\
94	2.01885715266255e-06\\
95	2.01239947646582e-06\\
96	2.00559060895391e-06\\
97	1.97688454345746e-06\\
98	1.89060984330655e-06\\
99	1.87736800291889e-06\\
100	1.86718042624384e-06\\
101	1.19656524177674e-06\\
102	1.18764373819701e-06\\
103	1.15145007731528e-06\\
104	1.0681394834104e-06\\
105	1.06506302424312e-06\\
106	1.04577509984095e-06\\
107	2.62487948376588e-07\\
108	2.28551368427164e-07\\
109	8.76591130442687e-08\\
110	5.5587626090689e-08\\
111	4.97020007121304e-08\\
112	4.894040222473e-08\\
113	4.65859502241789e-08\\
114	2.9118458994698e-08\\
115	2.4105915813824e-08\\
116	1.39016625598162e-08\\
117	9.25468050978762e-09\\
118	4.35431793920082e-10\\
119	1.30922456903493e-10\\
120	0\\
};
\addlegendentry{\tiny $l = 7$}

% \addplot [color=mycolor4]
%   table[row sep=crcr]{%
% 1	0.759992039158321\\
% 2	0.311150536404984\\
% 3	0.0763594238446975\\
% 4	0.0252782526524706\\
% 5	0.0146740298244027\\
% 6	0.00850168861133459\\
% 7	0.0048105350490143\\
% 8	0.00331813290763122\\
% 9	0.00240413307073538\\
% 10	0.00179708145712993\\
% 11	0.00138076201055028\\
% 12	0.00104456744864296\\
% 13	0.000728943605511781\\
% 14	0.000659676851970111\\
% 15	0.000622925721482459\\
% 16	0.000569309807846416\\
% 17	0.000497783087948528\\
% 18	0.000465798481272347\\
% 19	0.000419254262346796\\
% 20	0.000392599996335471\\
% 21	0.000341870298315002\\
% 22	0.000325278562376604\\
% 23	0.000308729733148161\\
% 24	0.000290735560202612\\
% 25	0.000275403918241159\\
% 26	0.000262848102115651\\
% 27	0.000257104551191555\\
% 28	0.000251356068957497\\
% 29	0.000243980155372648\\
% 30	0.000225454511724214\\
% 31	0.000214062827236159\\
% 32	0.000201841474854062\\
% 33	0.000171944463445458\\
% 34	0.000150836193273576\\
% 35	0.000145634820688054\\
% 36	0.000131036410897796\\
% 37	0.000125223212777189\\
% 38	0.00012216444875628\\
% 39	0.000114987963152399\\
% 40	0.0001123274664444\\
% 41	9.99411777772349e-05\\
% 42	9.49203668243904e-05\\
% 43	9.20918929102049e-05\\
% 44	8.81857683702001e-05\\
% 45	8.61814448202313e-05\\
% 46	2.6630560822331e-05\\
% 47	2.38710304966746e-05\\
% 48	2.05417825410292e-05\\
% 49	1.89365957250758e-05\\
% 50	1.76562055872777e-05\\
% 51	1.56561442559763e-05\\
% 52	1.28533504661242e-05\\
% 53	1.15269862872754e-05\\
% 54	1.0571436748234e-05\\
% 55	8.50477908090168e-06\\
% 56	8.04630045134203e-06\\
% 57	7.7729636134647e-06\\
% 58	7.09154083802094e-06\\
% 59	6.96334385399261e-06\\
% 60	6.12740322544596e-06\\
% 61	5.46326201671284e-06\\
% 62	5.26396682266894e-06\\
% 63	4.57597587141551e-06\\
% 64	3.72665011128676e-06\\
% 65	3.55768838957229e-06\\
% 66	3.30243595971121e-06\\
% 67	2.60135394518878e-06\\
% 68	2.43604349724202e-06\\
% 69	1.34196074122028e-06\\
% 70	1.18738937028486e-06\\
% 71	5.19181414243043e-07\\
% 72	4.98405639010914e-07\\
% 73	3.9937292838077e-07\\
% 74	1.80878546083771e-07\\
% 75	1.63888945546586e-07\\
% 76	1.2547796137026e-07\\
% 77	1.12226792792908e-07\\
% 78	9.18820259607558e-08\\
% 79	5.03336368331414e-08\\
% 80	4.63089931228289e-08\\
% 81	4.52853668869713e-08\\
% 82	4.26910129946653e-08\\
% 83	4.87041604702726e-09\\
% 84	2.3504768097149e-10\\
% 85	0\\
% };
% \addlegendentry{\tiny $l = 6$}

\end{axis}
\end{tikzpicture}%

==> figures/mesh_ind_supp_1e-1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.804cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=30,
ymin=0,
ymax=50,
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0\\
2	1\\
3	2\\
4	3\\
5	4\\
6	5\\
7	6\\
8	6\\
9	6\\
10	7\\
11	8\\
12	8\\
13	7\\
14	7\\
15	7\\
16	7\\
17	7\\
18	5\\
19	3\\
20	4\\
};
\addlegendentry{\tiny $l = 9$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0\\
2	1\\
3	2\\
4	3\\
5	4\\
6	4\\
7	5\\
8	6\\
9	6\\
10	5\\
};
\addlegendentry{\tiny $l = 8$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0\\
2	1\\
3	2\\
4	3\\
5	4\\
6	5\\
7	6\\
8	7\\
9	7\\
10	7\\
11	7\\
12	7\\
};
\addlegendentry{\tiny $l = 7$}

% \addplot [color=mycolor4]
%   table[row sep=crcr]{%
% 1	0\\
% 2	1\\
% 3	2\\
% 4	3\\
% 5	4\\
% 6	5\\
% 7	6\\
% 8	7\\
% 9	8\\
% 10	8\\
% 11	9\\
% 12	10\\
% 13	11\\
% 14	11\\
% 15	11\\
% 16	11\\
% 17	12\\
% 18	12\\
% 19	12\\
% 20	13\\
% };
% \addlegendentry{\tiny $l = 6$}

\end{axis}
\end{tikzpicture}%

==> figures/mesh_ind_supp_1e-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.804cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=120,
ymin=0,
ymax=50,
yticklabels={,,},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0\\
2	1\\
3	2\\
4	3\\
5	4\\
6	5\\
7	6\\
8	7\\
9	8\\
10	9\\
11	10\\
12	11\\
13	12\\
14	12\\
15	12\\
16	12\\
17	13\\
18	14\\
19	15\\
20	15\\
21	15\\
22	16\\
23	17\\
24	18\\
25	17\\
26	18\\
27	19\\
28	18\\
29	19\\
30	19\\
31	20\\
32	21\\
33	22\\
34	23\\
35	21\\
36	20\\
37	20\\
38	21\\
39	22\\
40	22\\
41	22\\
42	23\\
43	24\\
44	24\\
45	25\\
46	25\\
47	26\\
48	26\\
49	27\\
50	27\\
51	27\\
52	27\\
53	27\\
54	22\\
55	23\\
56	24\\
57	23\\
58	22\\
59	22\\
60	20\\
61	21\\
62	22\\
63	22\\
64	22\\
65	23\\
66	24\\
67	24\\
68	24\\
69	24\\
70	25\\
71	25\\
72	25\\
73	23\\
74	23\\
75	23\\
76	23\\
77	23\\
78	23\\
79	24\\
80	24\\
81	24\\
82	24\\
83	23\\
84	23\\
85	24\\
86	24\\
87	24\\
88	22\\
89	22\\
90	22\\
91	23\\
92	23\\
93	21\\
94	21\\
95	22\\
96	21\\
97	22\\
98	21\\
99	22\\
100	22\\
101	22\\
102	22\\
103	22\\
104	22\\
105	22\\
106	23\\
107	23\\
108	24\\
109	23\\
110	22\\
111	22\\
112	22\\
113	23\\
114	24\\
115	24\\
116	24\\
117	25\\
118	26\\
119	27\\
120	28\\
};
\addlegendentry{\tiny $l = 9$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0\\
2	1\\
3	2\\
4	3\\
5	4\\
6	5\\
7	6\\
8	7\\
9	8\\
10	9\\
11	10\\
12	11\\
13	11\\
14	12\\
15	13\\
16	13\\
17	14\\
18	15\\
19	16\\
20	17\\
21	17\\
22	17\\
23	18\\
24	19\\
25	20\\
26	19\\
27	19\\
28	20\\
29	21\\
30	21\\
31	22\\
32	21\\
33	22\\
34	22\\
35	23\\
36	22\\
37	23\\
38	23\\
39	23\\
40	22\\
41	23\\
42	23\\
43	24\\
44	24\\
45	24\\
46	25\\
47	26\\
48	26\\
49	26\\
50	26\\
51	26\\
52	26\\
53	26\\
54	25\\
55	25\\
56	25\\
57	23\\
58	23\\
59	23\\
60	23\\
61	23\\
62	24\\
63	25\\
64	25\\
65	25\\
66	25\\
67	26\\
68	26\\
69	26\\
70	26\\
71	26\\
72	26\\
73	26\\
74	26\\
75	27\\
76	27\\
77	27\\
78	28\\
79	26\\
80	26\\
81	26\\
82	25\\
83	26\\
84	27\\
85	27\\
86	27\\
87	28\\
88	29\\
89	29\\
90	28\\
91	29\\
92	30\\
93	30\\
94	30\\
95	31\\
96	32\\
};
\addlegendentry{\tiny $l = 8$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0\\
2	1\\
3	2\\
4	3\\
5	4\\
6	5\\
7	6\\
8	7\\
9	8\\
10	9\\
11	10\\
12	11\\
13	12\\
14	12\\
15	12\\
16	13\\
17	14\\
18	14\\
19	15\\
20	16\\
21	17\\
22	17\\
23	18\\
24	17\\
25	16\\
26	17\\
27	18\\
28	19\\
29	20\\
30	19\\
31	19\\
32	19\\
33	19\\
34	20\\
35	20\\
36	20\\
37	21\\
38	21\\
39	22\\
40	21\\
41	22\\
42	22\\
43	22\\
44	21\\
45	22\\
46	22\\
47	23\\
48	23\\
49	24\\
50	25\\
51	24\\
52	25\\
53	26\\
54	27\\
55	25\\
56	26\\
57	26\\
58	26\\
59	26\\
60	26\\
61	26\\
62	27\\
63	27\\
64	28\\
65	28\\
66	28\\
67	28\\
68	28\\
69	26\\
70	27\\
71	25\\
72	26\\
73	26\\
74	26\\
75	26\\
76	27\\
77	28\\
78	29\\
};
\addlegendentry{\tiny $l = 7$}

% \addplot [color=mycolor4]
%   table[row sep=crcr]{%
% 1	0\\
% 2	1\\
% 3	2\\
% 4	3\\
% 5	4\\
% 6	5\\
% 7	6\\
% 8	7\\
% 9	8\\
% 10	9\\
% 11	10\\
% 12	11\\
% 13	12\\
% 14	13\\
% 15	14\\
% 16	15\\
% 17	16\\
% 18	17\\
% 19	17\\
% 20	18\\
% 21	18\\
% 22	19\\
% 23	18\\
% 24	18\\
% 25	19\\
% 26	18\\
% 27	18\\
% 28	19\\
% 29	20\\
% 30	18\\
% 31	19\\
% 32	20\\
% 33	21\\
% 34	22\\
% 35	23\\
% 36	23\\
% 37	22\\
% 38	23\\
% 39	24\\
% 40	25\\
% 41	25\\
% 42	24\\
% 43	25\\
% 44	26\\
% 45	27\\
% 46	27\\
% 47	27\\
% 48	26\\
% 49	27\\
% 50	27\\
% 51	27\\
% 52	28\\
% 53	29\\
% 54	29\\
% 55	30\\
% 56	31\\
% 57	31\\
% 58	31\\
% 59	32\\
% 60	33\\
% 61	32\\
% 62	32\\
% 63	33\\
% 64	34\\
% 65	35\\
% 66	34\\
% 67	35\\
% 68	33\\
% 69	34\\
% 70	35\\
% 71	35\\
% 72	35\\
% 73	36\\
% 74	36\\
% };
% \addlegendentry{\tiny $l = 6$}

\end{axis}
\end{tikzpicture}%

==> figures/mesh_ind_supp_1e-3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.804cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=200,
ymin=0,
ymax=50,
yticklabels={,,},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0\\
2	1\\
3	2\\
4	3\\
5	4\\
6	5\\
7	6\\
8	7\\
9	8\\
10	9\\
11	10\\
12	11\\
13	12\\
14	13\\
15	14\\
16	15\\
17	16\\
18	17\\
19	17\\
20	17\\
21	18\\
22	17\\
23	18\\
24	18\\
25	19\\
26	20\\
27	20\\
28	20\\
29	21\\
30	21\\
31	21\\
32	22\\
33	23\\
34	23\\
35	24\\
36	25\\
37	25\\
38	24\\
39	24\\
40	24\\
41	25\\
42	26\\
43	26\\
44	26\\
45	27\\
46	26\\
47	27\\
48	28\\
49	29\\
50	30\\
51	31\\
52	32\\
53	33\\
54	33\\
55	33\\
56	34\\
57	34\\
58	34\\
59	35\\
60	36\\
61	36\\
62	37\\
63	36\\
64	36\\
65	34\\
66	34\\
67	34\\
68	34\\
69	35\\
70	36\\
71	37\\
72	36\\
73	37\\
74	37\\
75	38\\
76	38\\
77	39\\
78	40\\
79	40\\
80	39\\
81	40\\
82	41\\
83	40\\
84	40\\
85	40\\
86	40\\
87	39\\
88	38\\
89	36\\
90	37\\
91	37\\
92	38\\
93	37\\
94	38\\
95	37\\
96	38\\
97	39\\
98	40\\
99	40\\
100	40\\
101	39\\
102	40\\
103	40\\
104	40\\
105	39\\
106	39\\
107	40\\
108	41\\
109	40\\
110	41\\
111	41\\
112	40\\
113	39\\
114	40\\
115	41\\
116	42\\
117	42\\
118	42\\
119	42\\
120	42\\
121	42\\
122	43\\
123	43\\
124	43\\
125	43\\
126	42\\
127	41\\
128	39\\
129	39\\
130	39\\
131	40\\
132	39\\
133	39\\
134	39\\
135	40\\
136	40\\
137	40\\
138	41\\
139	41\\
140	42\\
141	42\\
142	40\\
143	40\\
144	41\\
145	41\\
146	41\\
147	41\\
148	41\\
149	41\\
150	41\\
151	42\\
152	43\\
153	42\\
154	42\\
155	42\\
156	42\\
157	42\\
158	42\\
159	42\\
160	42\\
161	43\\
162	42\\
163	42\\
164	43\\
165	44\\
166	44\\
167	43\\
168	43\\
169	43\\
170	40\\
171	41\\
172	42\\
173	40\\
174	40\\
175	40\\
176	41\\
177	41\\
178	42\\
179	41\\
180	41\\
181	42\\
182	43\\
183	44\\
184	45\\
185	44\\
186	45\\
187	42\\
188	43\\
189	44\\
190	45\\
191	45\\
192	45\\
193	46\\
194	47\\
195	47\\
196	48\\
197	49\\
198	50\\
};
\addlegendentry{\tiny $l = 9$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0\\
2	1\\
3	2\\
4	3\\
5	4\\
6	5\\
7	6\\
8	7\\
9	8\\
10	9\\
11	10\\
12	11\\
13	12\\
14	13\\
15	14\\
16	15\\
17	15\\
18	16\\
19	17\\
20	18\\
21	19\\
22	20\\
23	21\\
24	22\\
25	22\\
26	22\\
27	22\\
28	23\\
29	23\\
30	23\\
31	23\\
32	23\\
33	24\\
34	24\\
35	25\\
36	25\\
37	25\\
38	26\\
39	27\\
40	28\\
41	28\\
42	29\\
43	29\\
44	30\\
45	31\\
46	32\\
47	33\\
48	34\\
49	35\\
50	35\\
51	36\\
52	35\\
53	35\\
54	36\\
55	35\\
56	33\\
57	34\\
58	35\\
59	35\\
60	35\\
61	35\\
62	36\\
63	35\\
64	35\\
65	33\\
66	33\\
67	33\\
68	34\\
69	34\\
70	35\\
71	34\\
72	35\\
73	34\\
74	35\\
75	36\\
76	36\\
77	35\\
78	35\\
79	36\\
80	36\\
81	36\\
82	36\\
83	36\\
84	37\\
85	37\\
86	37\\
87	36\\
88	37\\
89	38\\
90	38\\
91	39\\
92	38\\
93	37\\
94	37\\
95	35\\
96	35\\
97	35\\
98	36\\
99	37\\
100	37\\
101	37\\
102	35\\
103	35\\
104	35\\
105	35\\
106	36\\
107	37\\
108	37\\
109	36\\
110	37\\
111	37\\
112	37\\
113	37\\
114	37\\
115	37\\
116	38\\
117	38\\
118	39\\
119	39\\
120	40\\
121	41\\
122	42\\
123	42\\
124	41\\
125	41\\
126	42\\
127	43\\
128	44\\
129	45\\
};
\addlegendentry{\tiny $l = 8$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0\\
2	1\\
3	2\\
4	3\\
5	4\\
6	5\\
7	6\\
8	7\\
9	8\\
10	9\\
11	10\\
12	11\\
13	12\\
14	13\\
15	14\\
16	15\\
17	16\\
18	17\\
19	18\\
20	19\\
21	20\\
22	20\\
23	20\\
24	19\\
25	20\\
26	20\\
27	21\\
28	21\\
29	21\\
30	22\\
31	23\\
32	23\\
33	23\\
34	23\\
35	23\\
36	23\\
37	23\\
38	24\\
39	25\\
40	26\\
41	27\\
42	28\\
43	26\\
44	27\\
45	28\\
46	29\\
47	30\\
48	31\\
49	32\\
50	32\\
51	33\\
52	32\\
53	32\\
54	31\\
55	31\\
56	32\\
57	33\\
58	34\\
59	34\\
60	32\\
61	33\\
62	34\\
63	34\\
64	34\\
65	32\\
66	31\\
67	31\\
68	30\\
69	31\\
70	32\\
71	32\\
72	32\\
73	33\\
74	33\\
75	34\\
76	35\\
77	34\\
78	35\\
79	35\\
80	36\\
81	37\\
82	34\\
83	34\\
84	33\\
85	32\\
86	33\\
87	34\\
88	35\\
89	36\\
90	35\\
91	35\\
92	36\\
93	35\\
94	36\\
95	37\\
96	38\\
97	39\\
98	37\\
99	37\\
100	37\\
101	37\\
102	38\\
103	38\\
104	37\\
105	38\\
106	38\\
107	36\\
108	37\\
109	37\\
110	37\\
111	38\\
112	39\\
113	40\\
114	40\\
115	40\\
116	41\\
117	41\\
118	42\\
119	43\\
120	43\\
};
\addlegendentry{\tiny $l = 7$}

% \addplot [color=mycolor4]
%   table[row sep=crcr]{%
% 1	0\\
% 2	1\\
% 3	2\\
% 4	3\\
% 5	4\\
% 6	5\\
% 7	6\\
% 8	7\\
% 9	8\\
% 10	9\\
% 11	10\\
% 12	11\\
% 13	12\\
% 14	13\\
% 15	14\\
% 16	15\\
% 17	16\\
% 18	17\\
% 19	18\\
% 20	19\\
% 21	20\\
% 22	21\\
% 23	21\\
% 24	21\\
% 25	21\\
% 26	22\\
% 27	23\\
% 28	23\\
% 29	24\\
% 30	24\\
% 31	24\\
% 32	25\\
% 33	25\\
% 34	26\\
% 35	27\\
% 36	26\\
% 37	26\\
% 38	27\\
% 39	27\\
% 40	28\\
% 41	28\\
% 42	28\\
% 43	29\\
% 44	27\\
% 45	27\\
% 46	26\\
% 47	27\\
% 48	27\\
% 49	27\\
% 50	28\\
% 51	29\\
% 52	30\\
% 53	31\\
% 54	32\\
% 55	33\\
% 56	32\\
% 57	33\\
% 58	33\\
% 59	34\\
% 60	35\\
% 61	35\\
% 62	36\\
% 63	36\\
% 64	37\\
% 65	38\\
% 66	39\\
% 67	38\\
% 68	39\\
% 69	39\\
% 70	40\\
% 71	40\\
% 72	40\\
% 73	41\\
% 74	41\\
% 75	42\\
% 76	42\\
% 77	43\\
% 78	44\\
% 79	44\\
% 80	44\\
% 81	45\\
% 82	46\\
% 83	46\\
% 84	47\\
% 85	48\\
% };
% \addlegendentry{\tiny $l = 6$}

\end{axis}
\end{tikzpicture}%

==> figures/setup_compare_algs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.706cm,
height=6cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=4,
ymin=0,
ymax=4,
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	2\\
1.5	0.5\\
1	3.5\\
};
%\addlegendentry{\small $|u^\star|_{\mathbb{C}^N}$}

\addplot [color=red, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
3.25	0.25\\
3.25	0.5\\
3.25	0.75\\
3.25	1\\
3.25	1.25\\
3.25	1.5\\
3.25	1.75\\
3.25	2\\
3.25	2.25\\
3.25	2.5\\
3.25	2.75\\
3.25	3\\
3.25	3.25\\
3.25	3.5\\
3.25	3.75\\
3.75	0.25\\
3.75	0.5\\
3.75	0.75\\
3.75	1\\
3.75	1.25\\
3.75	1.5\\
3.75	1.75\\
3.75	2\\
3.75	2.25\\
3.75	2.5\\
3.75	2.75\\
3.75	3\\
3.75	3.25\\
3.75	3.5\\
3.75	3.75\\
};
%\addlegendentry{\small measurement points}

\addplot [color=black]
  table[row sep=crcr]{%
3	0\\
3	4\\
};
%\addlegendentry{\small $\partial\Omega_c$}

\node[left, align=right]
at (axis cs:2,2) {\small $2.5\cdot 10^{0}$};
\node[left, align=right]
at (axis cs:1.5,0.5) {\small $1.2\cdot 10^{0}$};
\node[left, align=right]
at (axis cs:1,3.5) {\small $1.7\cdot 10^{0}$};
\end{axis}
\end{tikzpicture}%

==> figures/uopt_1e-1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.804cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=4,
ymin=0,
ymax=4,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=black, draw=none, mark size=6.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
1.99911560817436	2\\
};
\addplot [color=black, draw=none, mark size=4.8pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
1	3.50783628466933\\
};
\addplot [color=black, draw=none, mark size=3.7pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
1.5	0.5\\
};
\end{axis}
\end{tikzpicture}%

==> figures/uopt_1e-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.804cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=4,
ymin=0,
ymax=4,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=black, draw=none, mark size=6.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
1.99779227427805	2.00086197664529\\
};
\addplot [color=black, draw=none, mark size=4.2pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
1.49848614122952	0.503133033414747\\
};
\addplot [color=black, draw=none, mark size=4.9pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.9994158448772	3.50052666537767\\
};
\addplot [color=black, draw=none, mark size=0.3pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
3	3.35678905797733\\
};
\addplot [color=black, draw=none, mark size=0.4pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
2.5625	3.26780416011901\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
2.984375	2.12725713774837\\
};
\addplot [color=black, draw=none, mark size=0.3pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
1.953125	0.162943485094488\\
};
\addplot [color=black, draw=none, mark size=0.4pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
1.953125	2.9233292422379\\
};
\addplot [color=black, draw=none, mark size=0.2pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
3	1.46875\\
};
\addplot [color=black, draw=none, mark size=0.3pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.875	1.03125\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
1.21875	1.0625\\
};
\addplot [color=black, draw=none, mark size=0.4pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.3125	3.34375\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.390625	3.75\\
};
\addplot [color=black, draw=none, mark size=0.6pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
2.421875	2.0625\\
};
\addplot [color=black, draw=none, mark size=0.3pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
2.921875	0.25\\
};
\addplot [color=black, draw=none, mark size=0.4pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.75	0.828125\\
};
\addplot [color=black, draw=none, mark size=0.2pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
2.796875	0.75\\
};
\addplot [color=black, draw=none, mark size=0.3pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
1.171875	0.9375\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.28125	3.609375\\
};
\addplot [color=black, draw=none, mark size=0.3pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.90625	2.703125\\
};
\addplot [color=black, draw=none, mark size=0.1pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
2.671875	0.109375\\
};
\end{axis}
\end{tikzpicture}%

==> figures/uopt_1e-3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.804cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=4,
ymin=0,
ymax=4,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=black, draw=none, mark size=6.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
1.99728731211866	2.00069732467548\\
};
\addplot [color=black, draw=none, mark size=5.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.999897035070147	3.49972650691618\\
};
\addplot [color=black, draw=none, mark size=4.2pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
1.5	0.501189863331968\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
3	1.7319133156928\\
};
\addplot [color=black, draw=none, mark size=0.4pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
2.88491268213012	2.65625\\
};
\addplot [color=black, draw=none, mark size=0.7pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.874437981202791	2.71931201879721\\
};
\addplot [color=black, draw=none, mark size=0.7pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
2.59375	3.24464749718241\\
};
\addplot [color=black, draw=none, mark size=1.2pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.40625	3.78074148136388\\
};
\addplot [color=black, draw=none, mark size=0.4pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
2.90625	0.199027621453051\\
};
\addplot [color=black, draw=none, mark size=0.6pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.768515454431676	0.815390454431676\\
};
\addplot [color=black, draw=none, mark size=0.6pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
1.18399301936074	0.914861038721482\\
};
\addplot [color=black, draw=none, mark size=0.6pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
3	0\\
};
\addplot [color=black, draw=none, mark size=0.2pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
3	0.5\\
};
\addplot [color=black, draw=none, mark size=0.6pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
3	3.5\\
};
\addplot [color=black, draw=none, mark size=0.4pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
3	1.25\\
};
\addplot [color=black, draw=none, mark size=0.1pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
1.375	3\\
};
\addplot [color=black, draw=none, mark size=0.8pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
3	2.03125\\
};
\addplot [color=black, draw=none, mark size=0.1pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
3	3.78125\\
};
\addplot [color=black, draw=none, mark size=0.4pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
3	2.21875\\
};
\addplot [color=black, draw=none, mark size=0.3pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
3	3.28125\\
};
\addplot [color=black, draw=none, mark size=0.1pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.5	2.71875\\
};
\addplot [color=black, draw=none, mark size=0.4pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.34375	2.03125\\
};
\addplot [color=black, draw=none, mark size=0.8pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.28125	3.5625\\
};
\addplot [color=black, draw=none, mark size=0.7pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
3	0.984375\\
};
\addplot [color=black, draw=none, mark size=0.6pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
3	1.484375\\
};
\addplot [color=black, draw=none, mark size=0.4pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
2.078125	2.5\\
};
\addplot [color=black, draw=none, mark size=0.8pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
2.421875	2.0625\\
};
\addplot [color=black, draw=none, mark size=0.6pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
2.828125	0.8125\\
};
\addplot [color=black, draw=none, mark size=0.4pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.296875	3.328125\\
};
\addplot [color=black, draw=none, mark size=0.7pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
1.953125	0.15625\\
};
\addplot [color=black, draw=none, mark size=0.4pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.640625	1.453125\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
1.296875	1.78125\\
};
\end{axis}
\end{tikzpicture}%
